The Electron-Phonon Interaction in the Presence of Strong Correlations

We investigate the effect of strong electron-electron repulsion on the electron-phonon interaction from a Fermi-liquid point of view: the strong interaction is responsible for vertex corrections, which are strongly dependent on the $v_Fq/\omega$ ratio. These corrections generically lead to a strong suppression of the effective coupling between quasiparticles mediated by a single phonon exchange in the $v_Fq/\omega \gg 1$ limit. However, such effect is not present when $v_Fq/\omega \ll 1$. Analyzing the Landau stability criterion, we show that a sizable electron-phonon interaction can push the system towards a phase-separation instability. A detailed analysis is then carried out using a slave-boson approach for the infinite-U three-band Hubbard model. In the presence of a coupling between the local hole density and a dispersionless optical phonon, we explicitly confirm the strong dependence of the hole-phonon coupling on the transferred momentum versus frequency ratio. We also find that the exchange of phonons leads to an unstable phase with negative compressibility already at small values of the bare hole-phonon coupling. Close to the unstable region, we detect Cooper instabilities both in s- and d-wave channels supporting a possible connection between phase separation and superconductivity in strongly correlated systems.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%% here figures begin %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% NOTE THAT FIG. 4 IS MISSING
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  FIG. 1
 initgraphics
 0.072 0.072 scale  %units are mils
     0 rotate
   250  1500 translate
 /vsml /Helvetica findfont  97 scalefont def
 /smal /Helvetica findfont 139 scalefont def
 /larg /Helvetica findfont 194 scalefont def
 /vlrg /Helvetica findfont 250 scalefont def
1
     9 setlinewidth
  1600  7384 moveto
  1600  3077 lineto
  1600  3077 moveto
  7199  3077 lineto
  7199  3077 moveto
  7199  7384 lineto
  7199  7384 moveto
  1600  7384 lineto
  1600  7025 moveto
  1735  6942 lineto
  1869  6858 lineto
  2003  6774 lineto
  2137  6689 lineto
  2270  6603 lineto
  2402  6515 lineto
  2533  6427 lineto
  2628  6360 lineto
  2721  6292 lineto
  2814  6223 lineto
  2906  6153 lineto
  2999  6084 lineto
  3092  6015 lineto
  3186  5948 lineto
  3290  5875 lineto
  3395  5803 lineto
  3499  5731 lineto
  3605  5661 lineto
  3712  5594 lineto
  3821  5530 lineto
  3933  5469 lineto
  4066  5401 lineto
  4199  5333 lineto
  4333  5264 lineto
  4466  5196 lineto
  4599  5128 lineto
  4733  5059 lineto
  4866  4991 lineto
  4999  4922 lineto
  5133  4854 lineto
  5266  4786 lineto
  5399  4717 lineto
  5533  4649 lineto
  5666  4581 lineto
  5799  4512 lineto
  6026  4369 lineto
  6225  4194 lineto
  6402  3994 lineto
  6563  3775 lineto
  6714  3544 lineto
  6862  3309 lineto
  7012  3077 lineto
  1600  3077 moveto
  1600  3261 lineto
  1786  3077 moveto
  1786  3138 lineto
  1973  3077 moveto
  1973  3138 lineto
  2160  3077 moveto
  2160  3138 lineto
  2346  3077 moveto
  2346  3138 lineto
  2533  3077 moveto
  2533  3261 lineto
  2720  3077 moveto
  2720  3138 lineto
  2906  3077 moveto
  2906  3138 lineto
  3093  3077 moveto
  3093  3138 lineto
  3280  3077 moveto
  3280  3138 lineto
  3466  3077 moveto
  3466  3261 lineto
  3653  3077 moveto
  3653  3138 lineto
  3840  3077 moveto
  3840  3138 lineto
  4026  3077 moveto
  4026  3138 lineto
  4213  3077 moveto
  4213  3138 lineto
  4399  3077 moveto
  4399  3261 lineto
  4586  3077 moveto
  4586  3138 lineto
  4773  3077 moveto
  4773  3138 lineto
  4959  3077 moveto
  4959  3138 lineto
  5146  3077 moveto
  5146  3138 lineto
  5333  3077 moveto
  5333  3261 lineto
  5519  3077 moveto
  5519  3138 lineto
  5706  3077 moveto
  5706  3138 lineto
  5893  3077 moveto
  5893  3138 lineto
  6079  3077 moveto
  6079  3138 lineto
  6266  3077 moveto
  6266  3261 lineto
  6453  3077 moveto
  6453  3138 lineto
  6639  3077 moveto
  6639  3138 lineto
  6826  3077 moveto
  6826  3138 lineto
  7012  3077 moveto
  7012  3138 lineto
  7199  3077 moveto
  7199  3261 lineto
  1577  2940 moveto
  1554  2932 lineto
  1538  2909 lineto
  1531  2870 lineto
  1531  2847 lineto
  1538  2809 lineto
  1554  2786 lineto
  1577  2778 lineto
  1592  2778 lineto
  1615  2786 lineto
  1631  2809 lineto
  1638  2847 lineto
  1638  2870 lineto
  1631  2909 lineto
  1615  2932 lineto
  1592  2940 lineto
  1577  2940 lineto
  1577  2940 moveto
  1562  2932 lineto
  1554  2924 lineto
  1546  2909 lineto
  1538  2870 lineto
  1538  2847 lineto
  1546  2809 lineto
  1554  2793 lineto
  1562  2786 lineto
  1577  2778 lineto
  1592  2778 moveto
  1608  2786 lineto
  1615  2793 lineto
  1623  2809 lineto
  1631  2847 lineto
  1631  2870 lineto
  1623  2909 lineto
  1615  2924 lineto
  1608  2932 lineto
  1592  2940 lineto
 stroke
     9 setlinewidth
  2261  2940 moveto
  2238  2932 lineto
  2222  2909 lineto
  2215  2870 lineto
  2215  2847 lineto
  2222  2809 lineto
  2238  2786 lineto
  2261  2778 lineto
  2276  2778 lineto
  2299  2786 lineto
  2315  2809 lineto
  2322  2847 lineto
  2322  2870 lineto
  2315  2909 lineto
  2299  2932 lineto
  2276  2940 lineto
  2261  2940 lineto
  2261  2940 moveto
  2246  2932 lineto
  2238  2924 lineto
  2230  2909 lineto
  2222  2870 lineto
  2222  2847 lineto
  2230  2809 lineto
  2238  2793 lineto
  2246  2786 lineto
  2261  2778 lineto
  2276  2778 moveto
  2292  2786 lineto
  2299  2793 lineto
  2307  2809 lineto
  2315  2847 lineto
  2315  2870 lineto
  2307  2909 lineto
  2299  2924 lineto
  2292  2932 lineto
  2276  2940 lineto
  2384  2793 moveto
  2376  2786 lineto
  2384  2778 lineto
  2392  2786 lineto
  2384  2793 lineto
  2492  2940 moveto
  2469  2932 lineto
  2453  2909 lineto
  2446  2870 lineto
  2446  2847 lineto
  2453  2809 lineto
  2469  2786 lineto
  2492  2778 lineto
  2507  2778 lineto
  2530  2786 lineto
  2546  2809 lineto
  2553  2847 lineto
  2553  2870 lineto
  2546  2909 lineto
  2530  2932 lineto
  2507  2940 lineto
  2492  2940 lineto
  2492  2940 moveto
  2476  2932 lineto
  2469  2924 lineto
  2461  2909 lineto
  2453  2870 lineto
  2453  2847 lineto
  2461  2809 lineto
  2469  2793 lineto
  2476  2786 lineto
  2492  2778 lineto
  2507  2778 moveto
  2523  2786 lineto
  2530  2793 lineto
  2538  2809 lineto
  2546  2847 lineto
  2546  2870 lineto
  2538  2909 lineto
  2530  2924 lineto
  2523  2932 lineto
  2507  2940 lineto
  2615  2940 moveto
  2600  2863 lineto
  2600  2863 moveto
  2615  2878 lineto
  2638  2886 lineto
  2661  2886 lineto
  2684  2878 lineto
  2700  2863 lineto
  2707  2840 lineto
  2707  2824 lineto
  2700  2801 lineto
  2684  2786 lineto
  2661  2778 lineto
  2638  2778 lineto
  2615  2786 lineto
  2607  2793 lineto
  2600  2809 lineto
  2600  2817 lineto
  2607  2824 lineto
  2615  2817 lineto
  2607  2809 lineto
  2661  2886 moveto
  2677  2878 lineto
  2692  2863 lineto
  2700  2840 lineto
  2700  2824 lineto
  2692  2801 lineto
  2677  2786 lineto
  2661  2778 lineto
  2615  2940 moveto
  2692  2940 lineto
  2615  2932 moveto
  2654  2932 lineto
  2692  2940 lineto
  3277  2940 moveto
  3254  2932 lineto
  3238  2909 lineto
  3231  2870 lineto
  3231  2847 lineto
  3238  2809 lineto
  3254  2786 lineto
  3277  2778 lineto
  3292  2778 lineto
  3315  2786 lineto
  3331  2809 lineto
  3338  2847 lineto
  3338  2870 lineto
  3331  2909 lineto
  3315  2932 lineto
  3292  2940 lineto
  3277  2940 lineto
  3277  2940 moveto
  3262  2932 lineto
  3254  2924 lineto
  3246  2909 lineto
  3238  2870 lineto
  3238  2847 lineto
  3246  2809 lineto
  3254  2793 lineto
  3262  2786 lineto
  3277  2778 lineto
  3292  2778 moveto
  3308  2786 lineto
  3315  2793 lineto
  3323  2809 lineto
  3331  2847 lineto
  3331  2870 lineto
  3323  2909 lineto
  3315  2924 lineto
  3308  2932 lineto
  3292  2940 lineto
 stroke
     9 setlinewidth
  3400  2793 moveto
  3392  2786 lineto
  3400  2778 lineto
  3408  2786 lineto
  3400  2793 lineto
  3485  2909 moveto
  3500  2917 lineto
  3523  2940 lineto
  3523  2778 lineto
  3516  2932 moveto
  3516  2778 lineto
  3485  2778 moveto
  3554  2778 lineto
  4127  2940 moveto
  4104  2932 lineto
  4088  2909 lineto
  4081  2870 lineto
  4081  2847 lineto
  4088  2809 lineto
  4104  2786 lineto
  4127  2778 lineto
  4142  2778 lineto
  4165  2786 lineto
  4181  2809 lineto
  4188  2847 lineto
  4188  2870 lineto
  4181  2909 lineto
  4165  2932 lineto
  4142  2940 lineto
  4127  2940 lineto
  4127  2940 moveto
  4112  2932 lineto
  4104  2924 lineto
  4096  2909 lineto
  4088  2870 lineto
  4088  2847 lineto
  4096  2809 lineto
  4104  2793 lineto
  4112  2786 lineto
  4127  2778 lineto
  4142  2778 moveto
  4158  2786 lineto
  4165  2793 lineto
  4173  2809 lineto
  4181  2847 lineto
  4181  2870 lineto
  4173  2909 lineto
  4165  2924 lineto
  4158  2932 lineto
  4142  2940 lineto
  4250  2793 moveto
  4242  2786 lineto
  4250  2778 lineto
  4258  2786 lineto
  4250  2793 lineto
  4335  2909 moveto
  4350  2917 lineto
  4373  2940 lineto
  4373  2778 lineto
  4366  2932 moveto
  4366  2778 lineto
  4335  2778 moveto
  4404  2778 lineto
  4481  2940 moveto
  4466  2863 lineto
  4466  2863 moveto
  4481  2878 lineto
  4504  2886 lineto
  4527  2886 lineto
  4550  2878 lineto
  4566  2863 lineto
  4573  2840 lineto
  4573  2824 lineto
  4566  2801 lineto
  4550  2786 lineto
  4527  2778 lineto
  4504  2778 lineto
  4481  2786 lineto
  4473  2793 lineto
  4466  2809 lineto
  4466  2817 lineto
  4473  2824 lineto
  4481  2817 lineto
  4473  2809 lineto
  4527  2886 moveto
  4543  2878 lineto
  4558  2863 lineto
  4566  2840 lineto
  4566  2824 lineto
  4558  2801 lineto
  4543  2786 lineto
  4527  2778 lineto
  4481  2940 moveto
  4558  2940 lineto
  4481  2932 moveto
  4520  2932 lineto
  4558  2940 lineto
  5144  2940 moveto
  5121  2932 lineto
  5105  2909 lineto
  5098  2870 lineto
  5098  2847 lineto
  5105  2809 lineto
  5121  2786 lineto
  5144  2778 lineto
  5159  2778 lineto
  5182  2786 lineto
  5198  2809 lineto
  5205  2847 lineto
  5205  2870 lineto
  5198  2909 lineto
  5182  2932 lineto
  5159  2940 lineto
  5144  2940 lineto
  5144  2940 moveto
  5129  2932 lineto
  5121  2924 lineto
  5113  2909 lineto
  5105  2870 lineto
  5105  2847 lineto
  5113  2809 lineto
  5121  2793 lineto
  5129  2786 lineto
  5144  2778 lineto
  5159  2778 moveto
  5175  2786 lineto
  5182  2793 lineto
  5190  2809 lineto
  5198  2847 lineto
  5198  2870 lineto
  5190  2909 lineto
  5182  2924 lineto
  5175  2932 lineto
  5159  2940 lineto
  5267  2793 moveto
  5259  2786 lineto
  5267  2778 lineto
  5275  2786 lineto
  5267  2793 lineto
  5336  2909 moveto
  5344  2901 lineto
  5336  2893 lineto
  5329  2901 lineto
  5329  2909 lineto
  5336  2924 lineto
  5344  2932 lineto
  5367  2940 lineto
  5398  2940 lineto
  5421  2932 lineto
  5429  2924 lineto
 stroke
     9 setlinewidth
  5429  2924 moveto
  5436  2909 lineto
  5436  2893 lineto
  5429  2878 lineto
  5406  2863 lineto
  5367  2847 lineto
  5352  2840 lineto
  5336  2824 lineto
  5329  2801 lineto
  5329  2778 lineto
  5398  2940 moveto
  5413  2932 lineto
  5421  2924 lineto
  5429  2909 lineto
  5429  2893 lineto
  5421  2878 lineto
  5398  2863 lineto
  5367  2847 lineto
  5329  2793 moveto
  5336  2801 lineto
  5352  2801 lineto
  5390  2786 lineto
  5413  2786 lineto
  5429  2793 lineto
  5436  2801 lineto
  5352  2801 moveto
  5390  2778 lineto
  5421  2778 lineto
  5429  2786 lineto
  5436  2801 lineto
  5436  2817 lineto
  5994  2940 moveto
  5971  2932 lineto
  5955  2909 lineto
  5948  2870 lineto
  5948  2847 lineto
  5955  2809 lineto
  5971  2786 lineto
  5994  2778 lineto
  6009  2778 lineto
  6032  2786 lineto
  6048  2809 lineto
  6055  2847 lineto
  6055  2870 lineto
  6048  2909 lineto
  6032  2932 lineto
  6009  2940 lineto
  5994  2940 lineto
  5994  2940 moveto
  5979  2932 lineto
  5971  2924 lineto
  5963  2909 lineto
  5955  2870 lineto
  5955  2847 lineto
  5963  2809 lineto
  5971  2793 lineto
  5979  2786 lineto
  5994  2778 lineto
  6009  2778 moveto
  6025  2786 lineto
  6032  2793 lineto
  6040  2809 lineto
  6048  2847 lineto
  6048  2870 lineto
  6040  2909 lineto
  6032  2924 lineto
  6025  2932 lineto
  6009  2940 lineto
  6117  2793 moveto
  6109  2786 lineto
  6117  2778 lineto
  6125  2786 lineto
  6117  2793 lineto
  6186  2909 moveto
  6194  2901 lineto
  6186  2893 lineto
  6179  2901 lineto
  6179  2909 lineto
  6186  2924 lineto
  6194  2932 lineto
  6217  2940 lineto
  6248  2940 lineto
  6271  2932 lineto
  6279  2924 lineto
  6286  2909 lineto
  6286  2893 lineto
  6279  2878 lineto
  6256  2863 lineto
  6217  2847 lineto
  6202  2840 lineto
  6186  2824 lineto
  6179  2801 lineto
  6179  2778 lineto
  6248  2940 moveto
  6263  2932 lineto
  6271  2924 lineto
  6279  2909 lineto
  6279  2893 lineto
  6271  2878 lineto
  6248  2863 lineto
  6217  2847 lineto
  6179  2793 moveto
  6186  2801 lineto
  6202  2801 lineto
  6240  2786 lineto
  6263  2786 lineto
  6279  2793 lineto
  6286  2801 lineto
  6202  2801 moveto
  6240  2778 lineto
  6271  2778 lineto
  6279  2786 lineto
  6286  2801 lineto
  6286  2817 lineto
  6348  2940 moveto
  6333  2863 lineto
  6333  2863 moveto
  6348  2878 lineto
  6371  2886 lineto
  6394  2886 lineto
  6417  2878 lineto
  6433  2863 lineto
  6440  2840 lineto
  6440  2824 lineto
  6433  2801 lineto
  6417  2786 lineto
  6394  2778 lineto
  6371  2778 lineto
  6348  2786 lineto
  6340  2793 lineto
  6333  2809 lineto
  6333  2817 lineto
  6340  2824 lineto
  6348  2817 lineto
  6340  2809 lineto
  6394  2886 moveto
  6410  2878 lineto
  6425  2863 lineto
  6433  2840 lineto
  6433  2824 lineto
  6425  2801 lineto
  6410  2786 lineto
  6394  2778 lineto
  6348  2940 moveto
  6425  2940 lineto
  6348  2932 moveto
  6387  2932 lineto
  6425  2940 lineto
  7010  2940 moveto
  6987  2932 lineto
 stroke
     9 setlinewidth
  6987  2932 moveto
  6971  2909 lineto
  6964  2870 lineto
  6964  2847 lineto
  6971  2809 lineto
  6987  2786 lineto
  7010  2778 lineto
  7025  2778 lineto
  7048  2786 lineto
  7064  2809 lineto
  7071  2847 lineto
  7071  2870 lineto
  7064  2909 lineto
  7048  2932 lineto
  7025  2940 lineto
  7010  2940 lineto
  7010  2940 moveto
  6995  2932 lineto
  6987  2924 lineto
  6979  2909 lineto
  6971  2870 lineto
  6971  2847 lineto
  6979  2809 lineto
  6987  2793 lineto
  6995  2786 lineto
  7010  2778 lineto
  7025  2778 moveto
  7041  2786 lineto
  7048  2793 lineto
  7056  2809 lineto
  7064  2847 lineto
  7064  2870 lineto
  7056  2909 lineto
  7048  2924 lineto
  7041  2932 lineto
  7025  2940 lineto
  7133  2793 moveto
  7125  2786 lineto
  7133  2778 lineto
  7141  2786 lineto
  7133  2793 lineto
  7202  2909 moveto
  7210  2901 lineto
  7202  2893 lineto
  7195  2901 lineto
  7195  2909 lineto
  7202  2924 lineto
  7210  2932 lineto
  7233  2940 lineto
  7264  2940 lineto
  7287  2932 lineto
  7295  2917 lineto
  7295  2893 lineto
  7287  2878 lineto
  7264  2870 lineto
  7241  2870 lineto
  7264  2940 moveto
  7279  2932 lineto
  7287  2917 lineto
  7287  2893 lineto
  7279  2878 lineto
  7264  2870 lineto
  7264  2870 moveto
  7279  2863 lineto
  7295  2847 lineto
  7302  2832 lineto
  7302  2809 lineto
  7295  2793 lineto
  7287  2786 lineto
  7264  2778 lineto
  7233  2778 lineto
  7210  2786 lineto
  7202  2793 lineto
  7195  2809 lineto
  7195  2817 lineto
  7202  2824 lineto
  7210  2817 lineto
  7202  2809 lineto
  7287  2855 moveto
  7295  2832 lineto
  7295  2809 lineto
  7287  2793 lineto
  7279  2786 lineto
  7264  2778 lineto
  1600  7199 moveto
  1600  7384 lineto
  1786  7322 moveto
  1786  7384 lineto
  1973  7322 moveto
  1973  7384 lineto
  2160  7322 moveto
  2160  7384 lineto
  2346  7322 moveto
  2346  7384 lineto
  2533  7199 moveto
  2533  7384 lineto
  2720  7322 moveto
  2720  7384 lineto
  2906  7322 moveto
  2906  7384 lineto
  3093  7322 moveto
  3093  7384 lineto
  3280  7322 moveto
  3280  7384 lineto
  3466  7199 moveto
  3466  7384 lineto
  3653  7322 moveto
  3653  7384 lineto
  3840  7322 moveto
  3840  7384 lineto
  4026  7322 moveto
  4026  7384 lineto
  4213  7322 moveto
  4213  7384 lineto
  4399  7199 moveto
  4399  7384 lineto
  4586  7322 moveto
  4586  7384 lineto
  4773  7322 moveto
  4773  7384 lineto
  4959  7322 moveto
  4959  7384 lineto
  5146  7322 moveto
  5146  7384 lineto
  5333  7199 moveto
  5333  7384 lineto
  5519  7322 moveto
  5519  7384 lineto
  5706  7322 moveto
  5706  7384 lineto
  5893  7322 moveto
  5893  7384 lineto
  6079  7322 moveto
  6079  7384 lineto
  6266  7199 moveto
  6266  7384 lineto
  6453  7322 moveto
  6453  7384 lineto
  6639  7322 moveto
  6639  7384 lineto
  6826  7322 moveto
  6826  7384 lineto
  7012  7322 moveto
  7012  7384 lineto
  7199  7199 moveto
  7199  7384 lineto
  1600  3077 moveto
  1661  3077 lineto
  1600  3316 moveto
  1661  3316 lineto
 stroke
     9 setlinewidth
  1600  3555 moveto
  1661  3555 lineto
  1600  3794 moveto
  1784  3794 lineto
  1600  4034 moveto
  1661  4034 lineto
  1600  4273 moveto
  1661  4273 lineto
  1600  4512 moveto
  1661  4512 lineto
  1600  4752 moveto
  1661  4752 lineto
  1600  4991 moveto
  1784  4991 lineto
  1600  5230 moveto
  1661  5230 lineto
  1600  5469 moveto
  1661  5469 lineto
  1600  5709 moveto
  1661  5709 lineto
  1600  5948 moveto
  1661  5948 lineto
  1600  6187 moveto
  1784  6187 lineto
  1600  6427 moveto
  1661  6427 lineto
  1600  6666 moveto
  1661  6666 lineto
  1600  6905 moveto
  1661  6905 lineto
  1600  7144 moveto
  1661  7144 lineto
  1600  7384 moveto
  1784  7384 lineto
  1039  3848 moveto
  1047  3840 lineto
  1039  3832 lineto
  1032  3840 lineto
  1032  3848 lineto
  1039  3863 lineto
  1047  3871 lineto
  1070  3879 lineto
  1101  3879 lineto
  1124  3871 lineto
  1132  3856 lineto
  1132  3832 lineto
  1124  3817 lineto
  1101  3809 lineto
  1078  3809 lineto
  1101  3879 moveto
  1116  3871 lineto
  1124  3856 lineto
  1124  3832 lineto
  1116  3817 lineto
  1101  3809 lineto
  1101  3809 moveto
  1116  3802 lineto
  1132  3786 lineto
  1139  3771 lineto
  1139  3748 lineto
  1132  3732 lineto
  1124  3725 lineto
  1101  3717 lineto
  1070  3717 lineto
  1047  3725 lineto
  1039  3732 lineto
  1032  3748 lineto
  1032  3756 lineto
  1039  3763 lineto
  1047  3756 lineto
  1039  3748 lineto
  1124  3794 moveto
  1132  3771 lineto
  1132  3748 lineto
  1124  3732 lineto
  1116  3725 lineto
  1101  3717 lineto
  1201  3732 moveto
  1193  3725 lineto
  1201  3717 lineto
  1209  3725 lineto
  1201  3732 lineto
  1309  3879 moveto
  1286  3871 lineto
  1270  3848 lineto
  1263  3809 lineto
  1263  3786 lineto
  1270  3748 lineto
  1286  3725 lineto
  1309  3717 lineto
  1324  3717 lineto
  1347  3725 lineto
  1363  3748 lineto
  1370  3786 lineto
  1370  3809 lineto
  1363  3848 lineto
  1347  3871 lineto
  1324  3879 lineto
  1309  3879 lineto
  1309  3879 moveto
  1293  3871 lineto
  1286  3863 lineto
  1278  3848 lineto
  1270  3809 lineto
  1270  3786 lineto
  1278  3748 lineto
  1286  3732 lineto
  1293  3725 lineto
  1309  3717 lineto
  1324  3717 moveto
  1340  3725 lineto
  1347  3732 lineto
  1355  3748 lineto
  1363  3786 lineto
  1363  3809 lineto
  1355  3848 lineto
  1347  3863 lineto
  1340  3871 lineto
  1324  3879 lineto
  1039  5045 moveto
  1047  5037 lineto
  1039  5029 lineto
  1032  5037 lineto
  1032  5045 lineto
  1039  5060 lineto
  1047  5068 lineto
  1070  5076 lineto
  1101  5076 lineto
  1124  5068 lineto
  1132  5053 lineto
  1132  5029 lineto
  1124  5014 lineto
  1101  5006 lineto
  1078  5006 lineto
  1101  5076 moveto
  1116  5068 lineto
  1124  5053 lineto
  1124  5029 lineto
  1116  5014 lineto
  1101  5006 lineto
  1101  5006 moveto
  1116  4999 lineto
  1132  4983 lineto
  1139  4968 lineto
  1139  4945 lineto
  1132  4929 lineto
  1124  4922 lineto
  1101  4914 lineto
  1070  4914 lineto
  1047  4922 lineto
 stroke
     9 setlinewidth
  1047  4922 moveto
  1039  4929 lineto
  1032  4945 lineto
  1032  4953 lineto
  1039  4960 lineto
  1047  4953 lineto
  1039  4945 lineto
  1124  4991 moveto
  1132  4968 lineto
  1132  4945 lineto
  1124  4929 lineto
  1116  4922 lineto
  1101  4914 lineto
  1201  4929 moveto
  1193  4922 lineto
  1201  4914 lineto
  1209  4922 lineto
  1201  4929 lineto
  1278  5076 moveto
  1263  4999 lineto
  1263  4999 moveto
  1278  5014 lineto
  1301  5022 lineto
  1324  5022 lineto
  1347  5014 lineto
  1363  4999 lineto
  1370  4976 lineto
  1370  4960 lineto
  1363  4937 lineto
  1347  4922 lineto
  1324  4914 lineto
  1301  4914 lineto
  1278  4922 lineto
  1270  4929 lineto
  1263  4945 lineto
  1263  4953 lineto
  1270  4960 lineto
  1278  4953 lineto
  1270  4945 lineto
  1324  5022 moveto
  1340  5014 lineto
  1355  4999 lineto
  1363  4976 lineto
  1363  4960 lineto
  1355  4937 lineto
  1340  4922 lineto
  1324  4914 lineto
  1278  5076 moveto
  1355  5076 lineto
  1278  5068 moveto
  1317  5068 lineto
  1355  5076 lineto
  1101  6256 moveto
  1101  6110 lineto
  1109  6272 moveto
  1109  6110 lineto
  1109  6272 moveto
  1024  6156 lineto
  1147  6156 lineto
  1078  6110 moveto
  1132  6110 lineto
  1201  6125 moveto
  1193  6118 lineto
  1201  6110 lineto
  1209  6118 lineto
  1201  6125 lineto
  1309  6272 moveto
  1286  6264 lineto
  1270  6241 lineto
  1263  6202 lineto
  1263  6179 lineto
  1270  6141 lineto
  1286  6118 lineto
  1309  6110 lineto
  1324  6110 lineto
  1347  6118 lineto
  1363  6141 lineto
  1370  6179 lineto
  1370  6202 lineto
  1363  6241 lineto
  1347  6264 lineto
  1324  6272 lineto
  1309  6272 lineto
  1309  6272 moveto
  1293  6264 lineto
  1286  6256 lineto
  1278  6241 lineto
  1270  6202 lineto
  1270  6179 lineto
  1278  6141 lineto
  1286  6125 lineto
  1293  6118 lineto
  1309  6110 lineto
  1324  6110 moveto
  1340  6118 lineto
  1347  6125 lineto
  1355  6141 lineto
  1363  6179 lineto
  1363  6202 lineto
  1355  6241 lineto
  1347  6256 lineto
  1340  6264 lineto
  1324  6272 lineto
  1101  7453 moveto
  1101  7307 lineto
  1109  7469 moveto
  1109  7307 lineto
  1109  7469 moveto
  1024  7353 lineto
  1147  7353 lineto
  1078  7307 moveto
  1132  7307 lineto
  1201  7322 moveto
  1193  7315 lineto
  1201  7307 lineto
  1209  7315 lineto
  1201  7322 lineto
  1278  7469 moveto
  1263  7392 lineto
  1263  7392 moveto
  1278  7407 lineto
  1301  7415 lineto
  1324  7415 lineto
  1347  7407 lineto
  1363  7392 lineto
  1370  7369 lineto
  1370  7353 lineto
  1363  7330 lineto
  1347  7315 lineto
  1324  7307 lineto
  1301  7307 lineto
  1278  7315 lineto
  1270  7322 lineto
  1263  7338 lineto
  1263  7346 lineto
  1270  7353 lineto
  1278  7346 lineto
  1270  7338 lineto
  1324  7415 moveto
  1340  7407 lineto
  1355  7392 lineto
  1363  7369 lineto
  1363  7353 lineto
  1355  7330 lineto
  1340  7315 lineto
  1324  7307 lineto
  1278  7469 moveto
  1355  7469 lineto
  1278  7461 moveto
  1317  7461 lineto
 stroke
     9 setlinewidth
  1317  7461 moveto
  1355  7469 lineto
  7138  3077 moveto
  7199  3077 lineto
  7138  3316 moveto
  7199  3316 lineto
  7138  3555 moveto
  7199  3555 lineto
  7015  3794 moveto
  7199  3794 lineto
  7138  4034 moveto
  7199  4034 lineto
  7138  4273 moveto
  7199  4273 lineto
  7138  4512 moveto
  7199  4512 lineto
  7138  4752 moveto
  7199  4752 lineto
  7015  4991 moveto
  7199  4991 lineto
  7138  5230 moveto
  7199  5230 lineto
  7138  5469 moveto
  7199  5469 lineto
  7138  5709 moveto
  7199  5709 lineto
  7138  5948 moveto
  7199  5948 lineto
  7015  6187 moveto
  7199  6187 lineto
  7138  6427 moveto
  7199  6427 lineto
  7138  6666 moveto
  7199  6666 lineto
  7138  6905 moveto
  7199  6905 lineto
  7138  7144 moveto
  7199  7144 lineto
  7015  7384 moveto
  7199  7384 lineto
  4408  2519 moveto
  4390  2528 lineto
  4372  2528 lineto
  4345  2519 lineto
  4327  2492 lineto
  4318  2465 lineto
  4318  2438 lineto
  4327  2420 lineto
  4336  2411 lineto
  4354  2402 lineto
  4372  2402 lineto
  4399  2411 lineto
  4417  2438 lineto
  4426  2465 lineto
  4426  2492 lineto
  4417  2510 lineto
  4381  2555 lineto
  4372  2573 lineto
  4372  2591 lineto
  4381  2600 lineto
  4399  2600 lineto
  4417  2591 lineto
  4435  2573 lineto
  4372  2528 moveto
  4354  2519 lineto
  4336  2492 lineto
  4327  2465 lineto
  4327  2429 lineto
  4336  2411 lineto
  4372  2402 moveto
  4390  2411 lineto
  4408  2438 lineto
  4417  2465 lineto
  4417  2501 lineto
  4408  2519 lineto
  4390  2546 lineto
  4381  2564 lineto
  4381  2582 lineto
  4390  2591 lineto
  4408  2591 lineto
  4435  2573 lineto
   481  4298 moveto
   498  4280 lineto
   525  4262 lineto
   561  4244 lineto
   606  4235 lineto
   642  4235 lineto
   687  4244 lineto
   723  4262 lineto
   749  4280 lineto
   767  4298 lineto
   498  4280 moveto
   534  4262 lineto
   561  4253 lineto
   606  4244 lineto
   642  4244 lineto
   687  4253 lineto
   714  4262 lineto
   749  4280 lineto
   588  4450 moveto
   579  4433 lineto
   579  4406 lineto
   588  4379 lineto
   606  4361 lineto
   633  4352 lineto
   660  4352 lineto
   687  4361 lineto
   696  4370 lineto
   705  4397 lineto
   705  4424 lineto
   696  4441 lineto
   579  4406 moveto
   588  4388 lineto
   606  4370 lineto
   633  4361 lineto
   660  4361 lineto
   687  4370 lineto
   696  4379 lineto
   705  4397 lineto
   642  4361 moveto
   642  4433 lineto
   699  4519 moveto
   824  4519 lineto
   699  4525 moveto
   824  4525 lineto
   717  4525 moveto
   705  4537 lineto
   699  4549 lineto
   699  4561 lineto
   705  4579 lineto
   717  4591 lineto
   735  4597 lineto
   746  4597 lineto
   764  4591 lineto
   776  4579 lineto
   782  4561 lineto
   782  4549 lineto
   776  4537 lineto
   764  4525 lineto
   699  4561 moveto
   705  4573 lineto
   717  4585 lineto
   735  4591 lineto
   746  4591 lineto
   764  4585 lineto
   776  4573 lineto
   782  4561 lineto
   699  4501 moveto
   699  4525 lineto
   824  4501 moveto
 stroke
     9 setlinewidth
   824  4501 moveto
   824  4543 lineto
   442  4681 moveto
   448  4663 lineto
   466  4651 lineto
   495  4645 lineto
   513  4645 lineto
   543  4651 lineto
   561  4663 lineto
   567  4681 lineto
   567  4693 lineto
   561  4710 lineto
   543  4722 lineto
   513  4728 lineto
   495  4728 lineto
   466  4722 lineto
   448  4710 lineto
   442  4693 lineto
   442  4681 lineto
   442  4681 moveto
   448  4669 lineto
   454  4663 lineto
   466  4657 lineto
   495  4651 lineto
   513  4651 lineto
   543  4657 lineto
   555  4663 lineto
   561  4669 lineto
   567  4681 lineto
   567  4693 moveto
   561  4704 lineto
   555  4710 lineto
   543  4716 lineto
   513  4722 lineto
   495  4722 lineto
   466  4716 lineto
   454  4710 lineto
   448  4704 lineto
   442  4693 lineto
   624  4782 moveto
   624  4944 lineto
   588  5105 moveto
   579  5087 lineto
   579  5060 lineto
   588  5033 lineto
   606  5015 lineto
   633  5006 lineto
   660  5006 lineto
   687  5015 lineto
   696  5024 lineto
   705  5051 lineto
   705  5078 lineto
   696  5096 lineto
   579  5060 moveto
   588  5042 lineto
   606  5024 lineto
   633  5015 lineto
   660  5015 lineto
   687  5024 lineto
   696  5033 lineto
   705  5051 lineto
   642  5015 moveto
   642  5087 lineto
   657  5233 moveto
   782  5233 lineto
   657  5239 moveto
   782  5239 lineto
   717  5233 moveto
   705  5221 lineto
   699  5210 lineto
   699  5198 lineto
   705  5180 lineto
   717  5168 lineto
   735  5162 lineto
   746  5162 lineto
   764  5168 lineto
   776  5180 lineto
   782  5198 lineto
   782  5210 lineto
   776  5221 lineto
   764  5233 lineto
   699  5198 moveto
   705  5186 lineto
   717  5174 lineto
   735  5168 lineto
   746  5168 lineto
   764  5174 lineto
   776  5186 lineto
   782  5198 lineto
   657  5216 moveto
   657  5239 lineto
   782  5233 moveto
   782  5257 lineto
   442  5335 moveto
   448  5317 lineto
   466  5305 lineto
   495  5299 lineto
   513  5299 lineto
   543  5305 lineto
   561  5317 lineto
   567  5335 lineto
   567  5347 lineto
   561  5365 lineto
   543  5377 lineto
   513  5383 lineto
   495  5383 lineto
   466  5377 lineto
   448  5365 lineto
   442  5347 lineto
   442  5335 lineto
   442  5335 moveto
   448  5323 lineto
   454  5317 lineto
   466  5311 lineto
   495  5305 lineto
   513  5305 lineto
   543  5311 lineto
   555  5317 lineto
   561  5323 lineto
   567  5335 lineto
   567  5347 moveto
   561  5359 lineto
   555  5365 lineto
   543  5371 lineto
   513  5377 lineto
   495  5377 lineto
   466  5371 lineto
   454  5365 lineto
   448  5359 lineto
   442  5347 lineto
   481  5428 moveto
   498  5446 lineto
   525  5464 lineto
   561  5481 lineto
   606  5490 lineto
   642  5490 lineto
   687  5481 lineto
   723  5464 lineto
   749  5446 lineto
   767  5428 lineto
   498  5446 moveto
   534  5464 lineto
   561  5473 lineto
   606  5481 lineto
   642  5481 lineto
   687  5473 lineto
   714  5464 lineto
   749  5446 lineto
   481  5706 moveto
   767  5544 lineto
 stroke
     9 setlinewidth
   516  5768 moveto
   669  5768 lineto
   696  5777 lineto
   705  5795 lineto
   705  5813 lineto
   696  5831 lineto
   678  5840 lineto
   516  5777 moveto
   669  5777 lineto
   696  5786 lineto
   705  5795 lineto
   579  5741 moveto
   579  5813 lineto
   699  5900 moveto
   824  5900 lineto
   699  5906 moveto
   824  5906 lineto
   717  5906 moveto
   705  5918 lineto
   699  5930 lineto
   699  5942 lineto
   705  5960 lineto
   717  5972 lineto
   735  5978 lineto
   746  5978 lineto
   764  5972 lineto
   776  5960 lineto
   782  5942 lineto
   782  5930 lineto
   776  5918 lineto
   764  5906 lineto
   699  5942 moveto
   705  5954 lineto
   717  5966 lineto
   735  5972 lineto
   746  5972 lineto
   764  5966 lineto
   776  5954 lineto
   782  5942 lineto
   699  5882 moveto
   699  5906 lineto
   824  5882 moveto
   824  5924 lineto
   657  6085 moveto
   782  6085 lineto
   657  6091 moveto
   782  6091 lineto
   717  6085 moveto
   705  6073 lineto
   699  6061 lineto
   699  6049 lineto
   705  6031 lineto
   717  6019 lineto
   735  6013 lineto
   746  6013 lineto
   764  6019 lineto
   776  6031 lineto
   782  6049 lineto
   782  6061 lineto
   776  6073 lineto
   764  6085 lineto
   699  6049 moveto
   705  6037 lineto
   717  6025 lineto
   735  6019 lineto
   746  6019 lineto
   764  6025 lineto
   776  6037 lineto
   782  6049 lineto
   657  6067 moveto
   657  6091 lineto
   782  6085 moveto
   782  6109 lineto
  4253  6238 moveto
  4253  6122 lineto
  4261  6099 lineto
  4276  6084 lineto
  4299  6076 lineto
  4315  6076 lineto
  4338  6084 lineto
  4353  6099 lineto
  4361  6122 lineto
  4361  6238 lineto
  4261  6238 moveto
  4261  6122 lineto
  4269  6099 lineto
  4284  6084 lineto
  4299  6076 lineto
  4230  6238 moveto
  4284  6238 lineto
  4338  6238 moveto
  4384  6238 lineto
  4438  6238 moveto
  4438  6076 lineto
  4446  6238 moveto
  4538  6091 lineto
  4446  6222 moveto
  4538  6076 lineto
  4538  6238 moveto
  4538  6076 lineto
  4415  6238 moveto
  4446  6238 lineto
  4515  6238 moveto
  4561  6238 lineto
  4415  6076 moveto
  4461  6076 lineto
  4700  6215 moveto
  4707  6238 lineto
  4707  6191 lineto
  4700  6215 lineto
  4684  6230 lineto
  4661  6238 lineto
  4638  6238 lineto
  4615  6230 lineto
  4600  6215 lineto
  4600  6199 lineto
  4607  6184 lineto
  4615  6176 lineto
  4630  6168 lineto
  4677  6153 lineto
  4692  6145 lineto
  4707  6130 lineto
  4600  6199 moveto
  4615  6184 lineto
  4630  6176 lineto
  4677  6161 lineto
  4692  6153 lineto
  4700  6145 lineto
  4707  6130 lineto
  4707  6099 lineto
  4692  6084 lineto
  4669  6076 lineto
  4646  6076 lineto
  4623  6084 lineto
  4607  6099 lineto
  4600  6122 lineto
  4600  6076 lineto
  4607  6099 lineto
  4800  6238 moveto
  4800  6076 lineto
  4807  6238 moveto
  4807  6076 lineto
  4754  6238 moveto
  4746  6191 lineto
  4746  6238 lineto
  4861  6238 lineto
  4861  6191 lineto
  4854  6238 lineto
  4777  6076 moveto
  4831  6076 lineto
 stroke
     9 setlinewidth
  4954  6238 moveto
  4900  6076 lineto
  4954  6238 moveto
  5008  6076 lineto
  4954  6215 moveto
  5000  6076 lineto
  4915  6122 moveto
  4985  6122 lineto
  4884  6076 moveto
  4931  6076 lineto
  4977  6076 moveto
  5023  6076 lineto
  5069  6238 moveto
  5069  6076 lineto
  5077  6238 moveto
  5077  6076 lineto
  5046  6238 moveto
  5138  6238 lineto
  5162  6230 lineto
  5169  6222 lineto
  5177  6207 lineto
  5177  6191 lineto
  5169  6176 lineto
  5162  6168 lineto
  5138  6161 lineto
  5138  6238 moveto
  5154  6230 lineto
  5162  6222 lineto
  5169  6207 lineto
  5169  6191 lineto
  5162  6176 lineto
  5154  6168 lineto
  5138  6161 lineto
  5077  6161 moveto
  5138  6161 lineto
  5162  6153 lineto
  5169  6145 lineto
  5177  6130 lineto
  5177  6107 lineto
  5169  6091 lineto
  5162  6084 lineto
  5138  6076 lineto
  5046  6076 lineto
  5138  6161 moveto
  5154  6153 lineto
  5162  6145 lineto
  5169  6130 lineto
  5169  6107 lineto
  5162  6091 lineto
  5154  6084 lineto
  5138  6076 lineto
  5239  6238 moveto
  5239  6076 lineto
  5246  6238 moveto
  5246  6076 lineto
  5215  6238 moveto
  5269  6238 lineto
  5215  6076 moveto
  5331  6076 lineto
  5331  6122 lineto
  5323  6076 lineto
  5377  6238 moveto
  5377  6076 lineto
  5385  6238 moveto
  5385  6076 lineto
  5431  6191 moveto
  5431  6130 lineto
  5354  6238 moveto
  5477  6238 lineto
  5477  6191 lineto
  5470  6238 lineto
  5385  6161 moveto
  5431  6161 lineto
  5354  6076 moveto
  5477  6076 lineto
  5477  6122 lineto
  5470  6076 lineto
  2492  4369 moveto
  2499  4392 lineto
  2499  4345 lineto
  2492  4369 lineto
  2476  4384 lineto
  2453  4392 lineto
  2430  4392 lineto
  2407  4384 lineto
  2392  4369 lineto
  2392  4353 lineto
  2399  4338 lineto
  2407  4330 lineto
  2423  4322 lineto
  2469  4307 lineto
  2484  4299 lineto
  2499  4284 lineto
  2392  4353 moveto
  2407  4338 lineto
  2423  4330 lineto
  2469  4315 lineto
  2484  4307 lineto
  2492  4299 lineto
  2499  4284 lineto
  2499  4253 lineto
  2484  4238 lineto
  2461  4230 lineto
  2438  4230 lineto
  2415  4238 lineto
  2399  4253 lineto
  2392  4276 lineto
  2392  4230 lineto
  2399  4253 lineto
  2592  4392 moveto
  2592  4230 lineto
  2600  4392 moveto
  2600  4230 lineto
  2546  4392 moveto
  2538  4345 lineto
  2538  4392 lineto
  2653  4392 lineto
  2653  4345 lineto
  2646  4392 lineto
  2569  4230 moveto
  2623  4230 lineto
  2746  4392 moveto
  2692  4230 lineto
  2746  4392 moveto
  2800  4230 lineto
  2746  4369 moveto
  2792  4230 lineto
  2707  4276 moveto
  2777  4276 lineto
  2677  4230 moveto
  2723  4230 lineto
  2769  4230 moveto
  2815  4230 lineto
  2861  4392 moveto
  2861  4230 lineto
  2869  4392 moveto
  2869  4230 lineto
  2838  4392 moveto
  2931  4392 lineto
  2954  4384 lineto
  2961  4376 lineto
  2969  4361 lineto
  2969  4345 lineto
  2961  4330 lineto
  2954  4322 lineto
  2931  4315 lineto
  2931  4392 moveto
  2946  4384 lineto
  2954  4376 lineto
  2961  4361 lineto
 stroke
     9 setlinewidth
  2961  4361 moveto
  2961  4345 lineto
  2954  4330 lineto
  2946  4322 lineto
  2931  4315 lineto
  2869  4315 moveto
  2931  4315 lineto
  2954  4307 lineto
  2961  4299 lineto
  2969  4284 lineto
  2969  4261 lineto
  2961  4245 lineto
  2954  4238 lineto
  2931  4230 lineto
  2838  4230 lineto
  2931  4315 moveto
  2946  4307 lineto
  2954  4299 lineto
  2961  4284 lineto
  2961  4261 lineto
  2954  4245 lineto
  2946  4238 lineto
  2931  4230 lineto
  3031  4392 moveto
  3031  4230 lineto
  3038  4392 moveto
  3038  4230 lineto
  3008  4392 moveto
  3062  4392 lineto
  3008  4230 moveto
  3123  4230 lineto
  3123  4276 lineto
  3115  4230 lineto
  3169  4392 moveto
  3169  4230 lineto
  3177  4392 moveto
  3177  4230 lineto
  3223  4345 moveto
  3223  4284 lineto
  3146  4392 moveto
  3269  4392 lineto
  3269  4345 lineto
  3262  4392 lineto
  3177  4315 moveto
  3223  4315 lineto
  3146  4230 moveto
  3269  4230 lineto
  3269  4276 lineto
  3262  4230 lineto
 stroke
 copypage
 erasepage
%%%%%%%%%%%%%%%%%%%%%%%%% FIG. 2
 initgraphics
 0.072 0.072 scale  %units are mils
     0 rotate
   250  1500 translate
 /vsml /Helvetica findfont  97 scalefont def
 /smal /Helvetica findfont 139 scalefont def
 /larg /Helvetica findfont 194 scalefont def
 /vlrg /Helvetica findfont 250 scalefont def
1
     9 setlinewidth
  1600  7384 moveto
  1600  3077 lineto
  1600  3077 moveto
  7199  3077 lineto
  7199  3077 moveto
  7199  7384 lineto
  7199  7384 moveto
  1600  7384 lineto
  6919  3077 moveto
  5743  3860 lineto
  4959  4447 lineto
  4567  4839 lineto
  3448  6405 lineto
  2608  7384 lineto
  1600  3077 moveto
  1600  3261 lineto
  1824  3077 moveto
  1824  3138 lineto
  2048  3077 moveto
  2048  3138 lineto
  2272  3077 moveto
  2272  3138 lineto
  2496  3077 moveto
  2496  3138 lineto
  2720  3077 moveto
  2720  3261 lineto
  2944  3077 moveto
  2944  3138 lineto
  3168  3077 moveto
  3168  3138 lineto
  3392  3077 moveto
  3392  3138 lineto
  3616  3077 moveto
  3616  3138 lineto
  3840  3077 moveto
  3840  3261 lineto
  4063  3077 moveto
  4063  3138 lineto
  4287  3077 moveto
  4287  3138 lineto
  4511  3077 moveto
  4511  3138 lineto
  4735  3077 moveto
  4735  3138 lineto
  4959  3077 moveto
  4959  3261 lineto
  5183  3077 moveto
  5183  3138 lineto
  5407  3077 moveto
  5407  3138 lineto
  5631  3077 moveto
  5631  3138 lineto
  5855  3077 moveto
  5855  3138 lineto
  6079  3077 moveto
  6079  3261 lineto
  6303  3077 moveto
  6303  3138 lineto
  6527  3077 moveto
  6527  3138 lineto
  6751  3077 moveto
  6751  3138 lineto
  6975  3077 moveto
  6975  3138 lineto
  7199  3077 moveto
  7199  3261 lineto
  1577  2940 moveto
  1554  2932 lineto
  1538  2909 lineto
  1531  2870 lineto
  1531  2847 lineto
  1538  2809 lineto
  1554  2786 lineto
  1577  2778 lineto
  1592  2778 lineto
  1615  2786 lineto
  1631  2809 lineto
  1638  2847 lineto
  1638  2870 lineto
  1631  2909 lineto
  1615  2932 lineto
  1592  2940 lineto
  1577  2940 lineto
  1577  2940 moveto
  1562  2932 lineto
  1554  2924 lineto
  1546  2909 lineto
  1538  2870 lineto
  1538  2847 lineto
  1546  2809 lineto
  1554  2793 lineto
  1562  2786 lineto
  1577  2778 lineto
  1592  2778 moveto
  1608  2786 lineto
  1615  2793 lineto
  1623  2809 lineto
  1631  2847 lineto
  1631  2870 lineto
  1623  2909 lineto
  1615  2924 lineto
  1608  2932 lineto
  1592  2940 lineto
  2531  2940 moveto
  2508  2932 lineto
  2492  2909 lineto
  2485  2870 lineto
  2485  2847 lineto
  2492  2809 lineto
  2508  2786 lineto
  2531  2778 lineto
  2546  2778 lineto
  2569  2786 lineto
  2585  2809 lineto
  2592  2847 lineto
  2592  2870 lineto
  2585  2909 lineto
  2569  2932 lineto
  2546  2940 lineto
  2531  2940 lineto
  2531  2940 moveto
  2516  2932 lineto
  2508  2924 lineto
  2500  2909 lineto
  2492  2870 lineto
  2492  2847 lineto
  2500  2809 lineto
  2508  2793 lineto
  2516  2786 lineto
  2531  2778 lineto
  2546  2778 moveto
  2562  2786 lineto
  2569  2793 lineto
  2577  2809 lineto
  2585  2847 lineto
  2585  2870 lineto
  2577  2909 lineto
  2569  2924 lineto
  2562  2932 lineto
  2546  2940 lineto
  2654  2793 moveto
  2646  2786 lineto
  2654  2778 lineto
  2662  2786 lineto
  2654  2793 lineto
  2739  2909 moveto
  2754  2917 lineto
  2777  2940 lineto
  2777  2778 lineto
  2770  2932 moveto
 stroke
     9 setlinewidth
  2770  2932 moveto
  2770  2778 lineto
  2739  2778 moveto
  2808  2778 lineto
  3650  2940 moveto
  3627  2932 lineto
  3611  2909 lineto
  3604  2870 lineto
  3604  2847 lineto
  3611  2809 lineto
  3627  2786 lineto
  3650  2778 lineto
  3665  2778 lineto
  3688  2786 lineto
  3704  2809 lineto
  3711  2847 lineto
  3711  2870 lineto
  3704  2909 lineto
  3688  2932 lineto
  3665  2940 lineto
  3650  2940 lineto
  3650  2940 moveto
  3635  2932 lineto
  3627  2924 lineto
  3619  2909 lineto
  3611  2870 lineto
  3611  2847 lineto
  3619  2809 lineto
  3627  2793 lineto
  3635  2786 lineto
  3650  2778 lineto
  3665  2778 moveto
  3681  2786 lineto
  3688  2793 lineto
  3696  2809 lineto
  3704  2847 lineto
  3704  2870 lineto
  3696  2909 lineto
  3688  2924 lineto
  3681  2932 lineto
  3665  2940 lineto
  3773  2793 moveto
  3765  2786 lineto
  3773  2778 lineto
  3781  2786 lineto
  3773  2793 lineto
  3842  2909 moveto
  3850  2901 lineto
  3842  2893 lineto
  3835  2901 lineto
  3835  2909 lineto
  3842  2924 lineto
  3850  2932 lineto
  3873  2940 lineto
  3904  2940 lineto
  3927  2932 lineto
  3935  2924 lineto
  3942  2909 lineto
  3942  2893 lineto
  3935  2878 lineto
  3912  2863 lineto
  3873  2847 lineto
  3858  2840 lineto
  3842  2824 lineto
  3835  2801 lineto
  3835  2778 lineto
  3904  2940 moveto
  3919  2932 lineto
  3927  2924 lineto
  3935  2909 lineto
  3935  2893 lineto
  3927  2878 lineto
  3904  2863 lineto
  3873  2847 lineto
  3835  2793 moveto
  3842  2801 lineto
  3858  2801 lineto
  3896  2786 lineto
  3919  2786 lineto
  3935  2793 lineto
  3942  2801 lineto
  3858  2801 moveto
  3896  2778 lineto
  3927  2778 lineto
  3935  2786 lineto
  3942  2801 lineto
  3942  2817 lineto
  4770  2940 moveto
  4747  2932 lineto
  4731  2909 lineto
  4724  2870 lineto
  4724  2847 lineto
  4731  2809 lineto
  4747  2786 lineto
  4770  2778 lineto
  4785  2778 lineto
  4808  2786 lineto
  4824  2809 lineto
  4831  2847 lineto
  4831  2870 lineto
  4824  2909 lineto
  4808  2932 lineto
  4785  2940 lineto
  4770  2940 lineto
  4770  2940 moveto
  4755  2932 lineto
  4747  2924 lineto
  4739  2909 lineto
  4731  2870 lineto
  4731  2847 lineto
  4739  2809 lineto
  4747  2793 lineto
  4755  2786 lineto
  4770  2778 lineto
  4785  2778 moveto
  4801  2786 lineto
  4808  2793 lineto
  4816  2809 lineto
  4824  2847 lineto
  4824  2870 lineto
  4816  2909 lineto
  4808  2924 lineto
  4801  2932 lineto
  4785  2940 lineto
  4893  2793 moveto
  4885  2786 lineto
  4893  2778 lineto
  4901  2786 lineto
  4893  2793 lineto
  4962  2909 moveto
  4970  2901 lineto
  4962  2893 lineto
  4955  2901 lineto
  4955  2909 lineto
  4962  2924 lineto
  4970  2932 lineto
  4993  2940 lineto
  5024  2940 lineto
  5047  2932 lineto
  5055  2917 lineto
  5055  2893 lineto
  5047  2878 lineto
  5024  2870 lineto
  5001  2870 lineto
  5024  2940 moveto
  5039  2932 lineto
  5047  2917 lineto
  5047  2893 lineto
  5039  2878 lineto
  5024  2870 lineto
 stroke
     9 setlinewidth
  5024  2870 moveto
  5039  2863 lineto
  5055  2847 lineto
  5062  2832 lineto
  5062  2809 lineto
  5055  2793 lineto
  5047  2786 lineto
  5024  2778 lineto
  4993  2778 lineto
  4970  2786 lineto
  4962  2793 lineto
  4955  2809 lineto
  4955  2817 lineto
  4962  2824 lineto
  4970  2817 lineto
  4962  2809 lineto
  5047  2855 moveto
  5055  2832 lineto
  5055  2809 lineto
  5047  2793 lineto
  5039  2786 lineto
  5024  2778 lineto
  5890  2940 moveto
  5867  2932 lineto
  5851  2909 lineto
  5844  2870 lineto
  5844  2847 lineto
  5851  2809 lineto
  5867  2786 lineto
  5890  2778 lineto
  5905  2778 lineto
  5928  2786 lineto
  5944  2809 lineto
  5951  2847 lineto
  5951  2870 lineto
  5944  2909 lineto
  5928  2932 lineto
  5905  2940 lineto
  5890  2940 lineto
  5890  2940 moveto
  5875  2932 lineto
  5867  2924 lineto
  5859  2909 lineto
  5851  2870 lineto
  5851  2847 lineto
  5859  2809 lineto
  5867  2793 lineto
  5875  2786 lineto
  5890  2778 lineto
  5905  2778 moveto
  5921  2786 lineto
  5928  2793 lineto
  5936  2809 lineto
  5944  2847 lineto
  5944  2870 lineto
  5936  2909 lineto
  5928  2924 lineto
  5921  2932 lineto
  5905  2940 lineto
  6013  2793 moveto
  6005  2786 lineto
  6013  2778 lineto
  6021  2786 lineto
  6013  2793 lineto
  6144  2924 moveto
  6144  2778 lineto
  6152  2940 moveto
  6152  2778 lineto
  6152  2940 moveto
  6067  2824 lineto
  6190  2824 lineto
  6121  2778 moveto
  6175  2778 lineto
  7010  2940 moveto
  6987  2932 lineto
  6971  2909 lineto
  6964  2870 lineto
  6964  2847 lineto
  6971  2809 lineto
  6987  2786 lineto
  7010  2778 lineto
  7025  2778 lineto
  7048  2786 lineto
  7064  2809 lineto
  7071  2847 lineto
  7071  2870 lineto
  7064  2909 lineto
  7048  2932 lineto
  7025  2940 lineto
  7010  2940 lineto
  7010  2940 moveto
  6995  2932 lineto
  6987  2924 lineto
  6979  2909 lineto
  6971  2870 lineto
  6971  2847 lineto
  6979  2809 lineto
  6987  2793 lineto
  6995  2786 lineto
  7010  2778 lineto
  7025  2778 moveto
  7041  2786 lineto
  7048  2793 lineto
  7056  2809 lineto
  7064  2847 lineto
  7064  2870 lineto
  7056  2909 lineto
  7048  2924 lineto
  7041  2932 lineto
  7025  2940 lineto
  7133  2793 moveto
  7125  2786 lineto
  7133  2778 lineto
  7141  2786 lineto
  7133  2793 lineto
  7210  2940 moveto
  7195  2863 lineto
  7195  2863 moveto
  7210  2878 lineto
  7233  2886 lineto
  7256  2886 lineto
  7279  2878 lineto
  7295  2863 lineto
  7302  2840 lineto
  7302  2824 lineto
  7295  2801 lineto
  7279  2786 lineto
  7256  2778 lineto
  7233  2778 lineto
  7210  2786 lineto
  7202  2793 lineto
  7195  2809 lineto
  7195  2817 lineto
  7202  2824 lineto
  7210  2817 lineto
  7202  2809 lineto
  7256  2886 moveto
  7272  2878 lineto
  7287  2863 lineto
  7295  2840 lineto
  7295  2824 lineto
  7287  2801 lineto
  7272  2786 lineto
  7256  2778 lineto
  7210  2940 moveto
  7287  2940 lineto
  7210  2932 moveto
  7249  2932 lineto
  7287  2940 lineto
  1600  7199 moveto
 stroke
     9 setlinewidth
  1600  7199 moveto
  1600  7384 lineto
  1824  7322 moveto
  1824  7384 lineto
  2048  7322 moveto
  2048  7384 lineto
  2272  7322 moveto
  2272  7384 lineto
  2496  7322 moveto
  2496  7384 lineto
  2720  7199 moveto
  2720  7384 lineto
  2944  7322 moveto
  2944  7384 lineto
  3168  7322 moveto
  3168  7384 lineto
  3392  7322 moveto
  3392  7384 lineto
  3616  7322 moveto
  3616  7384 lineto
  3840  7199 moveto
  3840  7384 lineto
  4063  7322 moveto
  4063  7384 lineto
  4287  7322 moveto
  4287  7384 lineto
  4511  7322 moveto
  4511  7384 lineto
  4735  7322 moveto
  4735  7384 lineto
  4959  7199 moveto
  4959  7384 lineto
  5183  7322 moveto
  5183  7384 lineto
  5407  7322 moveto
  5407  7384 lineto
  5631  7322 moveto
  5631  7384 lineto
  5855  7322 moveto
  5855  7384 lineto
  6079  7199 moveto
  6079  7384 lineto
  6303  7322 moveto
  6303  7384 lineto
  6527  7322 moveto
  6527  7384 lineto
  6751  7322 moveto
  6751  7384 lineto
  6975  7322 moveto
  6975  7384 lineto
  7199  7199 moveto
  7199  7384 lineto
  1600  3077 moveto
  1661  3077 lineto
  1600  3272 moveto
  1661  3272 lineto
  1600  3468 moveto
  1661  3468 lineto
  1600  3664 moveto
  1784  3664 lineto
  1600  3860 moveto
  1661  3860 lineto
  1600  4055 moveto
  1661  4055 lineto
  1600  4251 moveto
  1661  4251 lineto
  1600  4447 moveto
  1661  4447 lineto
  1600  4643 moveto
  1784  4643 lineto
  1600  4839 moveto
  1661  4839 lineto
  1600  5034 moveto
  1661  5034 lineto
  1600  5230 moveto
  1661  5230 lineto
  1600  5426 moveto
  1661  5426 lineto
  1600  5622 moveto
  1784  5622 lineto
  1600  5817 moveto
  1661  5817 lineto
  1600  6013 moveto
  1661  6013 lineto
  1600  6209 moveto
  1661  6209 lineto
  1600  6405 moveto
  1661  6405 lineto
  1600  6601 moveto
  1784  6601 lineto
  1600  6796 moveto
  1661  6796 lineto
  1600  6992 moveto
  1661  6992 lineto
  1600  7188 moveto
  1661  7188 lineto
  1600  7384 moveto
  1661  7384 lineto
  1101  3733 moveto
  1101  3587 lineto
  1109  3749 moveto
  1109  3587 lineto
  1109  3749 moveto
  1024  3633 lineto
  1147  3633 lineto
  1078  3587 moveto
  1132  3587 lineto
  1201  3602 moveto
  1193  3595 lineto
  1201  3587 lineto
  1209  3595 lineto
  1201  3602 lineto
  1309  3749 moveto
  1286  3741 lineto
  1270  3718 lineto
  1263  3679 lineto
  1263  3656 lineto
  1270  3618 lineto
  1286  3595 lineto
  1309  3587 lineto
  1324  3587 lineto
  1347  3595 lineto
  1363  3618 lineto
  1370  3656 lineto
  1370  3679 lineto
  1363  3718 lineto
  1347  3741 lineto
  1324  3749 lineto
  1309  3749 lineto
  1309  3749 moveto
  1293  3741 lineto
  1286  3733 lineto
  1278  3718 lineto
  1270  3679 lineto
  1270  3656 lineto
  1278  3618 lineto
  1286  3602 lineto
  1293  3595 lineto
  1309  3587 lineto
  1324  3587 moveto
  1340  3595 lineto
  1347  3602 lineto
  1355  3618 lineto
  1363  3656 lineto
  1363  3679 lineto
  1355  3718 lineto
  1347  3733 lineto
  1340  3741 lineto
  1324  3749 lineto
  1101  4712 moveto
 stroke
     9 setlinewidth
  1101  4712 moveto
  1101  4566 lineto
  1109  4728 moveto
  1109  4566 lineto
  1109  4728 moveto
  1024  4612 lineto
  1147  4612 lineto
  1078  4566 moveto
  1132  4566 lineto
  1201  4581 moveto
  1193  4574 lineto
  1201  4566 lineto
  1209  4574 lineto
  1201  4581 lineto
  1278  4728 moveto
  1263  4651 lineto
  1263  4651 moveto
  1278  4666 lineto
  1301  4674 lineto
  1324  4674 lineto
  1347  4666 lineto
  1363  4651 lineto
  1370  4628 lineto
  1370  4612 lineto
  1363  4589 lineto
  1347  4574 lineto
  1324  4566 lineto
  1301  4566 lineto
  1278  4574 lineto
  1270  4581 lineto
  1263  4597 lineto
  1263  4605 lineto
  1270  4612 lineto
  1278  4605 lineto
  1270  4597 lineto
  1324  4674 moveto
  1340  4666 lineto
  1355  4651 lineto
  1363  4628 lineto
  1363  4612 lineto
  1355  4589 lineto
  1340  4574 lineto
  1324  4566 lineto
  1278  4728 moveto
  1355  4728 lineto
  1278  4720 moveto
  1317  4720 lineto
  1355  4728 lineto
  1047  5707 moveto
  1032  5630 lineto
  1032  5630 moveto
  1047  5645 lineto
  1070  5653 lineto
  1093  5653 lineto
  1116  5645 lineto
  1132  5630 lineto
  1139  5607 lineto
  1139  5591 lineto
  1132  5568 lineto
  1116  5553 lineto
  1093  5545 lineto
  1070  5545 lineto
  1047  5553 lineto
  1039  5560 lineto
  1032  5576 lineto
  1032  5584 lineto
  1039  5591 lineto
  1047  5584 lineto
  1039  5576 lineto
  1093  5653 moveto
  1109  5645 lineto
  1124  5630 lineto
  1132  5607 lineto
  1132  5591 lineto
  1124  5568 lineto
  1109  5553 lineto
  1093  5545 lineto
  1047  5707 moveto
  1124  5707 lineto
  1047  5699 moveto
  1086  5699 lineto
  1124  5707 lineto
  1201  5560 moveto
  1193  5553 lineto
  1201  5545 lineto
  1209  5553 lineto
  1201  5560 lineto
  1309  5707 moveto
  1286  5699 lineto
  1270  5676 lineto
  1263  5637 lineto
  1263  5614 lineto
  1270  5576 lineto
  1286  5553 lineto
  1309  5545 lineto
  1324  5545 lineto
  1347  5553 lineto
  1363  5576 lineto
  1370  5614 lineto
  1370  5637 lineto
  1363  5676 lineto
  1347  5699 lineto
  1324  5707 lineto
  1309  5707 lineto
  1309  5707 moveto
  1293  5699 lineto
  1286  5691 lineto
  1278  5676 lineto
  1270  5637 lineto
  1270  5614 lineto
  1278  5576 lineto
  1286  5560 lineto
  1293  5553 lineto
  1309  5545 lineto
  1324  5545 moveto
  1340  5553 lineto
  1347  5560 lineto
  1355  5576 lineto
  1363  5614 lineto
  1363  5637 lineto
  1355  5676 lineto
  1347  5691 lineto
  1340  5699 lineto
  1324  5707 lineto
  1047  6686 moveto
  1032  6609 lineto
  1032  6609 moveto
  1047  6624 lineto
  1070  6632 lineto
  1093  6632 lineto
  1116  6624 lineto
  1132  6609 lineto
  1139  6586 lineto
  1139  6570 lineto
  1132  6547 lineto
  1116  6532 lineto
  1093  6524 lineto
  1070  6524 lineto
  1047  6532 lineto
  1039  6539 lineto
  1032  6555 lineto
  1032  6563 lineto
  1039  6570 lineto
  1047  6563 lineto
  1039  6555 lineto
  1093  6632 moveto
  1109  6624 lineto
  1124  6609 lineto
  1132  6586 lineto
  1132  6570 lineto
 stroke
     9 setlinewidth
  1132  6570 moveto
  1124  6547 lineto
  1109  6532 lineto
  1093  6524 lineto
  1047  6686 moveto
  1124  6686 lineto
  1047  6678 moveto
  1086  6678 lineto
  1124  6686 lineto
  1201  6539 moveto
  1193  6532 lineto
  1201  6524 lineto
  1209  6532 lineto
  1201  6539 lineto
  1278  6686 moveto
  1263  6609 lineto
  1263  6609 moveto
  1278  6624 lineto
  1301  6632 lineto
  1324  6632 lineto
  1347  6624 lineto
  1363  6609 lineto
  1370  6586 lineto
  1370  6570 lineto
  1363  6547 lineto
  1347  6532 lineto
  1324  6524 lineto
  1301  6524 lineto
  1278  6532 lineto
  1270  6539 lineto
  1263  6555 lineto
  1263  6563 lineto
  1270  6570 lineto
  1278  6563 lineto
  1270  6555 lineto
  1324  6632 moveto
  1340  6624 lineto
  1355  6609 lineto
  1363  6586 lineto
  1363  6570 lineto
  1355  6547 lineto
  1340  6532 lineto
  1324  6524 lineto
  1278  6686 moveto
  1355  6686 lineto
  1278  6678 moveto
  1317  6678 lineto
  1355  6686 lineto
  7138  3077 moveto
  7199  3077 lineto
  7138  3272 moveto
  7199  3272 lineto
  7138  3468 moveto
  7199  3468 lineto
  7015  3664 moveto
  7199  3664 lineto
  7138  3860 moveto
  7199  3860 lineto
  7138  4055 moveto
  7199  4055 lineto
  7138  4251 moveto
  7199  4251 lineto
  7138  4447 moveto
  7199  4447 lineto
  7015  4643 moveto
  7199  4643 lineto
  7138  4839 moveto
  7199  4839 lineto
  7138  5034 moveto
  7199  5034 lineto
  7138  5230 moveto
  7199  5230 lineto
  7138  5426 moveto
  7199  5426 lineto
  7015  5622 moveto
  7199  5622 lineto
  7138  5817 moveto
  7199  5817 lineto
  7138  6013 moveto
  7199  6013 lineto
  7138  6209 moveto
  7199  6209 lineto
  7138  6405 moveto
  7199  6405 lineto
  7015  6601 moveto
  7199  6601 lineto
  7138  6796 moveto
  7199  6796 lineto
  7138  6992 moveto
  7199  6992 lineto
  7138  7188 moveto
  7199  7188 lineto
  7138  7384 moveto
  7199  7384 lineto
  4407  2546 moveto
  4391  2554 lineto
  4376  2554 lineto
  4353  2546 lineto
  4337  2523 lineto
  4330  2500 lineto
  4330  2477 lineto
  4337  2461 lineto
  4345  2454 lineto
  4361  2446 lineto
  4376  2446 lineto
  4399  2454 lineto
  4414  2477 lineto
  4422  2500 lineto
  4422  2523 lineto
  4414  2538 lineto
  4384  2577 lineto
  4376  2592 lineto
  4376  2608 lineto
  4384  2615 lineto
  4399  2615 lineto
  4414  2608 lineto
  4430  2592 lineto
  4376  2554 moveto
  4361  2546 lineto
  4345  2523 lineto
  4337  2500 lineto
  4337  2469 lineto
  4345  2454 lineto
  4376  2446 moveto
  4391  2454 lineto
  4407  2477 lineto
  4414  2500 lineto
  4414  2531 lineto
  4407  2546 lineto
  4391  2569 lineto
  4384  2585 lineto
  4384  2600 lineto
  4391  2608 lineto
  4407  2608 lineto
  4430  2592 lineto
   492  4299 moveto
   508  4282 lineto
   533  4266 lineto
   566  4250 lineto
   607  4241 lineto
   640  4241 lineto
   681  4250 lineto
   713  4266 lineto
   738  4282 lineto
   754  4299 lineto
   508  4282 moveto
   541  4266 lineto
   566  4258 lineto
   607  4250 lineto
   640  4250 lineto
 stroke
     9 setlinewidth
   640  4250 moveto
   681  4258 lineto
   705  4266 lineto
   738  4282 lineto
   590  4438 moveto
   582  4422 lineto
   582  4397 lineto
   590  4373 lineto
   607  4356 lineto
   631  4348 lineto
   656  4348 lineto
   681  4356 lineto
   689  4364 lineto
   697  4389 lineto
   697  4414 lineto
   689  4430 lineto
   582  4397 moveto
   590  4381 lineto
   607  4364 lineto
   631  4356 lineto
   656  4356 lineto
   681  4364 lineto
   689  4373 lineto
   697  4389 lineto
   640  4356 moveto
   640  4422 lineto
   692  4501 moveto
   806  4501 lineto
   692  4507 moveto
   806  4507 lineto
   708  4507 moveto
   697  4517 lineto
   692  4528 lineto
   692  4539 lineto
   697  4556 lineto
   708  4567 lineto
   724  4572 lineto
   735  4572 lineto
   752  4567 lineto
   763  4556 lineto
   768  4539 lineto
   768  4528 lineto
   763  4517 lineto
   752  4507 lineto
   692  4539 moveto
   697  4550 lineto
   708  4561 lineto
   724  4567 lineto
   735  4567 lineto
   752  4561 lineto
   763  4550 lineto
   768  4539 lineto
   692  4485 moveto
   692  4507 lineto
   806  4485 moveto
   806  4523 lineto
   456  4649 moveto
   462  4632 lineto
   478  4621 lineto
   506  4616 lineto
   522  4616 lineto
   549  4621 lineto
   566  4632 lineto
   571  4649 lineto
   571  4660 lineto
   566  4676 lineto
   549  4687 lineto
   522  4692 lineto
   506  4692 lineto
   478  4687 lineto
   462  4676 lineto
   456  4660 lineto
   456  4649 lineto
   456  4649 moveto
   462  4638 lineto
   467  4632 lineto
   478  4627 lineto
   506  4621 lineto
   522  4621 lineto
   549  4627 lineto
   560  4632 lineto
   566  4638 lineto
   571  4649 lineto
   571  4660 moveto
   566  4670 lineto
   560  4676 lineto
   549  4681 lineto
   522  4687 lineto
   506  4687 lineto
   478  4681 lineto
   467  4676 lineto
   462  4670 lineto
   456  4660 lineto
   623  4742 moveto
   623  4889 lineto
   590  5037 moveto
   582  5020 lineto
   582  4996 lineto
   590  4971 lineto
   607  4955 lineto
   631  4947 lineto
   656  4947 lineto
   681  4955 lineto
   689  4963 lineto
   697  4988 lineto
   697  5012 lineto
   689  5029 lineto
   582  4996 moveto
   590  4979 lineto
   607  4963 lineto
   631  4955 lineto
   656  4955 lineto
   681  4963 lineto
   689  4971 lineto
   697  4988 lineto
   640  4955 moveto
   640  5020 lineto
   653  5154 moveto
   768  5154 lineto
   653  5160 moveto
   768  5160 lineto
   708  5154 moveto
   697  5143 lineto
   692  5132 lineto
   692  5121 lineto
   697  5105 lineto
   708  5094 lineto
   724  5089 lineto
   735  5089 lineto
   752  5094 lineto
   763  5105 lineto
   768  5121 lineto
   768  5132 lineto
   763  5143 lineto
   752  5154 lineto
   692  5121 moveto
   697  5110 lineto
   708  5100 lineto
   724  5094 lineto
   735  5094 lineto
   752  5100 lineto
   763  5110 lineto
   768  5121 lineto
   653  5138 moveto
   653  5160 lineto
   768  5154 moveto
   768  5176 lineto
   456  5247 moveto
   462  5231 lineto
   478  5220 lineto
 stroke
     9 setlinewidth
   478  5220 moveto
   506  5214 lineto
   522  5214 lineto
   549  5220 lineto
   566  5231 lineto
   571  5247 lineto
   571  5258 lineto
   566  5274 lineto
   549  5285 lineto
   522  5291 lineto
   506  5291 lineto
   478  5285 lineto
   462  5274 lineto
   456  5258 lineto
   456  5247 lineto
   456  5247 moveto
   462  5236 lineto
   467  5231 lineto
   478  5225 lineto
   506  5220 lineto
   522  5220 lineto
   549  5225 lineto
   560  5231 lineto
   566  5236 lineto
   571  5247 lineto
   571  5258 moveto
   566  5269 lineto
   560  5274 lineto
   549  5280 lineto
   522  5285 lineto
   506  5285 lineto
   478  5280 lineto
   467  5274 lineto
   462  5269 lineto
   456  5258 lineto
   492  5332 moveto
   508  5348 lineto
   533  5365 lineto
   566  5381 lineto
   607  5389 lineto
   640  5389 lineto
   681  5381 lineto
   713  5365 lineto
   738  5348 lineto
   754  5332 lineto
   508  5348 moveto
   541  5365 lineto
   566  5373 lineto
   607  5381 lineto
   640  5381 lineto
   681  5373 lineto
   705  5365 lineto
   738  5348 lineto
   492  5586 moveto
   754  5438 lineto
   525  5643 moveto
   664  5643 lineto
   689  5652 lineto
   697  5668 lineto
   697  5684 lineto
   689  5701 lineto
   672  5709 lineto
   525  5652 moveto
   664  5652 lineto
   689  5660 lineto
   697  5668 lineto
   582  5619 moveto
   582  5684 lineto
   692  5764 moveto
   806  5764 lineto
   692  5769 moveto
   806  5769 lineto
   708  5769 moveto
   697  5780 lineto
   692  5791 lineto
   692  5802 lineto
   697  5818 lineto
   708  5829 lineto
   724  5835 lineto
   735  5835 lineto
   752  5829 lineto
   763  5818 lineto
   768  5802 lineto
   768  5791 lineto
   763  5780 lineto
   752  5769 lineto
   692  5802 moveto
   697  5813 lineto
   708  5824 lineto
   724  5829 lineto
   735  5829 lineto
   752  5824 lineto
   763  5813 lineto
   768  5802 lineto
   692  5747 moveto
   692  5769 lineto
   806  5747 moveto
   806  5786 lineto
   653  5933 moveto
   768  5933 lineto
   653  5939 moveto
   768  5939 lineto
   708  5933 moveto
   697  5922 lineto
   692  5911 lineto
   692  5900 lineto
   697  5884 lineto
   708  5873 lineto
   724  5868 lineto
   735  5868 lineto
   752  5873 lineto
   763  5884 lineto
   768  5900 lineto
   768  5911 lineto
   763  5922 lineto
   752  5933 lineto
   692  5900 moveto
   697  5889 lineto
   708  5878 lineto
   724  5873 lineto
   735  5873 lineto
   752  5878 lineto
   763  5889 lineto
   768  5900 lineto
   653  5917 moveto
   653  5939 lineto
   768  5933 moveto
   768  5955 lineto
  4905  6098 moveto
  4905  5982 lineto
  4913  5959 lineto
  4928  5944 lineto
  4951  5936 lineto
  4967  5936 lineto
  4990  5944 lineto
  5005  5959 lineto
  5013  5982 lineto
  5013  6098 lineto
  4913  6098 moveto
  4913  5982 lineto
  4921  5959 lineto
  4936  5944 lineto
  4951  5936 lineto
  4882  6098 moveto
  4936  6098 lineto
  4990  6098 moveto
  5036  6098 lineto
  5090  6098 moveto
  5090  5936 lineto
  5098  6098 moveto
 stroke
     9 setlinewidth
  5098  6098 moveto
  5190  5951 lineto
  5098  6082 moveto
  5190  5936 lineto
  5190  6098 moveto
  5190  5936 lineto
  5067  6098 moveto
  5098  6098 lineto
  5167  6098 moveto
  5213  6098 lineto
  5067  5936 moveto
  5113  5936 lineto
  5352  6075 moveto
  5359  6098 lineto
  5359  6051 lineto
  5352  6075 lineto
  5336  6090 lineto
  5313  6098 lineto
  5290  6098 lineto
  5267  6090 lineto
  5252  6075 lineto
  5252  6059 lineto
  5259  6044 lineto
  5267  6036 lineto
  5282  6028 lineto
  5329  6013 lineto
  5344  6005 lineto
  5359  5990 lineto
  5252  6059 moveto
  5267  6044 lineto
  5282  6036 lineto
  5329  6021 lineto
  5344  6013 lineto
  5352  6005 lineto
  5359  5990 lineto
  5359  5959 lineto
  5344  5944 lineto
  5321  5936 lineto
  5298  5936 lineto
  5275  5944 lineto
  5259  5959 lineto
  5252  5982 lineto
  5252  5936 lineto
  5259  5959 lineto
  5452  6098 moveto
  5452  5936 lineto
  5459  6098 moveto
  5459  5936 lineto
  5406  6098 moveto
  5398  6051 lineto
  5398  6098 lineto
  5513  6098 lineto
  5513  6051 lineto
  5506  6098 lineto
  5429  5936 moveto
  5483  5936 lineto
  5606  6098 moveto
  5552  5936 lineto
  5606  6098 moveto
  5660  5936 lineto
  5606  6075 moveto
  5652  5936 lineto
  5567  5982 moveto
  5637  5982 lineto
  5536  5936 moveto
  5583  5936 lineto
  5629  5936 moveto
  5675  5936 lineto
  5721  6098 moveto
  5721  5936 lineto
  5729  6098 moveto
  5729  5936 lineto
  5698  6098 moveto
  5790  6098 lineto
  5814  6090 lineto
  5821  6082 lineto
  5829  6067 lineto
  5829  6051 lineto
  5821  6036 lineto
  5814  6028 lineto
  5790  6021 lineto
  5790  6098 moveto
  5806  6090 lineto
  5814  6082 lineto
  5821  6067 lineto
  5821  6051 lineto
  5814  6036 lineto
  5806  6028 lineto
  5790  6021 lineto
  5729  6021 moveto
  5790  6021 lineto
  5814  6013 lineto
  5821  6005 lineto
  5829  5990 lineto
  5829  5967 lineto
  5821  5951 lineto
  5814  5944 lineto
  5790  5936 lineto
  5698  5936 lineto
  5790  6021 moveto
  5806  6013 lineto
  5814  6005 lineto
  5821  5990 lineto
  5821  5967 lineto
  5814  5951 lineto
  5806  5944 lineto
  5790  5936 lineto
  5891  6098 moveto
  5891  5936 lineto
  5898  6098 moveto
  5898  5936 lineto
  5867  6098 moveto
  5921  6098 lineto
  5867  5936 moveto
  5983  5936 lineto
  5983  5982 lineto
  5975  5936 lineto
  6029  6098 moveto
  6029  5936 lineto
  6037  6098 moveto
  6037  5936 lineto
  6083  6051 moveto
  6083  5990 lineto
  6006  6098 moveto
  6129  6098 lineto
  6129  6051 lineto
  6122  6098 lineto
  6037  6021 moveto
  6083  6021 lineto
  6006  5936 moveto
  6129  5936 lineto
  6129  5982 lineto
  6122  5936 lineto
  2191  4117 moveto
  2198  4140 lineto
  2198  4093 lineto
  2191  4117 lineto
  2175  4132 lineto
  2152  4140 lineto
  2129  4140 lineto
  2106  4132 lineto
  2091  4117 lineto
  2091  4101 lineto
  2098  4086 lineto
  2106  4078 lineto
  2122  4070 lineto
  2168  4055 lineto
  2183  4047 lineto
  2198  4032 lineto
  2091  4101 moveto
 stroke
     9 setlinewidth
  2091  4101 moveto
  2106  4086 lineto
  2122  4078 lineto
  2168  4063 lineto
  2183  4055 lineto
  2191  4047 lineto
  2198  4032 lineto
  2198  4001 lineto
  2183  3986 lineto
  2160  3978 lineto
  2137  3978 lineto
  2114  3986 lineto
  2098  4001 lineto
  2091  4024 lineto
  2091  3978 lineto
  2098  4001 lineto
  2291  4140 moveto
  2291  3978 lineto
  2299  4140 moveto
  2299  3978 lineto
  2245  4140 moveto
  2237  4093 lineto
  2237  4140 lineto
  2352  4140 lineto
  2352  4093 lineto
  2345  4140 lineto
  2268  3978 moveto
  2322  3978 lineto
  2445  4140 moveto
  2391  3978 lineto
  2445  4140 moveto
  2499  3978 lineto
  2445  4117 moveto
  2491  3978 lineto
  2406  4024 moveto
  2476  4024 lineto
  2376  3978 moveto
  2422  3978 lineto
  2468  3978 moveto
  2514  3978 lineto
  2560  4140 moveto
  2560  3978 lineto
  2568  4140 moveto
  2568  3978 lineto
  2537  4140 moveto
  2630  4140 lineto
  2653  4132 lineto
  2660  4124 lineto
  2668  4109 lineto
  2668  4093 lineto
  2660  4078 lineto
  2653  4070 lineto
  2630  4063 lineto
  2630  4140 moveto
  2645  4132 lineto
  2653  4124 lineto
  2660  4109 lineto
  2660  4093 lineto
  2653  4078 lineto
  2645  4070 lineto
  2630  4063 lineto
  2568  4063 moveto
  2630  4063 lineto
  2653  4055 lineto
  2660  4047 lineto
  2668  4032 lineto
  2668  4009 lineto
  2660  3993 lineto
  2653  3986 lineto
  2630  3978 lineto
  2537  3978 lineto
  2630  4063 moveto
  2645  4055 lineto
  2653  4047 lineto
  2660  4032 lineto
  2660  4009 lineto
  2653  3993 lineto
  2645  3986 lineto
  2630  3978 lineto
  2730  4140 moveto
  2730  3978 lineto
  2737  4140 moveto
  2737  3978 lineto
  2707  4140 moveto
  2761  4140 lineto
  2707  3978 moveto
  2822  3978 lineto
  2822  4024 lineto
  2814  3978 lineto
  2868  4140 moveto
  2868  3978 lineto
  2876  4140 moveto
  2876  3978 lineto
  2922  4093 moveto
  2922  4032 lineto
  2845  4140 moveto
  2968  4140 lineto
  2968  4093 lineto
  2961  4140 lineto
  2876  4063 moveto
  2922  4063 lineto
  2845  3978 moveto
  2968  3978 lineto
  2968  4024 lineto
  2961  3978 lineto
  1600  3231 moveto
  1641  3272 lineto
  1600  3313 lineto
  1559  3272 lineto
  1600  3231 lineto
 stroke
 copypage
 erasepage
%%%%%%%%%%%%%%%%%%%%%%%%% FIG. 3
 initgraphics
 0.072 0.072 scale  %units are mils
     0 rotate
   250  1500 translate
 /vsml /Helvetica findfont  97 scalefont def
 /smal /Helvetica findfont 139 scalefont def
 /larg /Helvetica findfont 194 scalefont def
 /vlrg /Helvetica findfont 250 scalefont def
1
     9 setlinewidth
  1600  7384 moveto
  1600  3077 lineto
  1600  3077 moveto
  7199  3077 lineto
  7199  3077 moveto
  7199  7384 lineto
  7199  7384 moveto
  1600  7384 lineto
  1824  4849 moveto
  1824  4857 lineto
  1871  4927 moveto
  1871  4935 lineto
  1953  4981 moveto
  1953  4989 lineto
  2041  5027 moveto
  2041  5035 lineto
  2132  5067 moveto
  2132  5075 lineto
  2227  5099 moveto
  2227  5107 lineto
  2325  5115 moveto
  2325  5123 lineto
  2424  5129 moveto
  2424  5137 lineto
  2523  5142 moveto
  2523  5150 lineto
  2623  5154 moveto
  2623  5162 lineto
  2722  5167 moveto
  2722  5175 lineto
  2821  5178 moveto
  2821  5186 lineto
  2920  5190 moveto
  2920  5198 lineto
  3020  5201 moveto
  3020  5209 lineto
  3119  5211 moveto
  3119  5219 lineto
  3219  5221 moveto
  3219  5229 lineto
  3318  5231 moveto
  3318  5239 lineto
  3418  5241 moveto
  3418  5249 lineto
  3517  5250 moveto
  3517  5258 lineto
  3617  5258 moveto
  3617  5266 lineto
  3716  5267 moveto
  3716  5275 lineto
  3816  5276 moveto
  3816  5284 lineto
  3916  5285 moveto
  3916  5293 lineto
  4015  5293 moveto
  4015  5301 lineto
  4115  5302 moveto
  4115  5310 lineto
  4215  5310 moveto
  4215  5318 lineto
  4314  5318 moveto
  4314  5326 lineto
  4414  5326 moveto
  4414  5334 lineto
  4514  5335 moveto
  4514  5343 lineto
  4613  5342 moveto
  4613  5350 lineto
  4713  5350 moveto
  4713  5358 lineto
  4813  5357 moveto
  4813  5365 lineto
  4912  5365 moveto
  4912  5373 lineto
  5012  5372 moveto
  5012  5380 lineto
  5112  5380 moveto
  5112  5388 lineto
  5211  5387 moveto
  5211  5395 lineto
  5311  5394 moveto
  5311  5402 lineto
  5411  5402 moveto
  5411  5410 lineto
  5511  5409 moveto
  5511  5417 lineto
  5610  5416 moveto
  5610  5424 lineto
  5710  5423 moveto
  5710  5431 lineto
  5810  5430 moveto
  5810  5438 lineto
  5910  5436 moveto
  5910  5444 lineto
  6009  5443 moveto
  6009  5451 lineto
  6109  5450 moveto
  6109  5458 lineto
  6209  5457 moveto
  6209  5465 lineto
  6309  5463 moveto
  6309  5471 lineto
  6408  5470 moveto
  6408  5478 lineto
  6508  5476 moveto
  6508  5484 lineto
  6608  5482 moveto
  6608  5490 lineto
  6708  5487 moveto
  6708  5495 lineto
  6808  5493 moveto
  6808  5501 lineto
  6908  5498 moveto
  6908  5506 lineto
  7007  5503 moveto
  7007  5511 lineto
  7107  5507 moveto
  7107  5515 lineto
  1600  3077 moveto
  1600  3261 lineto
  1880  3077 moveto
  1880  3138 lineto
  2160  3077 moveto
  2160  3138 lineto
  2440  3077 moveto
  2440  3138 lineto
  2720  3077 moveto
  2720  3138 lineto
  3000  3077 moveto
  3000  3261 lineto
  3280  3077 moveto
  3280  3138 lineto
  3560  3077 moveto
  3560  3138 lineto
  3840  3077 moveto
  3840  3138 lineto
  4119  3077 moveto
  4119  3138 lineto
  4399  3077 moveto
  4399  3261 lineto
  4679  3077 moveto
  4679  3138 lineto
  4959  3077 moveto
  4959  3138 lineto
  5239  3077 moveto
  5239  3138 lineto
  5519  3077 moveto
  5519  3138 lineto
  5799  3077 moveto
  5799  3261 lineto
 stroke
     9 setlinewidth
  6079  3077 moveto
  6079  3138 lineto
  6359  3077 moveto
  6359  3138 lineto
  6639  3077 moveto
  6639  3138 lineto
  6919  3077 moveto
  6919  3138 lineto
  7199  3077 moveto
  7199  3261 lineto
  1577  2940 moveto
  1554  2932 lineto
  1538  2909 lineto
  1531  2870 lineto
  1531  2847 lineto
  1538  2809 lineto
  1554  2786 lineto
  1577  2778 lineto
  1592  2778 lineto
  1615  2786 lineto
  1631  2809 lineto
  1638  2847 lineto
  1638  2870 lineto
  1631  2909 lineto
  1615  2932 lineto
  1592  2940 lineto
  1577  2940 lineto
  1577  2940 moveto
  1562  2932 lineto
  1554  2924 lineto
  1546  2909 lineto
  1538  2870 lineto
  1538  2847 lineto
  1546  2809 lineto
  1554  2793 lineto
  1562  2786 lineto
  1577  2778 lineto
  1592  2778 moveto
  1608  2786 lineto
  1615  2793 lineto
  1623  2809 lineto
  1631  2847 lineto
  1631  2870 lineto
  1623  2909 lineto
  1615  2924 lineto
  1608  2932 lineto
  1592  2940 lineto
  2810  2940 moveto
  2787  2932 lineto
  2771  2909 lineto
  2764  2870 lineto
  2764  2847 lineto
  2771  2809 lineto
  2787  2786 lineto
  2810  2778 lineto
  2825  2778 lineto
  2848  2786 lineto
  2864  2809 lineto
  2871  2847 lineto
  2871  2870 lineto
  2864  2909 lineto
  2848  2932 lineto
  2825  2940 lineto
  2810  2940 lineto
  2810  2940 moveto
  2795  2932 lineto
  2787  2924 lineto
  2779  2909 lineto
  2771  2870 lineto
  2771  2847 lineto
  2779  2809 lineto
  2787  2793 lineto
  2795  2786 lineto
  2810  2778 lineto
  2825  2778 moveto
  2841  2786 lineto
  2848  2793 lineto
  2856  2809 lineto
  2864  2847 lineto
  2864  2870 lineto
  2856  2909 lineto
  2848  2924 lineto
  2841  2932 lineto
  2825  2940 lineto
  2933  2793 moveto
  2925  2786 lineto
  2933  2778 lineto
  2941  2786 lineto
  2933  2793 lineto
  3010  2940 moveto
  2995  2863 lineto
  2995  2863 moveto
  3010  2878 lineto
  3033  2886 lineto
  3056  2886 lineto
  3079  2878 lineto
  3095  2863 lineto
  3102  2840 lineto
  3102  2824 lineto
  3095  2801 lineto
  3079  2786 lineto
  3056  2778 lineto
  3033  2778 lineto
  3010  2786 lineto
  3002  2793 lineto
  2995  2809 lineto
  2995  2817 lineto
  3002  2824 lineto
  3010  2817 lineto
  3002  2809 lineto
  3056  2886 moveto
  3072  2878 lineto
  3087  2863 lineto
  3095  2840 lineto
  3095  2824 lineto
  3087  2801 lineto
  3072  2786 lineto
  3056  2778 lineto
  3010  2940 moveto
  3087  2940 lineto
  3010  2932 moveto
  3049  2932 lineto
  3087  2940 lineto
  4353  2909 moveto
  4368  2917 lineto
  4391  2940 lineto
  4391  2778 lineto
  4384  2932 moveto
  4384  2778 lineto
  4353  2778 moveto
  4422  2778 lineto
  5587  2909 moveto
  5602  2917 lineto
  5625  2940 lineto
  5625  2778 lineto
  5618  2932 moveto
  5618  2778 lineto
  5587  2778 moveto
  5656  2778 lineto
  5733  2793 moveto
  5725  2786 lineto
  5733  2778 lineto
  5741  2786 lineto
  5733  2793 lineto
  5810  2940 moveto
  5795  2863 lineto
  5795  2863 moveto
  5810  2878 lineto
  5833  2886 lineto
  5856  2886 lineto
 stroke
     9 setlinewidth
  5856  2886 moveto
  5879  2878 lineto
  5895  2863 lineto
  5902  2840 lineto
  5902  2824 lineto
  5895  2801 lineto
  5879  2786 lineto
  5856  2778 lineto
  5833  2778 lineto
  5810  2786 lineto
  5802  2793 lineto
  5795  2809 lineto
  5795  2817 lineto
  5802  2824 lineto
  5810  2817 lineto
  5802  2809 lineto
  5856  2886 moveto
  5872  2878 lineto
  5887  2863 lineto
  5895  2840 lineto
  5895  2824 lineto
  5887  2801 lineto
  5872  2786 lineto
  5856  2778 lineto
  5810  2940 moveto
  5887  2940 lineto
  5810  2932 moveto
  5849  2932 lineto
  5887  2940 lineto
  7137  2909 moveto
  7145  2901 lineto
  7137  2893 lineto
  7130  2901 lineto
  7130  2909 lineto
  7137  2924 lineto
  7145  2932 lineto
  7168  2940 lineto
  7199  2940 lineto
  7222  2932 lineto
  7230  2924 lineto
  7237  2909 lineto
  7237  2893 lineto
  7230  2878 lineto
  7207  2863 lineto
  7168  2847 lineto
  7153  2840 lineto
  7137  2824 lineto
  7130  2801 lineto
  7130  2778 lineto
  7199  2940 moveto
  7214  2932 lineto
  7222  2924 lineto
  7230  2909 lineto
  7230  2893 lineto
  7222  2878 lineto
  7199  2863 lineto
  7168  2847 lineto
  7130  2793 moveto
  7137  2801 lineto
  7153  2801 lineto
  7191  2786 lineto
  7214  2786 lineto
  7230  2793 lineto
  7237  2801 lineto
  7153  2801 moveto
  7191  2778 lineto
  7222  2778 lineto
  7230  2786 lineto
  7237  2801 lineto
  7237  2817 lineto
  1600  7199 moveto
  1600  7384 lineto
  1880  7322 moveto
  1880  7384 lineto
  2160  7322 moveto
  2160  7384 lineto
  2440  7322 moveto
  2440  7384 lineto
  2720  7322 moveto
  2720  7384 lineto
  3000  7199 moveto
  3000  7384 lineto
  3280  7322 moveto
  3280  7384 lineto
  3560  7322 moveto
  3560  7384 lineto
  3840  7322 moveto
  3840  7384 lineto
  4119  7322 moveto
  4119  7384 lineto
  4399  7199 moveto
  4399  7384 lineto
  4679  7322 moveto
  4679  7384 lineto
  4959  7322 moveto
  4959  7384 lineto
  5239  7322 moveto
  5239  7384 lineto
  5519  7322 moveto
  5519  7384 lineto
  5799  7199 moveto
  5799  7384 lineto
  6079  7322 moveto
  6079  7384 lineto
  6359  7322 moveto
  6359  7384 lineto
  6639  7322 moveto
  6639  7384 lineto
  6919  7322 moveto
  6919  7384 lineto
  7199  7199 moveto
  7199  7384 lineto
  1600  3184 moveto
  1661  3184 lineto
  1600  3400 moveto
  1661  3400 lineto
  1600  3615 moveto
  1784  3615 lineto
  1600  3830 moveto
  1661  3830 lineto
  1600  4046 moveto
  1661  4046 lineto
  1600  4261 moveto
  1661  4261 lineto
  1600  4476 moveto
  1661  4476 lineto
  1600  4692 moveto
  1784  4692 lineto
  1600  4907 moveto
  1661  4907 lineto
  1600  5122 moveto
  1661  5122 lineto
  1600  5338 moveto
  1661  5338 lineto
  1600  5553 moveto
  1661  5553 lineto
  1600  5769 moveto
  1784  5769 lineto
  1600  5984 moveto
  1661  5984 lineto
  1600  6199 moveto
  1661  6199 lineto
  1600  6415 moveto
  1661  6415 lineto
  1600  6630 moveto
  1661  6630 lineto
  1600  6845 moveto
  1784  6845 lineto
  1600  7061 moveto
  1661  7061 lineto
 stroke
     9 setlinewidth
  1600  7276 moveto
  1661  7276 lineto
   873  3607 moveto
  1012  3607 lineto
  1112  3700 moveto
  1089  3692 lineto
  1074  3669 lineto
  1066  3630 lineto
  1066  3607 lineto
  1074  3569 lineto
  1089  3546 lineto
  1112  3538 lineto
  1127  3538 lineto
  1151  3546 lineto
  1166  3569 lineto
  1174  3607 lineto
  1174  3630 lineto
  1166  3669 lineto
  1151  3692 lineto
  1127  3700 lineto
  1112  3700 lineto
  1112  3700 moveto
  1097  3692 lineto
  1089  3684 lineto
  1081  3669 lineto
  1074  3630 lineto
  1074  3607 lineto
  1081  3569 lineto
  1089  3553 lineto
  1097  3546 lineto
  1112  3538 lineto
  1127  3538 moveto
  1143  3546 lineto
  1151  3553 lineto
  1158  3569 lineto
  1166  3607 lineto
  1166  3630 lineto
  1158  3669 lineto
  1151  3684 lineto
  1143  3692 lineto
  1127  3700 lineto
  1235  3553 moveto
  1228  3546 lineto
  1235  3538 lineto
  1243  3546 lineto
  1235  3553 lineto
  1305  3669 moveto
  1312  3661 lineto
  1305  3653 lineto
  1297  3661 lineto
  1297  3669 lineto
  1305  3684 lineto
  1312  3692 lineto
  1335  3700 lineto
  1366  3700 lineto
  1389  3692 lineto
  1397  3684 lineto
  1405  3669 lineto
  1405  3653 lineto
  1397  3638 lineto
  1374  3623 lineto
  1335  3607 lineto
  1320  3600 lineto
  1305  3584 lineto
  1297  3561 lineto
  1297  3538 lineto
  1366  3700 moveto
  1382  3692 lineto
  1389  3684 lineto
  1397  3669 lineto
  1397  3653 lineto
  1389  3638 lineto
  1366  3623 lineto
  1335  3607 lineto
  1297  3553 moveto
  1305  3561 lineto
  1320  3561 lineto
  1358  3546 lineto
  1382  3546 lineto
  1397  3553 lineto
  1405  3561 lineto
  1320  3561 moveto
  1358  3538 lineto
  1389  3538 lineto
  1397  3546 lineto
  1405  3561 lineto
  1405  3577 lineto
  1035  4777 moveto
  1012  4769 lineto
   997  4746 lineto
   989  4707 lineto
   989  4684 lineto
   997  4646 lineto
  1012  4623 lineto
  1035  4615 lineto
  1050  4615 lineto
  1074  4623 lineto
  1089  4646 lineto
  1097  4684 lineto
  1097  4707 lineto
  1089  4746 lineto
  1074  4769 lineto
  1050  4777 lineto
  1035  4777 lineto
  1035  4777 moveto
  1020  4769 lineto
  1012  4761 lineto
  1004  4746 lineto
   997  4707 lineto
   997  4684 lineto
  1004  4646 lineto
  1012  4630 lineto
  1020  4623 lineto
  1035  4615 lineto
  1050  4615 moveto
  1066  4623 lineto
  1074  4630 lineto
  1081  4646 lineto
  1089  4684 lineto
  1089  4707 lineto
  1081  4746 lineto
  1074  4761 lineto
  1066  4769 lineto
  1050  4777 lineto
  1158  4630 moveto
  1151  4623 lineto
  1158  4615 lineto
  1166  4623 lineto
  1158  4630 lineto
  1266  4777 moveto
  1243  4769 lineto
  1228  4746 lineto
  1220  4707 lineto
  1220  4684 lineto
  1228  4646 lineto
  1243  4623 lineto
  1266  4615 lineto
  1281  4615 lineto
  1305  4623 lineto
  1320  4646 lineto
  1328  4684 lineto
  1328  4707 lineto
  1320  4746 lineto
  1305  4769 lineto
  1281  4777 lineto
  1266  4777 lineto
  1266  4777 moveto
  1251  4769 lineto
  1243  4761 lineto
  1235  4746 lineto
 stroke
     9 setlinewidth
  1235  4746 moveto
  1228  4707 lineto
  1228  4684 lineto
  1235  4646 lineto
  1243  4630 lineto
  1251  4623 lineto
  1266  4615 lineto
  1281  4615 moveto
  1297  4623 lineto
  1305  4630 lineto
  1312  4646 lineto
  1320  4684 lineto
  1320  4707 lineto
  1312  4746 lineto
  1305  4761 lineto
  1297  4769 lineto
  1281  4777 lineto
  1035  5854 moveto
  1012  5846 lineto
   997  5823 lineto
   989  5784 lineto
   989  5761 lineto
   997  5723 lineto
  1012  5700 lineto
  1035  5692 lineto
  1050  5692 lineto
  1074  5700 lineto
  1089  5723 lineto
  1097  5761 lineto
  1097  5784 lineto
  1089  5823 lineto
  1074  5846 lineto
  1050  5854 lineto
  1035  5854 lineto
  1035  5854 moveto
  1020  5846 lineto
  1012  5838 lineto
  1004  5823 lineto
   997  5784 lineto
   997  5761 lineto
  1004  5723 lineto
  1012  5707 lineto
  1020  5700 lineto
  1035  5692 lineto
  1050  5692 moveto
  1066  5700 lineto
  1074  5707 lineto
  1081  5723 lineto
  1089  5761 lineto
  1089  5784 lineto
  1081  5823 lineto
  1074  5838 lineto
  1066  5846 lineto
  1050  5854 lineto
  1158  5707 moveto
  1151  5700 lineto
  1158  5692 lineto
  1166  5700 lineto
  1158  5707 lineto
  1228  5823 moveto
  1235  5815 lineto
  1228  5807 lineto
  1220  5815 lineto
  1220  5823 lineto
  1228  5838 lineto
  1235  5846 lineto
  1258  5854 lineto
  1289  5854 lineto
  1312  5846 lineto
  1320  5838 lineto
  1328  5823 lineto
  1328  5807 lineto
  1320  5792 lineto
  1297  5777 lineto
  1258  5761 lineto
  1243  5754 lineto
  1228  5738 lineto
  1220  5715 lineto
  1220  5692 lineto
  1289  5854 moveto
  1305  5846 lineto
  1312  5838 lineto
  1320  5823 lineto
  1320  5807 lineto
  1312  5792 lineto
  1289  5777 lineto
  1258  5761 lineto
  1220  5707 moveto
  1228  5715 lineto
  1243  5715 lineto
  1281  5700 lineto
  1305  5700 lineto
  1320  5707 lineto
  1328  5715 lineto
  1243  5715 moveto
  1281  5692 lineto
  1312  5692 lineto
  1320  5700 lineto
  1328  5715 lineto
  1328  5731 lineto
  1035  6930 moveto
  1012  6922 lineto
   997  6899 lineto
   989  6860 lineto
   989  6837 lineto
   997  6799 lineto
  1012  6776 lineto
  1035  6768 lineto
  1050  6768 lineto
  1074  6776 lineto
  1089  6799 lineto
  1097  6837 lineto
  1097  6860 lineto
  1089  6899 lineto
  1074  6922 lineto
  1050  6930 lineto
  1035  6930 lineto
  1035  6930 moveto
  1020  6922 lineto
  1012  6914 lineto
  1004  6899 lineto
   997  6860 lineto
   997  6837 lineto
  1004  6799 lineto
  1012  6783 lineto
  1020  6776 lineto
  1035  6768 lineto
  1050  6768 moveto
  1066  6776 lineto
  1074  6783 lineto
  1081  6799 lineto
  1089  6837 lineto
  1089  6860 lineto
  1081  6899 lineto
  1074  6914 lineto
  1066  6922 lineto
  1050  6930 lineto
  1158  6783 moveto
  1151  6776 lineto
  1158  6768 lineto
  1166  6776 lineto
  1158  6783 lineto
  1289  6914 moveto
  1289  6768 lineto
  1297  6930 moveto
  1297  6768 lineto
  1297  6930 moveto
  1212  6814 lineto
  1335  6814 lineto
  1266  6768 moveto
 stroke
     9 setlinewidth
  1266  6768 moveto
  1320  6768 lineto
  7138  3184 moveto
  7199  3184 lineto
  7138  3400 moveto
  7199  3400 lineto
  7015  3615 moveto
  7199  3615 lineto
  7138  3830 moveto
  7199  3830 lineto
  7138  4046 moveto
  7199  4046 lineto
  7138  4261 moveto
  7199  4261 lineto
  7138  4476 moveto
  7199  4476 lineto
  7015  4692 moveto
  7199  4692 lineto
  7138  4907 moveto
  7199  4907 lineto
  7138  5122 moveto
  7199  5122 lineto
  7138  5338 moveto
  7199  5338 lineto
  7138  5553 moveto
  7199  5553 lineto
  7015  5769 moveto
  7199  5769 lineto
  7138  5984 moveto
  7199  5984 lineto
  7138  6199 moveto
  7199  6199 lineto
  7138  6415 moveto
  7199  6415 lineto
  7138  6630 moveto
  7199  6630 lineto
  7015  6845 moveto
  7199  6845 lineto
  7138  7061 moveto
  7199  7061 lineto
  7138  7276 moveto
  7199  7276 lineto
  1753  3548 moveto
  2662  4805 lineto
  3075  5045 lineto
  4075  5272 lineto
  5139  5410 lineto
  6332  5510 lineto
  1798  5763 moveto
  1913  5828 lineto
  2028  5893 moveto
  2143  5958 lineto
  2258  6023 moveto
  2373  6088 lineto
  2487  6153 moveto
  2602  6218 lineto
  2717  6283 moveto
  2736  6294 lineto
  2783  6394 lineto
  2840  6514 moveto
  2896  6634 lineto
  2953  6754 moveto
  3009  6875 lineto
  3066  6995 moveto
  3122  7115 lineto
  3179  7235 moveto
  3235  7355 lineto
  3840  3077 moveto
  3863  3208 lineto
  3885  3340 moveto
  3908  3471 lineto
  3931  3602 moveto
  3953  3734 lineto
  3976  3865 moveto
  3999  3996 lineto
  4022  4128 moveto
  4044  4259 lineto
  4067  4391 moveto
  4090  4522 lineto
  4112  4653 moveto
  4119  4692 lineto
  4169  4770 lineto
  4240  4880 moveto
  4311  4991 lineto
  4417  5062 moveto
  4538  5117 lineto
  4659  5171 moveto
  4781  5225 lineto
  4902  5279 moveto
  5023  5333 lineto
  5144  5387 moveto
  5265  5441 lineto
  5387  5496 moveto
  5390  5497 lineto
  5519  5512 lineto
  5651  5528 moveto
  5784  5544 lineto
  5916  5560 moveto
  6048  5576 lineto
  6181  5591 moveto
  6313  5607 lineto
  6445  5623 moveto
  6555  5636 lineto
  6578  5637 lineto
  6711  5644 moveto
  6844  5652 lineto
  6977  5659 moveto
  7110  5666 lineto
  2447  4174 moveto
  2433  4182 lineto
  2419  4182 lineto
  2397  4174 lineto
  2383  4153 lineto
  2376  4132 lineto
  2376  4110 lineto
  2383  4096 lineto
  2390  4089 lineto
  2404  4081 lineto
  2419  4081 lineto
  2440  4089 lineto
  2454  4110 lineto
  2461  4132 lineto
  2461  4153 lineto
  2454  4167 lineto
  2426  4203 lineto
  2419  4217 lineto
  2419  4232 lineto
  2426  4239 lineto
  2440  4239 lineto
  2454  4232 lineto
  2469  4217 lineto
  2419  4182 moveto
  2404  4174 lineto
  2390  4153 lineto
  2383  4132 lineto
  2383  4103 lineto
  2390  4089 lineto
  2419  4081 moveto
  2433  4089 lineto
  2447  4110 lineto
  2454  4132 lineto
  2454  4160 lineto
  2447  4174 lineto
  2433  4196 lineto
  2426  4210 lineto
  2426  4225 lineto
  2433  4232 lineto
  2447  4232 lineto
  2469  4217 lineto
  2519  4167 moveto
 stroke
     9 setlinewidth
  2519  4167 moveto
  2648  4167 lineto
  2519  4124 moveto
  2648  4124 lineto
  2741  4232 moveto
  2719  4225 lineto
  2705  4203 lineto
  2698  4167 lineto
  2698  4146 lineto
  2705  4110 lineto
  2719  4089 lineto
  2741  4081 lineto
  2755  4081 lineto
  2777  4089 lineto
  2791  4110 lineto
  2798  4146 lineto
  2798  4167 lineto
  2791  4203 lineto
  2777  4225 lineto
  2755  4232 lineto
  2741  4232 lineto
  2741  4232 moveto
  2727  4225 lineto
  2719  4217 lineto
  2712  4203 lineto
  2705  4167 lineto
  2705  4146 lineto
  2712  4110 lineto
  2719  4096 lineto
  2727  4089 lineto
  2741  4081 lineto
  2755  4081 moveto
  2770  4089 lineto
  2777  4096 lineto
  2784  4110 lineto
  2791  4146 lineto
  2791  4167 lineto
  2784  4203 lineto
  2777  4217 lineto
  2770  4225 lineto
  2755  4232 lineto
  2856  4096 moveto
  2848  4089 lineto
  2856  4081 lineto
  2863  4089 lineto
  2856  4096 lineto
  2920  4203 moveto
  2927  4196 lineto
  2920  4189 lineto
  2913  4196 lineto
  2913  4203 lineto
  2920  4217 lineto
  2927  4225 lineto
  2949  4232 lineto
  2977  4232 lineto
  2999  4225 lineto
  3006  4217 lineto
  3013  4203 lineto
  3013  4189 lineto
  3006  4174 lineto
  2985  4160 lineto
  2949  4146 lineto
  2934  4139 lineto
  2920  4124 lineto
  2913  4103 lineto
  2913  4081 lineto
  2977  4232 moveto
  2992  4225 lineto
  2999  4217 lineto
  3006  4203 lineto
  3006  4189 lineto
  2999  4174 lineto
  2977  4160 lineto
  2949  4146 lineto
  2913  4096 moveto
  2920  4103 lineto
  2934  4103 lineto
  2970  4089 lineto
  2992  4089 lineto
  3006  4096 lineto
  3013  4103 lineto
  2934  4103 moveto
  2970  4081 lineto
  2999  4081 lineto
  3006  4089 lineto
  3013  4103 lineto
  3013  4117 lineto
  3063  4203 moveto
  3071  4196 lineto
  3063  4189 lineto
  3056  4196 lineto
  3056  4203 lineto
  3063  4217 lineto
  3071  4225 lineto
  3092  4232 lineto
  3121  4232 lineto
  3142  4225 lineto
  3149  4217 lineto
  3157  4203 lineto
  3157  4189 lineto
  3149  4174 lineto
  3128  4160 lineto
  3092  4146 lineto
  3078  4139 lineto
  3063  4124 lineto
  3056  4103 lineto
  3056  4081 lineto
  3121  4232 moveto
  3135  4225 lineto
  3142  4217 lineto
  3149  4203 lineto
  3149  4189 lineto
  3142  4174 lineto
  3121  4160 lineto
  3092  4146 lineto
  3056  4096 moveto
  3063  4103 lineto
  3078  4103 lineto
  3114  4089 lineto
  3135  4089 lineto
  3149  4096 lineto
  3157  4103 lineto
  3078  4103 moveto
  3114  4081 lineto
  3142  4081 lineto
  3149  4089 lineto
  3157  4103 lineto
  3157  4117 lineto
  3214  4232 moveto
  3200  4160 lineto
  3200  4160 moveto
  3214  4174 lineto
  3235  4182 lineto
  3257  4182 lineto
  3278  4174 lineto
  3293  4160 lineto
  3300  4139 lineto
  3300  4124 lineto
  3293  4103 lineto
  3278  4089 lineto
  3257  4081 lineto
  3235  4081 lineto
  3214  4089 lineto
  3207  4096 lineto
  3200  4110 lineto
  3200  4117 lineto
  3207  4124 lineto
  3214  4117 lineto
  3207  4110 lineto
  3257  4182 moveto
 stroke
     9 setlinewidth
  3257  4182 moveto
  3271  4174 lineto
  3286  4160 lineto
  3293  4139 lineto
  3293  4124 lineto
  3286  4103 lineto
  3271  4089 lineto
  3257  4081 lineto
  3214  4232 moveto
  3286  4232 lineto
  3214  4225 moveto
  3250  4225 lineto
  3286  4232 lineto
  4406  4174 moveto
  4392  4182 lineto
  4378  4182 lineto
  4356  4174 lineto
  4342  4153 lineto
  4335  4132 lineto
  4335  4110 lineto
  4342  4096 lineto
  4349  4089 lineto
  4363  4081 lineto
  4378  4081 lineto
  4399  4089 lineto
  4413  4110 lineto
  4420  4132 lineto
  4420  4153 lineto
  4413  4167 lineto
  4385  4203 lineto
  4378  4217 lineto
  4378  4232 lineto
  4385  4239 lineto
  4399  4239 lineto
  4413  4232 lineto
  4428  4217 lineto
  4378  4182 moveto
  4363  4174 lineto
  4349  4153 lineto
  4342  4132 lineto
  4342  4103 lineto
  4349  4089 lineto
  4378  4081 moveto
  4392  4089 lineto
  4406  4110 lineto
  4413  4132 lineto
  4413  4160 lineto
  4406  4174 lineto
  4392  4196 lineto
  4385  4210 lineto
  4385  4225 lineto
  4392  4232 lineto
  4406  4232 lineto
  4428  4217 lineto
  4478  4167 moveto
  4607  4167 lineto
  4478  4124 moveto
  4607  4124 lineto
  4700  4232 moveto
  4678  4225 lineto
  4664  4203 lineto
  4657  4167 lineto
  4657  4146 lineto
  4664  4110 lineto
  4678  4089 lineto
  4700  4081 lineto
  4714  4081 lineto
  4736  4089 lineto
  4750  4110 lineto
  4757  4146 lineto
  4757  4167 lineto
  4750  4203 lineto
  4736  4225 lineto
  4714  4232 lineto
  4700  4232 lineto
  4700  4232 moveto
  4686  4225 lineto
  4678  4217 lineto
  4671  4203 lineto
  4664  4167 lineto
  4664  4146 lineto
  4671  4110 lineto
  4678  4096 lineto
  4686  4089 lineto
  4700  4081 lineto
  4714  4081 moveto
  4729  4089 lineto
  4736  4096 lineto
  4743  4110 lineto
  4750  4146 lineto
  4750  4167 lineto
  4743  4203 lineto
  4736  4217 lineto
  4729  4225 lineto
  4714  4232 lineto
  4815  4096 moveto
  4807  4089 lineto
  4815  4081 lineto
  4822  4089 lineto
  4815  4096 lineto
  4879  4203 moveto
  4886  4196 lineto
  4879  4189 lineto
  4872  4196 lineto
  4872  4203 lineto
  4879  4217 lineto
  4886  4225 lineto
  4908  4232 lineto
  4936  4232 lineto
  4958  4225 lineto
  4965  4210 lineto
  4965  4189 lineto
  4958  4174 lineto
  4936  4167 lineto
  4915  4167 lineto
  4936  4232 moveto
  4951  4225 lineto
  4958  4210 lineto
  4958  4189 lineto
  4951  4174 lineto
  4936  4167 lineto
  4936  4167 moveto
  4951  4160 lineto
  4965  4146 lineto
  4972  4132 lineto
  4972  4110 lineto
  4965  4096 lineto
  4958  4089 lineto
  4936  4081 lineto
  4908  4081 lineto
  4886  4089 lineto
  4879  4096 lineto
  4872  4110 lineto
  4872  4117 lineto
  4879  4124 lineto
  4886  4117 lineto
  4879  4110 lineto
  4958  4153 moveto
  4965  4132 lineto
  4965  4110 lineto
  4958  4096 lineto
  4951  4089 lineto
  4936  4081 lineto
  2447  5466 moveto
  2433  5474 lineto
  2419  5474 lineto
  2397  5466 lineto
  2383  5445 lineto
  2376  5424 lineto
  2376  5402 lineto
 stroke
     9 setlinewidth
  2376  5402 moveto
  2383  5388 lineto
  2390  5381 lineto
  2404  5373 lineto
  2419  5373 lineto
  2440  5381 lineto
  2454  5402 lineto
  2461  5424 lineto
  2461  5445 lineto
  2454  5459 lineto
  2426  5495 lineto
  2419  5509 lineto
  2419  5524 lineto
  2426  5531 lineto
  2440  5531 lineto
  2454  5524 lineto
  2469  5509 lineto
  2419  5474 moveto
  2404  5466 lineto
  2390  5445 lineto
  2383  5424 lineto
  2383  5395 lineto
  2390  5381 lineto
  2419  5373 moveto
  2433  5381 lineto
  2447  5402 lineto
  2454  5424 lineto
  2454  5452 lineto
  2447  5466 lineto
  2433  5488 lineto
  2426  5502 lineto
  2426  5517 lineto
  2433  5524 lineto
  2447  5524 lineto
  2469  5509 lineto
  2519  5459 moveto
  2648  5459 lineto
  2519  5416 moveto
  2648  5416 lineto
  2741  5524 moveto
  2719  5517 lineto
  2705  5495 lineto
  2698  5459 lineto
  2698  5438 lineto
  2705  5402 lineto
  2719  5381 lineto
  2741  5373 lineto
  2755  5373 lineto
  2777  5381 lineto
  2791  5402 lineto
  2798  5438 lineto
  2798  5459 lineto
  2791  5495 lineto
  2777  5517 lineto
  2755  5524 lineto
  2741  5524 lineto
  2741  5524 moveto
  2727  5517 lineto
  2719  5509 lineto
  2712  5495 lineto
  2705  5459 lineto
  2705  5438 lineto
  2712  5402 lineto
  2719  5388 lineto
  2727  5381 lineto
  2741  5373 lineto
  2755  5373 moveto
  2770  5381 lineto
  2777  5388 lineto
  2784  5402 lineto
  2791  5438 lineto
  2791  5459 lineto
  2784  5495 lineto
  2777  5509 lineto
  2770  5517 lineto
  2755  5524 lineto
  2856  5388 moveto
  2848  5381 lineto
  2856  5373 lineto
  2863  5381 lineto
  2856  5388 lineto
  2920  5495 moveto
  2927  5488 lineto
  2920  5481 lineto
  2913  5488 lineto
  2913  5495 lineto
  2920  5509 lineto
  2927  5517 lineto
  2949  5524 lineto
  2977  5524 lineto
  2999  5517 lineto
  3006  5509 lineto
  3013  5495 lineto
  3013  5481 lineto
  3006  5466 lineto
  2985  5452 lineto
  2949  5438 lineto
  2934  5431 lineto
  2920  5416 lineto
  2913  5395 lineto
  2913  5373 lineto
  2977  5524 moveto
  2992  5517 lineto
  2999  5509 lineto
  3006  5495 lineto
  3006  5481 lineto
  2999  5466 lineto
  2977  5452 lineto
  2949  5438 lineto
  2913  5388 moveto
  2920  5395 lineto
  2934  5395 lineto
  2970  5381 lineto
  2992  5381 lineto
  3006  5388 lineto
  3013  5395 lineto
  2934  5395 moveto
  2970  5373 lineto
  2999  5373 lineto
  3006  5381 lineto
  3013  5395 lineto
  3013  5409 lineto
  4422  2554 moveto
  4422  2392 lineto
  4430  2554 moveto
  4430  2392 lineto
  4422  2531 moveto
  4407  2546 lineto
  4391  2554 lineto
  4376  2554 lineto
  4353  2546 lineto
  4337  2531 lineto
  4330  2508 lineto
  4330  2492 lineto
  4337  2469 lineto
  4353  2454 lineto
  4376  2446 lineto
  4391  2446 lineto
  4407  2454 lineto
  4422  2469 lineto
  4376  2554 moveto
  4361  2546 lineto
  4345  2531 lineto
  4337  2508 lineto
  4337  2492 lineto
  4345  2469 lineto
  4361  2454 lineto
  4376  2446 lineto
  4399  2392 moveto
  4453  2392 lineto
 stroke
     9 setlinewidth
   592  4868 moveto
   754  4868 lineto
   592  4876 moveto
   754  4876 lineto
   592  4845 moveto
   592  4960 lineto
   639  4960 lineto
   592  4953 lineto
   754  4845 moveto
   754  4899 lineto
   544  5066 moveto
   559  5071 lineto
   528  5071 lineto
   544  5066 lineto
   533  5055 lineto
   528  5040 lineto
   528  5030 lineto
   533  5014 lineto
   544  5004 lineto
   554  4999 lineto
   569  4994 lineto
   595  4994 lineto
   610  4999 lineto
   621  5004 lineto
   631  5014 lineto
   636  5030 lineto
   636  5040 lineto
   631  5055 lineto
   621  5066 lineto
   610  5071 lineto
   528  5030 moveto
   533  5020 lineto
   544  5009 lineto
   554  5004 lineto
   569  4999 lineto
   595  4999 lineto
   610  5004 lineto
   621  5009 lineto
   631  5020 lineto
   636  5030 lineto
   780  5117 moveto
   780  5179 lineto
   769  5179 lineto
   759  5174 lineto
   754  5168 lineto
   749  5158 lineto
   749  5143 lineto
   754  5127 lineto
   764  5117 lineto
   780  5112 lineto
   790  5112 lineto
   805  5117 lineto
   816  5127 lineto
   821  5143 lineto
   821  5153 lineto
   816  5168 lineto
   805  5179 lineto
   780  5174 moveto
   764  5174 lineto
   754  5168 lineto
   749  5143 moveto
   754  5132 lineto
   764  5122 lineto
   780  5117 lineto
   790  5117 lineto
   805  5122 lineto
   816  5132 lineto
   821  5143 lineto
   718  5245 moveto
   723  5240 lineto
   728  5245 lineto
   723  5250 lineto
   718  5250 lineto
   713  5245 lineto
   713  5235 lineto
   718  5225 lineto
   728  5220 lineto
   821  5220 lineto
   713  5235 moveto
   718  5230 lineto
   728  5225 lineto
   821  5225 lineto
   749  5204 moveto
   749  5245 lineto
   821  5204 moveto
   821  5240 lineto
   718  5312 moveto
   723  5307 lineto
   728  5312 lineto
   723  5317 lineto
   718  5317 lineto
   713  5312 lineto
   713  5302 lineto
   718  5292 lineto
   728  5286 lineto
   821  5286 lineto
   713  5302 moveto
   718  5297 lineto
   728  5292 lineto
   821  5292 lineto
   749  5271 moveto
   749  5312 lineto
   821  5271 moveto
   821  5307 lineto
   562  5412 moveto
   577  5397 lineto
   600  5381 lineto
   631  5366 lineto
   669  5358 lineto
   700  5358 lineto
   739  5366 lineto
   769  5381 lineto
   792  5397 lineto
   808  5412 lineto
   577  5397 moveto
   608  5381 lineto
   631  5374 lineto
   669  5366 lineto
   700  5366 lineto
   739  5374 lineto
   762  5381 lineto
   792  5397 lineto
   646  5551 moveto
   808  5551 lineto
   646  5558 moveto
   808  5558 lineto
   669  5551 moveto
   654  5535 lineto
   646  5520 lineto
   646  5505 lineto
   654  5481 lineto
   669  5466 lineto
   692  5458 lineto
   708  5458 lineto
   731  5466 lineto
   746  5481 lineto
   754  5505 lineto
   754  5520 lineto
   746  5535 lineto
   731  5551 lineto
   646  5505 moveto
   654  5489 lineto
   669  5474 lineto
   692  5466 lineto
   708  5466 lineto
   731  5474 lineto
   746  5489 lineto
   754  5505 lineto
   808  5528 moveto
   808  5582 lineto
 stroke
     9 setlinewidth
   754  5628 moveto
   746  5620 lineto
   739  5628 lineto
   746  5635 lineto
   762  5635 lineto
   777  5628 lineto
   785  5620 lineto
   677  5697 moveto
   662  5712 lineto
   654  5736 lineto
   646  5728 lineto
   654  5712 lineto
   677  5697 lineto
   700  5689 lineto
   723  5689 lineto
   746  5697 lineto
   754  5705 lineto
   754  5720 lineto
   746  5736 lineto
   723  5751 lineto
   700  5759 lineto
   723  5689 moveto
   739  5697 lineto
   746  5705 lineto
   746  5720 lineto
   739  5736 lineto
   723  5751 lineto
   700  5751 moveto
   723  5751 lineto
   746  5759 lineto
   754  5766 lineto
   754  5782 lineto
   746  5797 lineto
   723  5813 lineto
   700  5820 lineto
   677  5820 lineto
   654  5813 lineto
   646  5805 lineto
   654  5797 lineto
   662  5813 lineto
   677  5820 lineto
   723  5751 moveto
   739  5759 lineto
   746  5766 lineto
   746  5782 lineto
   739  5797 lineto
   723  5813 lineto
   662  5874 moveto
   662  6013 lineto
   708  5874 moveto
   708  6013 lineto
   592  6113 moveto
   600  6090 lineto
   623  6074 lineto
   662  6067 lineto
   685  6067 lineto
   723  6074 lineto
   746  6090 lineto
   754  6113 lineto
   754  6128 lineto
   746  6151 lineto
   723  6167 lineto
   685  6174 lineto
   662  6174 lineto
   623  6167 lineto
   600  6151 lineto
   592  6128 lineto
   592  6113 lineto
   592  6113 moveto
   600  6097 lineto
   608  6090 lineto
   623  6082 lineto
   662  6074 lineto
   685  6074 lineto
   723  6082 lineto
   739  6090 lineto
   746  6097 lineto
   754  6113 lineto
   754  6128 moveto
   746  6144 lineto
   739  6151 lineto
   723  6159 lineto
   685  6167 lineto
   662  6167 lineto
   623  6159 lineto
   608  6151 lineto
   600  6144 lineto
   592  6128 lineto
   562  6221 moveto
   577  6236 lineto
   600  6251 lineto
   631  6267 lineto
   669  6274 lineto
   700  6274 lineto
   739  6267 lineto
   769  6251 lineto
   792  6236 lineto
   808  6221 lineto
   577  6236 moveto
   608  6251 lineto
   631  6259 lineto
   669  6267 lineto
   700  6267 lineto
   739  6259 lineto
   762  6251 lineto
   792  6236 lineto
 stroke
 copypage
 erasepage
%%%%%%%%%%%%%%%%%%%%%%%%% FIG. 5
 initgraphics
 0.072 0.072 scale  %units are mils
     0 rotate
   250  1500 translate
 /vsml /Helvetica findfont  97 scalefont def
 /smal /Helvetica findfont 139 scalefont def
 /larg /Helvetica findfont 194 scalefont def
 /vlrg /Helvetica findfont 250 scalefont def
1
     9 setlinewidth
  1600  7384 moveto
  1600  3077 lineto
  1600  3077 moveto
  7199  3077 lineto
  7199  3077 moveto
  7199  7384 lineto
  7199  7384 moveto
  1600  7384 lineto
  2048  7384 moveto
  2048  3077 lineto
  1600  3077 moveto
  1600  3261 lineto
  1824  3077 moveto
  1824  3138 lineto
  2048  3077 moveto
  2048  3138 lineto
  2272  3077 moveto
  2272  3138 lineto
  2496  3077 moveto
  2496  3138 lineto
  2720  3077 moveto
  2720  3261 lineto
  2944  3077 moveto
  2944  3138 lineto
  3168  3077 moveto
  3168  3138 lineto
  3392  3077 moveto
  3392  3138 lineto
  3616  3077 moveto
  3616  3138 lineto
  3840  3077 moveto
  3840  3261 lineto
  4063  3077 moveto
  4063  3138 lineto
  4287  3077 moveto
  4287  3138 lineto
  4511  3077 moveto
  4511  3138 lineto
  4735  3077 moveto
  4735  3138 lineto
  4959  3077 moveto
  4959  3261 lineto
  5183  3077 moveto
  5183  3138 lineto
  5407  3077 moveto
  5407  3138 lineto
  5631  3077 moveto
  5631  3138 lineto
  5855  3077 moveto
  5855  3138 lineto
  6079  3077 moveto
  6079  3261 lineto
  6303  3077 moveto
  6303  3138 lineto
  6527  3077 moveto
  6527  3138 lineto
  6751  3077 moveto
  6751  3138 lineto
  6975  3077 moveto
  6975  3138 lineto
  7199  3077 moveto
  7199  3261 lineto
  1577  2940 moveto
  1554  2932 lineto
  1538  2909 lineto
  1531  2870 lineto
  1531  2847 lineto
  1538  2809 lineto
  1554  2786 lineto
  1577  2778 lineto
  1592  2778 lineto
  1615  2786 lineto
  1631  2809 lineto
  1638  2847 lineto
  1638  2870 lineto
  1631  2909 lineto
  1615  2932 lineto
  1592  2940 lineto
  1577  2940 lineto
  1577  2940 moveto
  1562  2932 lineto
  1554  2924 lineto
  1546  2909 lineto
  1538  2870 lineto
  1538  2847 lineto
  1546  2809 lineto
  1554  2793 lineto
  1562  2786 lineto
  1577  2778 lineto
  1592  2778 moveto
  1608  2786 lineto
  1615  2793 lineto
  1623  2809 lineto
  1631  2847 lineto
  1631  2870 lineto
  1623  2909 lineto
  1615  2924 lineto
  1608  2932 lineto
  1592  2940 lineto
  2447  2940 moveto
  2424  2932 lineto
  2408  2909 lineto
  2401  2870 lineto
  2401  2847 lineto
  2408  2809 lineto
  2424  2786 lineto
  2447  2778 lineto
  2462  2778 lineto
  2485  2786 lineto
  2501  2809 lineto
  2508  2847 lineto
  2508  2870 lineto
  2501  2909 lineto
  2485  2932 lineto
  2462  2940 lineto
  2447  2940 lineto
  2447  2940 moveto
  2432  2932 lineto
  2424  2924 lineto
  2416  2909 lineto
  2408  2870 lineto
  2408  2847 lineto
  2416  2809 lineto
  2424  2793 lineto
  2432  2786 lineto
  2447  2778 lineto
  2462  2778 moveto
  2478  2786 lineto
  2485  2793 lineto
  2493  2809 lineto
  2501  2847 lineto
  2501  2870 lineto
  2493  2909 lineto
  2485  2924 lineto
  2478  2932 lineto
  2462  2940 lineto
  2570  2793 moveto
  2562  2786 lineto
  2570  2778 lineto
  2578  2786 lineto
  2570  2793 lineto
  2678  2940 moveto
  2655  2932 lineto
  2639  2909 lineto
  2632  2870 lineto
  2632  2847 lineto
  2639  2809 lineto
  2655  2786 lineto
  2678  2778 lineto
  2693  2778 lineto
 stroke
     9 setlinewidth
  2693  2778 moveto
  2716  2786 lineto
  2732  2809 lineto
  2739  2847 lineto
  2739  2870 lineto
  2732  2909 lineto
  2716  2932 lineto
  2693  2940 lineto
  2678  2940 lineto
  2678  2940 moveto
  2662  2932 lineto
  2655  2924 lineto
  2647  2909 lineto
  2639  2870 lineto
  2639  2847 lineto
  2647  2809 lineto
  2655  2793 lineto
  2662  2786 lineto
  2678  2778 lineto
  2693  2778 moveto
  2709  2786 lineto
  2716  2793 lineto
  2724  2809 lineto
  2732  2847 lineto
  2732  2870 lineto
  2724  2909 lineto
  2716  2924 lineto
  2709  2932 lineto
  2693  2940 lineto
  2801  2940 moveto
  2786  2863 lineto
  2786  2863 moveto
  2801  2878 lineto
  2824  2886 lineto
  2847  2886 lineto
  2870  2878 lineto
  2886  2863 lineto
  2893  2840 lineto
  2893  2824 lineto
  2886  2801 lineto
  2870  2786 lineto
  2847  2778 lineto
  2824  2778 lineto
  2801  2786 lineto
  2793  2793 lineto
  2786  2809 lineto
  2786  2817 lineto
  2793  2824 lineto
  2801  2817 lineto
  2793  2809 lineto
  2847  2886 moveto
  2863  2878 lineto
  2878  2863 lineto
  2886  2840 lineto
  2886  2824 lineto
  2878  2801 lineto
  2863  2786 lineto
  2847  2778 lineto
  2801  2940 moveto
  2878  2940 lineto
  2801  2932 moveto
  2840  2932 lineto
  2878  2940 lineto
  3650  2940 moveto
  3627  2932 lineto
  3611  2909 lineto
  3604  2870 lineto
  3604  2847 lineto
  3611  2809 lineto
  3627  2786 lineto
  3650  2778 lineto
  3665  2778 lineto
  3688  2786 lineto
  3704  2809 lineto
  3711  2847 lineto
  3711  2870 lineto
  3704  2909 lineto
  3688  2932 lineto
  3665  2940 lineto
  3650  2940 lineto
  3650  2940 moveto
  3635  2932 lineto
  3627  2924 lineto
  3619  2909 lineto
  3611  2870 lineto
  3611  2847 lineto
  3619  2809 lineto
  3627  2793 lineto
  3635  2786 lineto
  3650  2778 lineto
  3665  2778 moveto
  3681  2786 lineto
  3688  2793 lineto
  3696  2809 lineto
  3704  2847 lineto
  3704  2870 lineto
  3696  2909 lineto
  3688  2924 lineto
  3681  2932 lineto
  3665  2940 lineto
  3773  2793 moveto
  3765  2786 lineto
  3773  2778 lineto
  3781  2786 lineto
  3773  2793 lineto
  3858  2909 moveto
  3873  2917 lineto
  3896  2940 lineto
  3896  2778 lineto
  3889  2932 moveto
  3889  2778 lineto
  3858  2778 moveto
  3927  2778 lineto
  4687  2940 moveto
  4664  2932 lineto
  4648  2909 lineto
  4641  2870 lineto
  4641  2847 lineto
  4648  2809 lineto
  4664  2786 lineto
  4687  2778 lineto
  4702  2778 lineto
  4725  2786 lineto
  4741  2809 lineto
  4748  2847 lineto
  4748  2870 lineto
  4741  2909 lineto
  4725  2932 lineto
  4702  2940 lineto
  4687  2940 lineto
  4687  2940 moveto
  4672  2932 lineto
  4664  2924 lineto
  4656  2909 lineto
  4648  2870 lineto
  4648  2847 lineto
  4656  2809 lineto
  4664  2793 lineto
  4672  2786 lineto
  4687  2778 lineto
  4702  2778 moveto
  4718  2786 lineto
  4725  2793 lineto
  4733  2809 lineto
  4741  2847 lineto
  4741  2870 lineto
  4733  2909 lineto
  4725  2924 lineto
  4718  2932 lineto
  4702  2940 lineto
 stroke
     9 setlinewidth
  4810  2793 moveto
  4802  2786 lineto
  4810  2778 lineto
  4818  2786 lineto
  4810  2793 lineto
  4895  2909 moveto
  4910  2917 lineto
  4933  2940 lineto
  4933  2778 lineto
  4926  2932 moveto
  4926  2778 lineto
  4895  2778 moveto
  4964  2778 lineto
  5041  2940 moveto
  5026  2863 lineto
  5026  2863 moveto
  5041  2878 lineto
  5064  2886 lineto
  5087  2886 lineto
  5110  2878 lineto
  5126  2863 lineto
  5133  2840 lineto
  5133  2824 lineto
  5126  2801 lineto
  5110  2786 lineto
  5087  2778 lineto
  5064  2778 lineto
  5041  2786 lineto
  5033  2793 lineto
  5026  2809 lineto
  5026  2817 lineto
  5033  2824 lineto
  5041  2817 lineto
  5033  2809 lineto
  5087  2886 moveto
  5103  2878 lineto
  5118  2863 lineto
  5126  2840 lineto
  5126  2824 lineto
  5118  2801 lineto
  5103  2786 lineto
  5087  2778 lineto
  5041  2940 moveto
  5118  2940 lineto
  5041  2932 moveto
  5080  2932 lineto
  5118  2940 lineto
  5890  2940 moveto
  5867  2932 lineto
  5851  2909 lineto
  5844  2870 lineto
  5844  2847 lineto
  5851  2809 lineto
  5867  2786 lineto
  5890  2778 lineto
  5905  2778 lineto
  5928  2786 lineto
  5944  2809 lineto
  5951  2847 lineto
  5951  2870 lineto
  5944  2909 lineto
  5928  2932 lineto
  5905  2940 lineto
  5890  2940 lineto
  5890  2940 moveto
  5875  2932 lineto
  5867  2924 lineto
  5859  2909 lineto
  5851  2870 lineto
  5851  2847 lineto
  5859  2809 lineto
  5867  2793 lineto
  5875  2786 lineto
  5890  2778 lineto
  5905  2778 moveto
  5921  2786 lineto
  5928  2793 lineto
  5936  2809 lineto
  5944  2847 lineto
  5944  2870 lineto
  5936  2909 lineto
  5928  2924 lineto
  5921  2932 lineto
  5905  2940 lineto
  6013  2793 moveto
  6005  2786 lineto
  6013  2778 lineto
  6021  2786 lineto
  6013  2793 lineto
  6082  2909 moveto
  6090  2901 lineto
  6082  2893 lineto
  6075  2901 lineto
  6075  2909 lineto
  6082  2924 lineto
  6090  2932 lineto
  6113  2940 lineto
  6144  2940 lineto
  6167  2932 lineto
  6175  2924 lineto
  6182  2909 lineto
  6182  2893 lineto
  6175  2878 lineto
  6152  2863 lineto
  6113  2847 lineto
  6098  2840 lineto
  6082  2824 lineto
  6075  2801 lineto
  6075  2778 lineto
  6144  2940 moveto
  6159  2932 lineto
  6167  2924 lineto
  6175  2909 lineto
  6175  2893 lineto
  6167  2878 lineto
  6144  2863 lineto
  6113  2847 lineto
  6075  2793 moveto
  6082  2801 lineto
  6098  2801 lineto
  6136  2786 lineto
  6159  2786 lineto
  6175  2793 lineto
  6182  2801 lineto
  6098  2801 moveto
  6136  2778 lineto
  6167  2778 lineto
  6175  2786 lineto
  6182  2801 lineto
  6182  2817 lineto
  6927  2940 moveto
  6904  2932 lineto
  6888  2909 lineto
  6881  2870 lineto
  6881  2847 lineto
  6888  2809 lineto
  6904  2786 lineto
  6927  2778 lineto
  6942  2778 lineto
  6965  2786 lineto
  6981  2809 lineto
  6988  2847 lineto
  6988  2870 lineto
  6981  2909 lineto
  6965  2932 lineto
  6942  2940 lineto
  6927  2940 lineto
  6927  2940 moveto
  6912  2932 lineto
  6904  2924 lineto
 stroke
     9 setlinewidth
  6904  2924 moveto
  6896  2909 lineto
  6888  2870 lineto
  6888  2847 lineto
  6896  2809 lineto
  6904  2793 lineto
  6912  2786 lineto
  6927  2778 lineto
  6942  2778 moveto
  6958  2786 lineto
  6965  2793 lineto
  6973  2809 lineto
  6981  2847 lineto
  6981  2870 lineto
  6973  2909 lineto
  6965  2924 lineto
  6958  2932 lineto
  6942  2940 lineto
  7050  2793 moveto
  7042  2786 lineto
  7050  2778 lineto
  7058  2786 lineto
  7050  2793 lineto
  7119  2909 moveto
  7127  2901 lineto
  7119  2893 lineto
  7112  2901 lineto
  7112  2909 lineto
  7119  2924 lineto
  7127  2932 lineto
  7150  2940 lineto
  7181  2940 lineto
  7204  2932 lineto
  7212  2924 lineto
  7219  2909 lineto
  7219  2893 lineto
  7212  2878 lineto
  7189  2863 lineto
  7150  2847 lineto
  7135  2840 lineto
  7119  2824 lineto
  7112  2801 lineto
  7112  2778 lineto
  7181  2940 moveto
  7196  2932 lineto
  7204  2924 lineto
  7212  2909 lineto
  7212  2893 lineto
  7204  2878 lineto
  7181  2863 lineto
  7150  2847 lineto
  7112  2793 moveto
  7119  2801 lineto
  7135  2801 lineto
  7173  2786 lineto
  7196  2786 lineto
  7212  2793 lineto
  7219  2801 lineto
  7135  2801 moveto
  7173  2778 lineto
  7204  2778 lineto
  7212  2786 lineto
  7219  2801 lineto
  7219  2817 lineto
  7281  2940 moveto
  7266  2863 lineto
  7266  2863 moveto
  7281  2878 lineto
  7304  2886 lineto
  7327  2886 lineto
  7350  2878 lineto
  7366  2863 lineto
  7373  2840 lineto
  7373  2824 lineto
  7366  2801 lineto
  7350  2786 lineto
  7327  2778 lineto
  7304  2778 lineto
  7281  2786 lineto
  7273  2793 lineto
  7266  2809 lineto
  7266  2817 lineto
  7273  2824 lineto
  7281  2817 lineto
  7273  2809 lineto
  7327  2886 moveto
  7343  2878 lineto
  7358  2863 lineto
  7366  2840 lineto
  7366  2824 lineto
  7358  2801 lineto
  7343  2786 lineto
  7327  2778 lineto
  7281  2940 moveto
  7358  2940 lineto
  7281  2932 moveto
  7320  2932 lineto
  7358  2940 lineto
  1600  7199 moveto
  1600  7384 lineto
  1824  7322 moveto
  1824  7384 lineto
  2048  7322 moveto
  2048  7384 lineto
  2272  7322 moveto
  2272  7384 lineto
  2496  7322 moveto
  2496  7384 lineto
  2720  7199 moveto
  2720  7384 lineto
  2944  7322 moveto
  2944  7384 lineto
  3168  7322 moveto
  3168  7384 lineto
  3392  7322 moveto
  3392  7384 lineto
  3616  7322 moveto
  3616  7384 lineto
  3840  7199 moveto
  3840  7384 lineto
  4063  7322 moveto
  4063  7384 lineto
  4287  7322 moveto
  4287  7384 lineto
  4511  7322 moveto
  4511  7384 lineto
  4735  7322 moveto
  4735  7384 lineto
  4959  7199 moveto
  4959  7384 lineto
  5183  7322 moveto
  5183  7384 lineto
  5407  7322 moveto
  5407  7384 lineto
  5631  7322 moveto
  5631  7384 lineto
  5855  7322 moveto
  5855  7384 lineto
  6079  7199 moveto
  6079  7384 lineto
  6303  7322 moveto
  6303  7384 lineto
  6527  7322 moveto
  6527  7384 lineto
  6751  7322 moveto
  6751  7384 lineto
  6975  7322 moveto
  6975  7384 lineto
  7199  7199 moveto
  7199  7384 lineto
 stroke
     9 setlinewidth
  1600  3077 moveto
  1784  3077 lineto
  1600  3323 moveto
  1661  3323 lineto
  1600  3569 moveto
  1661  3569 lineto
  1600  3815 moveto
  1661  3815 lineto
  1600  4061 moveto
  1661  4061 lineto
  1600  4307 moveto
  1784  4307 lineto
  1600  4553 moveto
  1661  4553 lineto
  1600  4799 moveto
  1661  4799 lineto
  1600  5046 moveto
  1661  5046 lineto
  1600  5292 moveto
  1661  5292 lineto
  1600  5538 moveto
  1784  5538 lineto
  1600  5784 moveto
  1661  5784 lineto
  1600  6030 moveto
  1661  6030 lineto
  1600  6276 moveto
  1661  6276 lineto
  1600  6522 moveto
  1661  6522 lineto
  1600  6768 moveto
  1784  6768 lineto
  1600  7015 moveto
  1661  7015 lineto
  1600  7261 moveto
  1661  7261 lineto
  1078  3162 moveto
  1055  3154 lineto
  1039  3131 lineto
  1032  3092 lineto
  1032  3069 lineto
  1039  3031 lineto
  1055  3008 lineto
  1078  3000 lineto
  1093  3000 lineto
  1116  3008 lineto
  1132  3031 lineto
  1139  3069 lineto
  1139  3092 lineto
  1132  3131 lineto
  1116  3154 lineto
  1093  3162 lineto
  1078  3162 lineto
  1078  3162 moveto
  1063  3154 lineto
  1055  3146 lineto
  1047  3131 lineto
  1039  3092 lineto
  1039  3069 lineto
  1047  3031 lineto
  1055  3015 lineto
  1063  3008 lineto
  1078  3000 lineto
  1093  3000 moveto
  1109  3008 lineto
  1116  3015 lineto
  1124  3031 lineto
  1132  3069 lineto
  1132  3092 lineto
  1124  3131 lineto
  1116  3146 lineto
  1109  3154 lineto
  1093  3162 lineto
  1201  3015 moveto
  1193  3008 lineto
  1201  3000 lineto
  1209  3008 lineto
  1201  3015 lineto
  1309  3162 moveto
  1286  3154 lineto
  1270  3131 lineto
  1263  3092 lineto
  1263  3069 lineto
  1270  3031 lineto
  1286  3008 lineto
  1309  3000 lineto
  1324  3000 lineto
  1347  3008 lineto
  1363  3031 lineto
  1370  3069 lineto
  1370  3092 lineto
  1363  3131 lineto
  1347  3154 lineto
  1324  3162 lineto
  1309  3162 lineto
  1309  3162 moveto
  1293  3154 lineto
  1286  3146 lineto
  1278  3131 lineto
  1270  3092 lineto
  1270  3069 lineto
  1278  3031 lineto
  1286  3015 lineto
  1293  3008 lineto
  1309  3000 lineto
  1324  3000 moveto
  1340  3008 lineto
  1347  3015 lineto
  1355  3031 lineto
  1363  3069 lineto
  1363  3092 lineto
  1355  3131 lineto
  1347  3146 lineto
  1340  3154 lineto
  1324  3162 lineto
  1078  4392 moveto
  1055  4384 lineto
  1039  4361 lineto
  1032  4322 lineto
  1032  4299 lineto
  1039  4261 lineto
  1055  4238 lineto
  1078  4230 lineto
  1093  4230 lineto
  1116  4238 lineto
  1132  4261 lineto
  1139  4299 lineto
  1139  4322 lineto
  1132  4361 lineto
  1116  4384 lineto
  1093  4392 lineto
  1078  4392 lineto
  1078  4392 moveto
  1063  4384 lineto
  1055  4376 lineto
  1047  4361 lineto
  1039  4322 lineto
  1039  4299 lineto
  1047  4261 lineto
  1055  4245 lineto
  1063  4238 lineto
  1078  4230 lineto
  1093  4230 moveto
  1109  4238 lineto
  1116  4245 lineto
  1124  4261 lineto
  1132  4299 lineto
  1132  4322 lineto
  1124  4361 lineto
  1116  4376 lineto
 stroke
     9 setlinewidth
  1116  4376 moveto
  1109  4384 lineto
  1093  4392 lineto
  1201  4245 moveto
  1193  4238 lineto
  1201  4230 lineto
  1209  4238 lineto
  1201  4245 lineto
  1270  4361 moveto
  1278  4353 lineto
  1270  4345 lineto
  1263  4353 lineto
  1263  4361 lineto
  1270  4376 lineto
  1278  4384 lineto
  1301  4392 lineto
  1332  4392 lineto
  1355  4384 lineto
  1363  4376 lineto
  1370  4361 lineto
  1370  4345 lineto
  1363  4330 lineto
  1340  4315 lineto
  1301  4299 lineto
  1286  4292 lineto
  1270  4276 lineto
  1263  4253 lineto
  1263  4230 lineto
  1332  4392 moveto
  1347  4384 lineto
  1355  4376 lineto
  1363  4361 lineto
  1363  4345 lineto
  1355  4330 lineto
  1332  4315 lineto
  1301  4299 lineto
  1263  4245 moveto
  1270  4253 lineto
  1286  4253 lineto
  1324  4238 lineto
  1347  4238 lineto
  1363  4245 lineto
  1370  4253 lineto
  1286  4253 moveto
  1324  4230 lineto
  1355  4230 lineto
  1363  4238 lineto
  1370  4253 lineto
  1370  4269 lineto
  1078  5623 moveto
  1055  5615 lineto
  1039  5592 lineto
  1032  5553 lineto
  1032  5530 lineto
  1039  5492 lineto
  1055  5469 lineto
  1078  5461 lineto
  1093  5461 lineto
  1116  5469 lineto
  1132  5492 lineto
  1139  5530 lineto
  1139  5553 lineto
  1132  5592 lineto
  1116  5615 lineto
  1093  5623 lineto
  1078  5623 lineto
  1078  5623 moveto
  1063  5615 lineto
  1055  5607 lineto
  1047  5592 lineto
  1039  5553 lineto
  1039  5530 lineto
  1047  5492 lineto
  1055  5476 lineto
  1063  5469 lineto
  1078  5461 lineto
  1093  5461 moveto
  1109  5469 lineto
  1116  5476 lineto
  1124  5492 lineto
  1132  5530 lineto
  1132  5553 lineto
  1124  5592 lineto
  1116  5607 lineto
  1109  5615 lineto
  1093  5623 lineto
  1201  5476 moveto
  1193  5469 lineto
  1201  5461 lineto
  1209  5469 lineto
  1201  5476 lineto
  1332  5607 moveto
  1332  5461 lineto
  1340  5623 moveto
  1340  5461 lineto
  1340  5623 moveto
  1255  5507 lineto
  1378  5507 lineto
  1309  5461 moveto
  1363  5461 lineto
  1078  6853 moveto
  1055  6845 lineto
  1039  6822 lineto
  1032  6783 lineto
  1032  6760 lineto
  1039  6722 lineto
  1055  6699 lineto
  1078  6691 lineto
  1093  6691 lineto
  1116  6699 lineto
  1132  6722 lineto
  1139  6760 lineto
  1139  6783 lineto
  1132  6822 lineto
  1116  6845 lineto
  1093  6853 lineto
  1078  6853 lineto
  1078  6853 moveto
  1063  6845 lineto
  1055  6837 lineto
  1047  6822 lineto
  1039  6783 lineto
  1039  6760 lineto
  1047  6722 lineto
  1055  6706 lineto
  1063  6699 lineto
  1078  6691 lineto
  1093  6691 moveto
  1109  6699 lineto
  1116  6706 lineto
  1124  6722 lineto
  1132  6760 lineto
  1132  6783 lineto
  1124  6822 lineto
  1116  6837 lineto
  1109  6845 lineto
  1093  6853 lineto
  1201  6706 moveto
  1193  6699 lineto
  1201  6691 lineto
  1209  6699 lineto
  1201  6706 lineto
  1355  6830 moveto
  1347  6822 lineto
  1355  6814 lineto
  1363  6822 lineto
  1363  6830 lineto
  1355  6845 lineto
  1340  6853 lineto
  1317  6853 lineto
 stroke
     9 setlinewidth
  1317  6853 moveto
  1293  6845 lineto
  1278  6830 lineto
  1270  6814 lineto
  1263  6783 lineto
  1263  6737 lineto
  1270  6714 lineto
  1286  6699 lineto
  1309  6691 lineto
  1324  6691 lineto
  1347  6699 lineto
  1363  6714 lineto
  1370  6737 lineto
  1370  6745 lineto
  1363  6768 lineto
  1347  6783 lineto
  1324  6791 lineto
  1317  6791 lineto
  1293  6783 lineto
  1278  6768 lineto
  1270  6745 lineto
  1317  6853 moveto
  1301  6845 lineto
  1286  6830 lineto
  1278  6814 lineto
  1270  6783 lineto
  1270  6737 lineto
  1278  6714 lineto
  1293  6699 lineto
  1309  6691 lineto
  1324  6691 moveto
  1340  6699 lineto
  1355  6714 lineto
  1363  6737 lineto
  1363  6745 lineto
  1355  6768 lineto
  1340  6783 lineto
  1324  6791 lineto
  7015  3077 moveto
  7199  3077 lineto
  7138  3323 moveto
  7199  3323 lineto
  7138  3569 moveto
  7199  3569 lineto
  7138  3815 moveto
  7199  3815 lineto
  7138  4061 moveto
  7199  4061 lineto
  7015  4307 moveto
  7199  4307 lineto
  7138  4553 moveto
  7199  4553 lineto
  7138  4799 moveto
  7199  4799 lineto
  7138  5046 moveto
  7199  5046 lineto
  7138  5292 moveto
  7199  5292 lineto
  7015  5538 moveto
  7199  5538 lineto
  7138  5784 moveto
  7199  5784 lineto
  7138  6030 moveto
  7199  6030 lineto
  7138  6276 moveto
  7199  6276 lineto
  7138  6522 moveto
  7199  6522 lineto
  7015  6768 moveto
  7199  6768 lineto
  7138  7015 moveto
  7199  7015 lineto
  7138  7261 moveto
  7199  7261 lineto
  5295  5046 moveto
  5295  3077 lineto
  1600  3112 moveto
  1632  3197 lineto
  1665  3299 lineto
  1698  3428 lineto
  1730  3575 lineto
  1763  3725 lineto
  1796  3871 lineto
  1828  4004 lineto
  1861  4124 lineto
  1894  4228 lineto
  1927  4319 lineto
  2253  4758 lineto
  2580  4880 lineto
  2907  4930 lineto
  3233  4951 lineto
  3560  4964 lineto
  3887  4971 lineto
  4213  4976 lineto
  4540  4982 lineto
  4867  4984 lineto
  5194  4984 lineto
  5520  4985 lineto
  5847  4986 lineto
  6174  4986 lineto
  6500  4983 lineto
  6827  4984 lineto
  7154  4984 lineto
  7199  4984 lineto
  1600  3120 moveto
  1665  3122 lineto
  1730  3123 lineto
  1733  3123 lineto
  1867  3126 moveto
  1927  3128 lineto
  2000  3130 lineto
  2133  3133 moveto
  2253  3136 lineto
  2266  3136 lineto
  2400  3140 moveto
  2533  3144 lineto
  2666  3149 moveto
  2799  3154 lineto
  2933  3160 moveto
  3066  3166 lineto
  3199  3172 moveto
  3233  3174 lineto
  3332  3179 lineto
  3465  3186 moveto
  3560  3191 lineto
  3598  3193 lineto
  3731  3201 moveto
  3864  3210 lineto
  3997  3218 moveto
  4130  3227 lineto
  4264  3236 moveto
  4396  3245 lineto
  4529  3254 moveto
  4540  3255 lineto
  4662  3264 lineto
  4795  3273 moveto
  4867  3278 lineto
  4928  3283 lineto
  5061  3293 moveto
  5194  3303 lineto
  5194  3303 lineto
  5327  3313 moveto
  5460  3323 lineto
  5593  3333 moveto
  5726  3343 lineto
  5859  3353 moveto
  5992  3363 lineto
  6125  3372 moveto
  6174  3376 lineto
  6258  3382 lineto
 stroke
     9 setlinewidth
  6391  3392 moveto
  6500  3400 lineto
  6524  3402 lineto
  6657  3411 moveto
  6790  3420 lineto
  6923  3429 moveto
  7056  3438 lineto
  7189  3447 moveto
  7199  3448 lineto
  4337  2523 moveto
  4353  2538 lineto
  4376  2546 lineto
  4368  2554 lineto
  4353  2546 lineto
  4337  2523 lineto
  4330  2500 lineto
  4330  2477 lineto
  4337  2454 lineto
  4345  2446 lineto
  4361  2446 lineto
  4376  2454 lineto
  4391  2477 lineto
  4399  2500 lineto
  4330  2477 moveto
  4337  2461 lineto
  4345  2454 lineto
  4361  2454 lineto
  4376  2461 lineto
  4391  2477 lineto
  4391  2500 moveto
  4391  2477 lineto
  4399  2454 lineto
  4407  2446 lineto
  4422  2446 lineto
  4437  2454 lineto
  4453  2477 lineto
  4461  2500 lineto
  4461  2523 lineto
  4453  2546 lineto
  4445  2554 lineto
  4437  2546 lineto
  4453  2538 lineto
  4461  2523 lineto
  4391  2477 moveto
  4399  2461 lineto
  4407  2454 lineto
  4422  2454 lineto
  4437  2461 lineto
  4453  2477 lineto
   438  3801 moveto
   572  3801 lineto
   438  3808 moveto
   572  3808 lineto
   438  3782 moveto
   438  3859 lineto
   444  3878 lineto
   450  3884 lineto
   463  3891 lineto
   476  3891 lineto
   489  3884 lineto
   495  3878 lineto
   502  3859 lineto
   502  3808 lineto
   438  3859 moveto
   444  3872 lineto
   450  3878 lineto
   463  3884 lineto
   476  3884 lineto
   489  3878 lineto
   495  3872 lineto
   502  3859 lineto
   572  3782 moveto
   572  3827 lineto
   502  3840 moveto
   508  3852 lineto
   514  3859 lineto
   559  3878 lineto
   566  3884 lineto
   566  3891 lineto
   559  3897 lineto
   508  3852 moveto
   521  3859 lineto
   566  3872 lineto
   572  3878 lineto
   572  3891 lineto
   559  3897 lineto
   553  3897 lineto
   438  3942 moveto
   572  3942 lineto
   438  3948 moveto
   572  3948 lineto
   476  3987 moveto
   527  3987 lineto
   438  3923 moveto
   438  4025 lineto
   476  4025 lineto
   438  4019 lineto
   502  3948 moveto
   502  3987 lineto
   572  3923 moveto
   572  4025 lineto
   534  4025 lineto
   572  4019 lineto
   438  4076 moveto
   572  4076 lineto
   438  4083 moveto
   559  4160 lineto
   450  4083 moveto
   572  4160 lineto
   438  4160 moveto
   572  4160 lineto
   438  4057 moveto
   438  4083 lineto
   438  4140 moveto
   438  4179 lineto
   572  4057 moveto
   572  4096 lineto
   438  4256 moveto
   444  4236 lineto
   457  4224 lineto
   470  4217 lineto
   495  4211 lineto
   514  4211 lineto
   540  4217 lineto
   553  4224 lineto
   566  4236 lineto
   572  4256 lineto
   572  4268 lineto
   566  4288 lineto
   553  4300 lineto
   540  4307 lineto
   514  4313 lineto
   495  4313 lineto
   470  4307 lineto
   457  4300 lineto
   444  4288 lineto
   438  4268 lineto
   438  4256 lineto
   438  4256 moveto
   444  4243 lineto
   457  4230 lineto
   470  4224 lineto
   495  4217 lineto
   514  4217 lineto
   540  4224 lineto
   553  4230 lineto
   566  4243 lineto
   572  4256 lineto
   572  4268 moveto
   566  4281 lineto
 stroke
     9 setlinewidth
   566  4281 moveto
   553  4294 lineto
   540  4300 lineto
   514  4307 lineto
   495  4307 lineto
   470  4300 lineto
   457  4294 lineto
   444  4281 lineto
   438  4268 lineto
   438  4364 moveto
   572  4364 lineto
   438  4371 moveto
   572  4371 lineto
   438  4345 moveto
   438  4422 lineto
   444  4441 lineto
   450  4448 lineto
   463  4454 lineto
   476  4454 lineto
   489  4448 lineto
   495  4441 lineto
   502  4422 lineto
   502  4371 lineto
   438  4422 moveto
   444  4435 lineto
   450  4441 lineto
   463  4448 lineto
   476  4448 lineto
   489  4441 lineto
   495  4435 lineto
   502  4422 lineto
   572  4345 moveto
   572  4390 lineto
   502  4403 moveto
   508  4416 lineto
   514  4422 lineto
   559  4441 lineto
   566  4448 lineto
   566  4454 lineto
   559  4460 lineto
   508  4416 moveto
   521  4422 lineto
   566  4435 lineto
   572  4441 lineto
   572  4454 lineto
   559  4460 lineto
   553  4460 lineto
   438  4505 moveto
   572  4505 lineto
   438  4512 moveto
   553  4550 lineto
   438  4505 moveto
   572  4550 lineto
   438  4595 moveto
   572  4550 lineto
   438  4595 moveto
   572  4595 lineto
   438  4601 moveto
   572  4601 lineto
   438  4486 moveto
   438  4512 lineto
   438  4595 moveto
   438  4620 lineto
   572  4486 moveto
   572  4524 lineto
   572  4576 moveto
   572  4620 lineto
   438  4697 moveto
   572  4652 lineto
   438  4697 moveto
   572  4742 lineto
   457  4697 moveto
   572  4735 lineto
   534  4665 moveto
   534  4723 lineto
   572  4640 moveto
   572  4678 lineto
   572  4716 moveto
   572  4755 lineto
   438  4793 moveto
   572  4793 lineto
   438  4799 moveto
   572  4799 lineto
   438  4774 moveto
   438  4819 lineto
   572  4774 moveto
   572  4870 lineto
   534  4870 lineto
   572  4863 lineto
   438  4908 moveto
   572  4908 lineto
   438  4915 moveto
   572  4915 lineto
   438  4889 moveto
   438  4934 lineto
   572  4889 moveto
   572  4934 lineto
   438  5049 moveto
   572  4966 lineto
   438  5055 moveto
   572  4972 lineto
   438  4972 moveto
   476  4966 lineto
   438  4966 lineto
   438  5055 lineto
   572  4966 moveto
   572  5055 lineto
   534  5055 lineto
   572  5049 lineto
   438  5107 moveto
   572  5107 lineto
   438  5113 moveto
   572  5113 lineto
   476  5151 moveto
   527  5151 lineto
   438  5087 moveto
   438  5190 lineto
   476  5190 lineto
   438  5183 lineto
   502  5113 moveto
   502  5151 lineto
   572  5087 moveto
   572  5190 lineto
   534  5190 lineto
   572  5183 lineto
   438  5241 moveto
   572  5241 lineto
   438  5247 moveto
   572  5247 lineto
   438  5222 moveto
   438  5286 lineto
   444  5305 lineto
   457  5318 lineto
   470  5324 lineto
   489  5331 lineto
   521  5331 lineto
   540  5324 lineto
   553  5318 lineto
   566  5305 lineto
   572  5286 lineto
   572  5222 lineto
   438  5286 moveto
   444  5299 lineto
   457  5311 lineto
   470  5318 lineto
   489  5324 lineto
   521  5324 lineto
   540  5318 lineto
   553  5311 lineto
   566  5299 lineto
 stroke
     9 setlinewidth
   566  5299 moveto
   572  5286 lineto
   457  5561 moveto
   476  5567 lineto
   438  5567 lineto
   457  5561 lineto
   444  5548 lineto
   438  5529 lineto
   438  5516 lineto
   444  5497 lineto
   457  5484 lineto
   470  5478 lineto
   489  5471 lineto
   521  5471 lineto
   540  5478 lineto
   553  5484 lineto
   566  5497 lineto
   572  5516 lineto
   572  5529 lineto
   566  5548 lineto
   553  5561 lineto
   438  5516 moveto
   444  5503 lineto
   457  5491 lineto
   470  5484 lineto
   489  5478 lineto
   521  5478 lineto
   540  5484 lineto
   553  5491 lineto
   566  5503 lineto
   572  5516 lineto
   521  5561 moveto
   572  5561 lineto
   521  5567 moveto
   572  5567 lineto
   521  5542 moveto
   521  5587 lineto
   593  5625 moveto
   593  5676 lineto
   585  5676 lineto
   576  5672 lineto
   572  5668 lineto
   568  5659 lineto
   568  5646 lineto
   572  5634 lineto
   581  5625 lineto
   593  5621 lineto
   602  5621 lineto
   615  5625 lineto
   623  5634 lineto
   627  5646 lineto
   627  5655 lineto
   623  5668 lineto
   615  5676 lineto
   593  5672 moveto
   581  5672 lineto
   572  5668 lineto
   568  5646 moveto
   572  5638 lineto
   581  5629 lineto
   593  5625 lineto
   602  5625 lineto
   615  5629 lineto
   623  5638 lineto
   627  5646 lineto
   542  5732 moveto
   546  5727 lineto
   551  5732 lineto
   546  5736 lineto
   542  5736 lineto
   538  5732 lineto
   538  5723 lineto
   542  5715 lineto
   551  5710 lineto
   627  5710 lineto
   538  5723 moveto
   542  5719 lineto
   551  5715 lineto
   627  5715 lineto
   568  5698 moveto
   568  5732 lineto
   627  5698 moveto
   627  5727 lineto
   542  5787 moveto
   546  5783 lineto
   551  5787 lineto
   546  5791 lineto
   542  5791 lineto
   538  5787 lineto
   538  5779 lineto
   542  5770 lineto
   551  5766 lineto
   627  5766 lineto
   538  5779 moveto
   542  5774 lineto
   551  5770 lineto
   627  5770 lineto
   568  5753 moveto
   568  5787 lineto
   627  5753 moveto
   627  5783 lineto
  2965  3720 moveto
  2965  3574 lineto
  2972  3720 moveto
  2972  3574 lineto
  2965  3699 moveto
  2951  3713 lineto
  2937  3720 lineto
  2923  3720 lineto
  2902  3713 lineto
  2889  3699 lineto
  2882  3678 lineto
  2882  3664 lineto
  2889  3643 lineto
  2902  3630 lineto
  2923  3623 lineto
  2937  3623 lineto
  2951  3630 lineto
  2965  3643 lineto
  2923  3720 moveto
  2909  3713 lineto
  2895  3699 lineto
  2889  3678 lineto
  2889  3664 lineto
  2895  3643 lineto
  2909  3630 lineto
  2923  3623 lineto
  2944  3574 moveto
  2993  3574 lineto
  3027  3706 moveto
  3152  3706 lineto
  3027  3664 moveto
  3152  3664 lineto
  3207  3741 moveto
  3214  3734 lineto
  3207  3727 lineto
  3201  3734 lineto
  3201  3741 lineto
  3207  3754 lineto
  3214  3761 lineto
  3235  3768 lineto
  3263  3768 lineto
  3284  3761 lineto
  3291  3754 lineto
  3298  3741 lineto
  3298  3727 lineto
  3291  3713 lineto
  3270  3699 lineto
  3235  3685 lineto
  3221  3678 lineto
 stroke
     9 setlinewidth
  3221  3678 moveto
  3207  3664 lineto
  3201  3643 lineto
  3201  3623 lineto
  3263  3768 moveto
  3277  3761 lineto
  3284  3754 lineto
  3291  3741 lineto
  3291  3727 lineto
  3284  3713 lineto
  3263  3699 lineto
  3235  3685 lineto
  3201  3637 moveto
  3207  3643 lineto
  3221  3643 lineto
  3256  3630 lineto
  3277  3630 lineto
  3291  3637 lineto
  3298  3643 lineto
  3221  3643 moveto
  3256  3623 lineto
  3284  3623 lineto
  3291  3630 lineto
  3298  3643 lineto
  3298  3657 lineto
  3353  3637 moveto
  3346  3630 lineto
  3353  3623 lineto
  3360  3630 lineto
  3353  3637 lineto
  3415  3741 moveto
  3422  3734 lineto
  3415  3727 lineto
  3408  3734 lineto
  3408  3741 lineto
  3415  3754 lineto
  3422  3761 lineto
  3443  3768 lineto
  3471  3768 lineto
  3492  3761 lineto
  3499  3754 lineto
  3506  3741 lineto
  3506  3727 lineto
  3499  3713 lineto
  3478  3699 lineto
  3443  3685 lineto
  3429  3678 lineto
  3415  3664 lineto
  3408  3643 lineto
  3408  3623 lineto
  3471  3768 moveto
  3485  3761 lineto
  3492  3754 lineto
  3499  3741 lineto
  3499  3727 lineto
  3492  3713 lineto
  3471  3699 lineto
  3443  3685 lineto
  3408  3637 moveto
  3415  3643 lineto
  3429  3643 lineto
  3464  3630 lineto
  3485  3630 lineto
  3499  3637 lineto
  3506  3643 lineto
  3429  3643 moveto
  3464  3623 lineto
  3492  3623 lineto
  3499  3630 lineto
  3506  3643 lineto
  3506  3657 lineto
  3589  3768 moveto
  3568  3761 lineto
  3554  3741 lineto
  3547  3706 lineto
  3547  3685 lineto
  3554  3650 lineto
  3568  3630 lineto
  3589  3623 lineto
  3603  3623 lineto
  3623  3630 lineto
  3637  3650 lineto
  3644  3685 lineto
  3644  3706 lineto
  3637  3741 lineto
  3623  3761 lineto
  3603  3768 lineto
  3589  3768 lineto
  3589  3768 moveto
  3575  3761 lineto
  3568  3754 lineto
  3561  3741 lineto
  3554  3706 lineto
  3554  3685 lineto
  3561  3650 lineto
  3568  3637 lineto
  3575  3630 lineto
  3589  3623 lineto
  3603  3623 moveto
  3616  3630 lineto
  3623  3637 lineto
  3630  3650 lineto
  3637  3685 lineto
  3637  3706 lineto
  3630  3741 lineto
  3623  3754 lineto
  3616  3761 lineto
  3603  3768 lineto
  3700  3623 moveto
  3693  3630 lineto
  3700  3637 lineto
  3707  3630 lineto
  3707  3616 lineto
  3700  3602 lineto
  3693  3595 lineto
  3935  3713 moveto
  3921  3720 lineto
  3908  3720 lineto
  3887  3713 lineto
  3873  3692 lineto
  3866  3671 lineto
  3866  3650 lineto
  3873  3637 lineto
  3880  3630 lineto
  3894  3623 lineto
  3908  3623 lineto
  3928  3630 lineto
  3942  3650 lineto
  3949  3671 lineto
  3949  3692 lineto
  3942  3706 lineto
  3915  3741 lineto
  3908  3754 lineto
  3908  3768 lineto
  3915  3775 lineto
  3928  3775 lineto
  3942  3768 lineto
  3956  3754 lineto
  3908  3720 moveto
  3894  3713 lineto
  3880  3692 lineto
  3873  3671 lineto
  3873  3643 lineto
  3880  3630 lineto
  3908  3623 moveto
  3921  3630 lineto
  3935  3650 lineto
  3942  3671 lineto
  3942  3699 lineto
  3935  3713 lineto
 stroke
     9 setlinewidth
  3935  3713 moveto
  3921  3734 lineto
  3915  3747 lineto
  3915  3761 lineto
  3921  3768 lineto
  3935  3768 lineto
  3956  3754 lineto
  4005  3706 moveto
  4129  3706 lineto
  4005  3664 moveto
  4129  3664 lineto
  4220  3768 moveto
  4199  3761 lineto
  4185  3741 lineto
  4178  3706 lineto
  4178  3685 lineto
  4185  3650 lineto
  4199  3630 lineto
  4220  3623 lineto
  4233  3623 lineto
  4254  3630 lineto
  4268  3650 lineto
  4275  3685 lineto
  4275  3706 lineto
  4268  3741 lineto
  4254  3761 lineto
  4233  3768 lineto
  4220  3768 lineto
  4220  3768 moveto
  4206  3761 lineto
  4199  3754 lineto
  4192  3741 lineto
  4185  3706 lineto
  4185  3685 lineto
  4192  3650 lineto
  4199  3637 lineto
  4206  3630 lineto
  4220  3623 lineto
  4233  3623 moveto
  4247  3630 lineto
  4254  3637 lineto
  4261  3650 lineto
  4268  3685 lineto
  4268  3706 lineto
  4261  3741 lineto
  4254  3754 lineto
  4247  3761 lineto
  4233  3768 lineto
  4330  3637 moveto
  4324  3630 lineto
  4330  3623 lineto
  4337  3630 lineto
  4330  3637 lineto
  4393  3741 moveto
  4400  3734 lineto
  4393  3727 lineto
  4386  3734 lineto
  4386  3741 lineto
  4393  3754 lineto
  4400  3761 lineto
  4421  3768 lineto
  4448  3768 lineto
  4469  3761 lineto
  4476  3754 lineto
  4483  3741 lineto
  4483  3727 lineto
  4476  3713 lineto
  4455  3699 lineto
  4421  3685 lineto
  4407  3678 lineto
  4393  3664 lineto
  4386  3643 lineto
  4386  3623 lineto
  4448  3768 moveto
  4462  3761 lineto
  4469  3754 lineto
  4476  3741 lineto
  4476  3727 lineto
  4469  3713 lineto
  4448  3699 lineto
  4421  3685 lineto
  4386  3637 moveto
  4393  3643 lineto
  4407  3643 lineto
  4441  3630 lineto
  4462  3630 lineto
  4476  3637 lineto
  4483  3643 lineto
  4407  3643 moveto
  4441  3623 lineto
  4469  3623 lineto
  4476  3630 lineto
  4483  3643 lineto
  4483  3657 lineto
  4532  3741 moveto
  4538  3734 lineto
  4532  3727 lineto
  4525  3734 lineto
  4525  3741 lineto
  4532  3754 lineto
  4538  3761 lineto
  4559  3768 lineto
  4587  3768 lineto
  4608  3761 lineto
  4615  3754 lineto
  4622  3741 lineto
  4622  3727 lineto
  4615  3713 lineto
  4594  3699 lineto
  4559  3685 lineto
  4545  3678 lineto
  4532  3664 lineto
  4525  3643 lineto
  4525  3623 lineto
  4587  3768 moveto
  4601  3761 lineto
  4608  3754 lineto
  4615  3741 lineto
  4615  3727 lineto
  4608  3713 lineto
  4587  3699 lineto
  4559  3685 lineto
  4525  3637 moveto
  4532  3643 lineto
  4545  3643 lineto
  4580  3630 lineto
  4601  3630 lineto
  4615  3637 lineto
  4622  3643 lineto
  4545  3643 moveto
  4580  3623 lineto
  4608  3623 lineto
  4615  3630 lineto
  4622  3643 lineto
  4622  3657 lineto
  4677  3768 moveto
  4663  3699 lineto
  4663  3699 moveto
  4677  3713 lineto
  4698  3720 lineto
  4719  3720 lineto
  4740  3713 lineto
  4753  3699 lineto
  4760  3678 lineto
  4760  3664 lineto
  4753  3643 lineto
  4740  3630 lineto
  4719  3623 lineto
  4698  3623 lineto
  4677  3630 lineto
 stroke
     9 setlinewidth
  4677  3630 moveto
  4670  3637 lineto
  4663  3650 lineto
  4663  3657 lineto
  4670  3664 lineto
  4677  3657 lineto
  4670  3650 lineto
  4719  3720 moveto
  4733  3713 lineto
  4746  3699 lineto
  4753  3678 lineto
  4753  3664 lineto
  4746  3643 lineto
  4733  3630 lineto
  4719  3623 lineto
  4677  3768 moveto
  4746  3768 lineto
  4677  3761 moveto
  4712  3761 lineto
  4746  3768 lineto
  2965  4643 moveto
  2965  4497 lineto
  2972  4643 moveto
  2972  4497 lineto
  2965  4622 moveto
  2951  4636 lineto
  2937  4643 lineto
  2923  4643 lineto
  2902  4636 lineto
  2889  4622 lineto
  2882  4601 lineto
  2882  4587 lineto
  2889  4566 lineto
  2902  4553 lineto
  2923  4546 lineto
  2937  4546 lineto
  2951  4553 lineto
  2965  4566 lineto
  2923  4643 moveto
  2909  4636 lineto
  2895  4622 lineto
  2889  4601 lineto
  2889  4587 lineto
  2895  4566 lineto
  2909  4553 lineto
  2923  4546 lineto
  2944  4497 moveto
  2993  4497 lineto
  3027  4629 moveto
  3152  4629 lineto
  3027  4587 moveto
  3152  4587 lineto
  3242  4691 moveto
  3221  4684 lineto
  3207  4664 lineto
  3201  4629 lineto
  3201  4608 lineto
  3207  4573 lineto
  3221  4553 lineto
  3242  4546 lineto
  3256  4546 lineto
  3277  4553 lineto
  3291  4573 lineto
  3298  4608 lineto
  3298  4629 lineto
  3291  4664 lineto
  3277  4684 lineto
  3256  4691 lineto
  3242  4691 lineto
  3242  4691 moveto
  3228  4684 lineto
  3221  4677 lineto
  3214  4664 lineto
  3207  4629 lineto
  3207  4608 lineto
  3214  4573 lineto
  3221  4560 lineto
  3228  4553 lineto
  3242  4546 lineto
  3256  4546 moveto
  3270  4553 lineto
  3277  4560 lineto
  3284  4573 lineto
  3291  4608 lineto
  3291  4629 lineto
  3284  4664 lineto
  3277  4677 lineto
  3270  4684 lineto
  3256  4691 lineto
  3353  4560 moveto
  3346  4553 lineto
  3353  4546 lineto
  3360  4553 lineto
  3353  4560 lineto
  3450  4691 moveto
  3429  4684 lineto
  3415  4664 lineto
  3408  4629 lineto
  3408  4608 lineto
  3415  4573 lineto
  3429  4553 lineto
  3450  4546 lineto
  3464  4546 lineto
  3485  4553 lineto
  3499  4573 lineto
  3506  4608 lineto
  3506  4629 lineto
  3499  4664 lineto
  3485  4684 lineto
  3464  4691 lineto
  3450  4691 lineto
  3450  4691 moveto
  3436  4684 lineto
  3429  4677 lineto
  3422  4664 lineto
  3415  4629 lineto
  3415  4608 lineto
  3422  4573 lineto
  3429  4560 lineto
  3436  4553 lineto
  3450  4546 lineto
  3464  4546 moveto
  3478  4553 lineto
  3485  4560 lineto
  3492  4573 lineto
  3499  4608 lineto
  3499  4629 lineto
  3492  4664 lineto
  3485  4677 lineto
  3478  4684 lineto
  3464  4691 lineto
  3630  4670 moveto
  3623  4664 lineto
  3630  4657 lineto
  3637  4664 lineto
  3637  4670 lineto
  3630  4684 lineto
  3616  4691 lineto
  3596  4691 lineto
  3575  4684 lineto
  3561  4670 lineto
  3554  4657 lineto
  3547  4629 lineto
  3547  4587 lineto
  3554  4566 lineto
  3568  4553 lineto
  3589  4546 lineto
  3603  4546 lineto
  3623  4553 lineto
  3637  4566 lineto
 stroke
     9 setlinewidth
  3637  4566 moveto
  3644  4587 lineto
  3644  4594 lineto
  3637  4615 lineto
  3623  4629 lineto
  3603  4636 lineto
  3596  4636 lineto
  3575  4629 lineto
  3561  4615 lineto
  3554  4594 lineto
  3596  4691 moveto
  3582  4684 lineto
  3568  4670 lineto
  3561  4657 lineto
  3554  4629 lineto
  3554  4587 lineto
  3561  4566 lineto
  3575  4553 lineto
  3589  4546 lineto
  3603  4546 moveto
  3616  4553 lineto
  3630  4566 lineto
  3637  4587 lineto
  3637  4594 lineto
  3630  4615 lineto
  3616  4629 lineto
  3603  4636 lineto
  3700  4546 moveto
  3693  4553 lineto
  3700  4560 lineto
  3707  4553 lineto
  3707  4539 lineto
  3700  4525 lineto
  3693  4518 lineto
  3935  4636 moveto
  3921  4643 lineto
  3908  4643 lineto
  3887  4636 lineto
  3873  4615 lineto
  3866  4594 lineto
  3866  4573 lineto
  3873  4560 lineto
  3880  4553 lineto
  3894  4546 lineto
  3908  4546 lineto
  3928  4553 lineto
  3942  4573 lineto
  3949  4594 lineto
  3949  4615 lineto
  3942  4629 lineto
  3915  4664 lineto
  3908  4677 lineto
  3908  4691 lineto
  3915  4698 lineto
  3928  4698 lineto
  3942  4691 lineto
  3956  4677 lineto
  3908  4643 moveto
  3894  4636 lineto
  3880  4615 lineto
  3873  4594 lineto
  3873  4566 lineto
  3880  4553 lineto
  3908  4546 moveto
  3921  4553 lineto
  3935  4573 lineto
  3942  4594 lineto
  3942  4622 lineto
  3935  4636 lineto
  3921  4657 lineto
  3915  4670 lineto
  3915  4684 lineto
  3921  4691 lineto
  3935  4691 lineto
  3956  4677 lineto
  4005  4629 moveto
  4129  4629 lineto
  4005  4587 moveto
  4129  4587 lineto
  4220  4691 moveto
  4199  4684 lineto
  4185  4664 lineto
  4178  4629 lineto
  4178  4608 lineto
  4185  4573 lineto
  4199  4553 lineto
  4220  4546 lineto
  4233  4546 lineto
  4254  4553 lineto
  4268  4573 lineto
  4275  4608 lineto
  4275  4629 lineto
  4268  4664 lineto
  4254  4684 lineto
  4233  4691 lineto
  4220  4691 lineto
  4220  4691 moveto
  4206  4684 lineto
  4199  4677 lineto
  4192  4664 lineto
  4185  4629 lineto
  4185  4608 lineto
  4192  4573 lineto
  4199  4560 lineto
  4206  4553 lineto
  4220  4546 lineto
  4233  4546 moveto
  4247  4553 lineto
  4254  4560 lineto
  4261  4573 lineto
  4268  4608 lineto
  4268  4629 lineto
  4261  4664 lineto
  4254  4677 lineto
  4247  4684 lineto
  4233  4691 lineto
  4330  4560 moveto
  4324  4553 lineto
  4330  4546 lineto
  4337  4553 lineto
  4330  4560 lineto
  4393  4664 moveto
  4400  4657 lineto
  4393  4650 lineto
  4386  4657 lineto
  4386  4664 lineto
  4393  4677 lineto
  4400  4684 lineto
  4421  4691 lineto
  4448  4691 lineto
  4469  4684 lineto
  4476  4677 lineto
  4483  4664 lineto
  4483  4650 lineto
  4476  4636 lineto
  4455  4622 lineto
  4421  4608 lineto
  4407  4601 lineto
  4393  4587 lineto
  4386  4566 lineto
  4386  4546 lineto
  4448  4691 moveto
  4462  4684 lineto
  4469  4677 lineto
  4476  4664 lineto
  4476  4650 lineto
  4469  4636 lineto
  4448  4622 lineto
  4421  4608 lineto
  4386  4560 moveto
 stroke
     9 setlinewidth
  4386  4560 moveto
  4393  4566 lineto
  4407  4566 lineto
  4441  4553 lineto
  4462  4553 lineto
  4476  4560 lineto
  4483  4566 lineto
  4407  4566 moveto
  4441  4546 lineto
  4469  4546 lineto
  4476  4553 lineto
  4483  4566 lineto
  4483  4580 lineto
  4532  4664 moveto
  4538  4657 lineto
  4532  4650 lineto
  4525  4657 lineto
  4525  4664 lineto
  4532  4677 lineto
  4538  4684 lineto
  4559  4691 lineto
  4587  4691 lineto
  4608  4684 lineto
  4615  4677 lineto
  4622  4664 lineto
  4622  4650 lineto
  4615  4636 lineto
  4594  4622 lineto
  4559  4608 lineto
  4545  4601 lineto
  4532  4587 lineto
  4525  4566 lineto
  4525  4546 lineto
  4587  4691 moveto
  4601  4684 lineto
  4608  4677 lineto
  4615  4664 lineto
  4615  4650 lineto
  4608  4636 lineto
  4587  4622 lineto
  4559  4608 lineto
  4525  4560 moveto
  4532  4566 lineto
  4545  4566 lineto
  4580  4553 lineto
  4601  4553 lineto
  4615  4560 lineto
  4622  4566 lineto
  4545  4566 moveto
  4580  4546 lineto
  4608  4546 lineto
  4615  4553 lineto
  4622  4566 lineto
  4622  4580 lineto
  4677  4691 moveto
  4663  4622 lineto
  4663  4622 moveto
  4677  4636 lineto
  4698  4643 lineto
  4719  4643 lineto
  4740  4636 lineto
  4753  4622 lineto
  4760  4601 lineto
  4760  4587 lineto
  4753  4566 lineto
  4740  4553 lineto
  4719  4546 lineto
  4698  4546 lineto
  4677  4553 lineto
  4670  4560 lineto
  4663  4573 lineto
  4663  4580 lineto
  4670  4587 lineto
  4677  4580 lineto
  4670  4573 lineto
  4719  4643 moveto
  4733  4636 lineto
  4746  4622 lineto
  4753  4601 lineto
  4753  4587 lineto
  4746  4566 lineto
  4733  4553 lineto
  4719  4546 lineto
  4677  4691 moveto
  4746  4691 lineto
  4677  4684 moveto
  4712  4684 lineto
  4746  4691 lineto
  3692  7076 moveto
  3692  5538 lineto
  3692  5538 moveto
  6768  5538 lineto
  6768  5538 moveto
  6768  7076 lineto
  6768  7076 moveto
  3692  7076 lineto
  3692  5713 moveto
  4589  6138 lineto
  5487  6648 lineto
  6081  7076 lineto
  3692  5538 moveto
  3692  5722 lineto
  3815  5538 moveto
  3815  5599 lineto
  3938  5538 moveto
  3938  5599 lineto
  4061  5538 moveto
  4061  5599 lineto
  4184  5538 moveto
  4184  5599 lineto
  4307  5538 moveto
  4307  5722 lineto
  4430  5538 moveto
  4430  5599 lineto
  4553  5538 moveto
  4553  5599 lineto
  4676  5538 moveto
  4676  5599 lineto
  4799  5538 moveto
  4799  5599 lineto
  4922  5538 moveto
  4922  5722 lineto
  5046  5538 moveto
  5046  5599 lineto
  5169  5538 moveto
  5169  5599 lineto
  5292  5538 moveto
  5292  5599 lineto
  5415  5538 moveto
  5415  5599 lineto
  5538  5538 moveto
  5538  5722 lineto
  5661  5538 moveto
  5661  5599 lineto
  5784  5538 moveto
  5784  5599 lineto
  5907  5538 moveto
  5907  5599 lineto
  6030  5538 moveto
  6030  5599 lineto
  6153  5538 moveto
  6153  5722 lineto
  6276  5538 moveto
  6276  5599 lineto
  6399  5538 moveto
  6399  5599 lineto
  6522  5538 moveto
  6522  5599 lineto
  6645  5538 moveto
  6645  5599 lineto
 stroke
     9 setlinewidth
  6768  5538 moveto
  6768  5722 lineto
  3675  5437 moveto
  3658  5431 lineto
  3647  5414 lineto
  3641  5386 lineto
  3641  5369 lineto
  3647  5341 lineto
  3658  5324 lineto
  3675  5319 lineto
  3686  5319 lineto
  3703  5324 lineto
  3715  5341 lineto
  3720  5369 lineto
  3720  5386 lineto
  3715  5414 lineto
  3703  5431 lineto
  3686  5437 lineto
  3675  5437 lineto
  3675  5437 moveto
  3664  5431 lineto
  3658  5426 lineto
  3653  5414 lineto
  3647  5386 lineto
  3647  5369 lineto
  3653  5341 lineto
  3658  5330 lineto
  3664  5324 lineto
  3675  5319 lineto
  3686  5319 moveto
  3698  5324 lineto
  3703  5330 lineto
  3709  5341 lineto
  3715  5369 lineto
  3715  5386 lineto
  3709  5414 lineto
  3703  5426 lineto
  3698  5431 lineto
  3686  5437 lineto
  4046  5437 moveto
  4029  5431 lineto
  4018  5414 lineto
  4012  5386 lineto
  4012  5369 lineto
  4018  5341 lineto
  4029  5324 lineto
  4046  5319 lineto
  4057  5319 lineto
  4074  5324 lineto
  4086  5341 lineto
  4091  5369 lineto
  4091  5386 lineto
  4086  5414 lineto
  4074  5431 lineto
  4057  5437 lineto
  4046  5437 lineto
  4046  5437 moveto
  4035  5431 lineto
  4029  5426 lineto
  4024  5414 lineto
  4018  5386 lineto
  4018  5369 lineto
  4024  5341 lineto
  4029  5330 lineto
  4035  5324 lineto
  4046  5319 lineto
  4057  5319 moveto
  4069  5324 lineto
  4074  5330 lineto
  4080  5341 lineto
  4086  5369 lineto
  4086  5386 lineto
  4080  5414 lineto
  4074  5426 lineto
  4069  5431 lineto
  4057  5437 lineto
  4136  5330 moveto
  4131  5324 lineto
  4136  5319 lineto
  4142  5324 lineto
  4136  5330 lineto
  4215  5437 moveto
  4198  5431 lineto
  4187  5414 lineto
  4181  5386 lineto
  4181  5369 lineto
  4187  5341 lineto
  4198  5324 lineto
  4215  5319 lineto
  4226  5319 lineto
  4243  5324 lineto
  4255  5341 lineto
  4260  5369 lineto
  4260  5386 lineto
  4255  5414 lineto
  4243  5431 lineto
  4226  5437 lineto
  4215  5437 lineto
  4215  5437 moveto
  4204  5431 lineto
  4198  5426 lineto
  4193  5414 lineto
  4187  5386 lineto
  4187  5369 lineto
  4193  5341 lineto
  4198  5330 lineto
  4204  5324 lineto
  4215  5319 lineto
  4226  5319 moveto
  4238  5324 lineto
  4243  5330 lineto
  4249  5341 lineto
  4255  5369 lineto
  4255  5386 lineto
  4249  5414 lineto
  4243  5426 lineto
  4238  5431 lineto
  4226  5437 lineto
  4328  5437 moveto
  4311  5431 lineto
  4300  5414 lineto
  4294  5386 lineto
  4294  5369 lineto
  4300  5341 lineto
  4311  5324 lineto
  4328  5319 lineto
  4339  5319 lineto
  4356  5324 lineto
  4367  5341 lineto
  4373  5369 lineto
  4373  5386 lineto
  4367  5414 lineto
  4356  5431 lineto
  4339  5437 lineto
  4328  5437 lineto
  4328  5437 moveto
  4316  5431 lineto
  4311  5426 lineto
  4305  5414 lineto
  4300  5386 lineto
  4300  5369 lineto
  4305  5341 lineto
  4311  5330 lineto
  4316  5324 lineto
  4328  5319 lineto
  4339  5319 moveto
  4350  5324 lineto
  4356  5330 lineto
  4362  5341 lineto
  4367  5369 lineto
 stroke
     9 setlinewidth
  4367  5369 moveto
  4367  5386 lineto
  4362  5414 lineto
  4356  5426 lineto
  4350  5431 lineto
  4339  5437 lineto
  4423  5414 moveto
  4435  5420 lineto
  4452  5437 lineto
  4452  5319 lineto
  4446  5431 moveto
  4446  5319 lineto
  4423  5319 moveto
  4474  5319 lineto
  4662  5437 moveto
  4645  5431 lineto
  4634  5414 lineto
  4628  5386 lineto
  4628  5369 lineto
  4634  5341 lineto
  4645  5324 lineto
  4662  5319 lineto
  4673  5319 lineto
  4690  5324 lineto
  4702  5341 lineto
  4707  5369 lineto
  4707  5386 lineto
  4702  5414 lineto
  4690  5431 lineto
  4673  5437 lineto
  4662  5437 lineto
  4662  5437 moveto
  4651  5431 lineto
  4645  5426 lineto
  4640  5414 lineto
  4634  5386 lineto
  4634  5369 lineto
  4640  5341 lineto
  4645  5330 lineto
  4651  5324 lineto
  4662  5319 lineto
  4673  5319 moveto
  4685  5324 lineto
  4690  5330 lineto
  4696  5341 lineto
  4702  5369 lineto
  4702  5386 lineto
  4696  5414 lineto
  4690  5426 lineto
  4685  5431 lineto
  4673  5437 lineto
  4752  5330 moveto
  4747  5324 lineto
  4752  5319 lineto
  4758  5324 lineto
  4752  5330 lineto
  4831  5437 moveto
  4814  5431 lineto
  4803  5414 lineto
  4797  5386 lineto
  4797  5369 lineto
  4803  5341 lineto
  4814  5324 lineto
  4831  5319 lineto
  4842  5319 lineto
  4859  5324 lineto
  4871  5341 lineto
  4876  5369 lineto
  4876  5386 lineto
  4871  5414 lineto
  4859  5431 lineto
  4842  5437 lineto
  4831  5437 lineto
  4831  5437 moveto
  4820  5431 lineto
  4814  5426 lineto
  4809  5414 lineto
  4803  5386 lineto
  4803  5369 lineto
  4809  5341 lineto
  4814  5330 lineto
  4820  5324 lineto
  4831  5319 lineto
  4842  5319 moveto
  4854  5324 lineto
  4859  5330 lineto
  4865  5341 lineto
  4871  5369 lineto
  4871  5386 lineto
  4865  5414 lineto
  4859  5426 lineto
  4854  5431 lineto
  4842  5437 lineto
  4944  5437 moveto
  4927  5431 lineto
  4916  5414 lineto
  4910  5386 lineto
  4910  5369 lineto
  4916  5341 lineto
  4927  5324 lineto
  4944  5319 lineto
  4955  5319 lineto
  4972  5324 lineto
  4983  5341 lineto
  4989  5369 lineto
  4989  5386 lineto
  4983  5414 lineto
  4972  5431 lineto
  4955  5437 lineto
  4944  5437 lineto
  4944  5437 moveto
  4932  5431 lineto
  4927  5426 lineto
  4921  5414 lineto
  4916  5386 lineto
  4916  5369 lineto
  4921  5341 lineto
  4927  5330 lineto
  4932  5324 lineto
  4944  5319 lineto
  4955  5319 moveto
  4966  5324 lineto
  4972  5330 lineto
  4978  5341 lineto
  4983  5369 lineto
  4983  5386 lineto
  4978  5414 lineto
  4972  5426 lineto
  4966  5431 lineto
  4955  5437 lineto
  5028  5414 moveto
  5034  5409 lineto
  5028  5403 lineto
  5023  5409 lineto
  5023  5414 lineto
  5028  5426 lineto
  5034  5431 lineto
  5051  5437 lineto
  5073  5437 lineto
  5090  5431 lineto
  5096  5426 lineto
  5101  5414 lineto
  5101  5403 lineto
  5096  5392 lineto
  5079  5381 lineto
  5051  5369 lineto
  5039  5364 lineto
  5028  5352 lineto
  5023  5336 lineto
  5023  5319 lineto
 stroke
     9 setlinewidth
  5073  5437 moveto
  5085  5431 lineto
  5090  5426 lineto
  5096  5414 lineto
  5096  5403 lineto
  5090  5392 lineto
  5073  5381 lineto
  5051  5369 lineto
  5023  5330 moveto
  5028  5336 lineto
  5039  5336 lineto
  5068  5324 lineto
  5085  5324 lineto
  5096  5330 lineto
  5101  5336 lineto
  5039  5336 moveto
  5068  5319 lineto
  5090  5319 lineto
  5096  5324 lineto
  5101  5336 lineto
  5101  5347 lineto
  5277  5437 moveto
  5260  5431 lineto
  5249  5414 lineto
  5243  5386 lineto
  5243  5369 lineto
  5249  5341 lineto
  5260  5324 lineto
  5277  5319 lineto
  5288  5319 lineto
  5305  5324 lineto
  5317  5341 lineto
  5322  5369 lineto
  5322  5386 lineto
  5317  5414 lineto
  5305  5431 lineto
  5288  5437 lineto
  5277  5437 lineto
  5277  5437 moveto
  5266  5431 lineto
  5260  5426 lineto
  5255  5414 lineto
  5249  5386 lineto
  5249  5369 lineto
  5255  5341 lineto
  5260  5330 lineto
  5266  5324 lineto
  5277  5319 lineto
  5288  5319 moveto
  5300  5324 lineto
  5305  5330 lineto
  5311  5341 lineto
  5317  5369 lineto
  5317  5386 lineto
  5311  5414 lineto
  5305  5426 lineto
  5300  5431 lineto
  5288  5437 lineto
  5367  5330 moveto
  5362  5324 lineto
  5367  5319 lineto
  5373  5324 lineto
  5367  5330 lineto
  5446  5437 moveto
  5429  5431 lineto
  5418  5414 lineto
  5412  5386 lineto
  5412  5369 lineto
  5418  5341 lineto
  5429  5324 lineto
  5446  5319 lineto
  5457  5319 lineto
  5474  5324 lineto
  5486  5341 lineto
  5491  5369 lineto
  5491  5386 lineto
  5486  5414 lineto
  5474  5431 lineto
  5457  5437 lineto
  5446  5437 lineto
  5446  5437 moveto
  5435  5431 lineto
  5429  5426 lineto
  5424  5414 lineto
  5418  5386 lineto
  5418  5369 lineto
  5424  5341 lineto
  5429  5330 lineto
  5435  5324 lineto
  5446  5319 lineto
  5457  5319 moveto
  5469  5324 lineto
  5474  5330 lineto
  5480  5341 lineto
  5486  5369 lineto
  5486  5386 lineto
  5480  5414 lineto
  5474  5426 lineto
  5469  5431 lineto
  5457  5437 lineto
  5559  5437 moveto
  5542  5431 lineto
  5531  5414 lineto
  5525  5386 lineto
  5525  5369 lineto
  5531  5341 lineto
  5542  5324 lineto
  5559  5319 lineto
  5570  5319 lineto
  5587  5324 lineto
  5598  5341 lineto
  5604  5369 lineto
  5604  5386 lineto
  5598  5414 lineto
  5587  5431 lineto
  5570  5437 lineto
  5559  5437 lineto
  5559  5437 moveto
  5547  5431 lineto
  5542  5426 lineto
  5536  5414 lineto
  5531  5386 lineto
  5531  5369 lineto
  5536  5341 lineto
  5542  5330 lineto
  5547  5324 lineto
  5559  5319 lineto
  5570  5319 moveto
  5581  5324 lineto
  5587  5330 lineto
  5593  5341 lineto
  5598  5369 lineto
  5598  5386 lineto
  5593  5414 lineto
  5587  5426 lineto
  5581  5431 lineto
  5570  5437 lineto
  5643  5414 moveto
  5649  5409 lineto
  5643  5403 lineto
  5638  5409 lineto
  5638  5414 lineto
  5643  5426 lineto
  5649  5431 lineto
  5666  5437 lineto
  5688  5437 lineto
  5705  5431 lineto
  5711  5420 lineto
  5711  5403 lineto
  5705  5392 lineto
 stroke
     9 setlinewidth
  5705  5392 moveto
  5688  5386 lineto
  5671  5386 lineto
  5688  5437 moveto
  5700  5431 lineto
  5705  5420 lineto
  5705  5403 lineto
  5700  5392 lineto
  5688  5386 lineto
  5688  5386 moveto
  5700  5381 lineto
  5711  5369 lineto
  5716  5358 lineto
  5716  5341 lineto
  5711  5330 lineto
  5705  5324 lineto
  5688  5319 lineto
  5666  5319 lineto
  5649  5324 lineto
  5643  5330 lineto
  5638  5341 lineto
  5638  5347 lineto
  5643  5352 lineto
  5649  5347 lineto
  5643  5341 lineto
  5705  5375 moveto
  5711  5358 lineto
  5711  5341 lineto
  5705  5330 lineto
  5700  5324 lineto
  5688  5319 lineto
  5892  5437 moveto
  5875  5431 lineto
  5864  5414 lineto
  5858  5386 lineto
  5858  5369 lineto
  5864  5341 lineto
  5875  5324 lineto
  5892  5319 lineto
  5903  5319 lineto
  5920  5324 lineto
  5932  5341 lineto
  5937  5369 lineto
  5937  5386 lineto
  5932  5414 lineto
  5920  5431 lineto
  5903  5437 lineto
  5892  5437 lineto
  5892  5437 moveto
  5881  5431 lineto
  5875  5426 lineto
  5870  5414 lineto
  5864  5386 lineto
  5864  5369 lineto
  5870  5341 lineto
  5875  5330 lineto
  5881  5324 lineto
  5892  5319 lineto
  5903  5319 moveto
  5915  5324 lineto
  5920  5330 lineto
  5926  5341 lineto
  5932  5369 lineto
  5932  5386 lineto
  5926  5414 lineto
  5920  5426 lineto
  5915  5431 lineto
  5903  5437 lineto
  5982  5330 moveto
  5977  5324 lineto
  5982  5319 lineto
  5988  5324 lineto
  5982  5330 lineto
  6061  5437 moveto
  6044  5431 lineto
  6033  5414 lineto
  6027  5386 lineto
  6027  5369 lineto
  6033  5341 lineto
  6044  5324 lineto
  6061  5319 lineto
  6072  5319 lineto
  6089  5324 lineto
  6101  5341 lineto
  6106  5369 lineto
  6106  5386 lineto
  6101  5414 lineto
  6089  5431 lineto
  6072  5437 lineto
  6061  5437 lineto
  6061  5437 moveto
  6050  5431 lineto
  6044  5426 lineto
  6039  5414 lineto
  6033  5386 lineto
  6033  5369 lineto
  6039  5341 lineto
  6044  5330 lineto
  6050  5324 lineto
  6061  5319 lineto
  6072  5319 moveto
  6084  5324 lineto
  6089  5330 lineto
  6095  5341 lineto
  6101  5369 lineto
  6101  5386 lineto
  6095  5414 lineto
  6089  5426 lineto
  6084  5431 lineto
  6072  5437 lineto
  6174  5437 moveto
  6157  5431 lineto
  6146  5414 lineto
  6140  5386 lineto
  6140  5369 lineto
  6146  5341 lineto
  6157  5324 lineto
  6174  5319 lineto
  6185  5319 lineto
  6202  5324 lineto
  6213  5341 lineto
  6219  5369 lineto
  6219  5386 lineto
  6213  5414 lineto
  6202  5431 lineto
  6185  5437 lineto
  6174  5437 lineto
  6174  5437 moveto
  6162  5431 lineto
  6157  5426 lineto
  6151  5414 lineto
  6146  5386 lineto
  6146  5369 lineto
  6151  5341 lineto
  6157  5330 lineto
  6162  5324 lineto
  6174  5319 lineto
  6185  5319 moveto
  6196  5324 lineto
  6202  5330 lineto
  6208  5341 lineto
  6213  5369 lineto
  6213  5386 lineto
  6208  5414 lineto
  6202  5426 lineto
  6196  5431 lineto
  6185  5437 lineto
  6303  5426 moveto
  6303  5319 lineto
  6309  5437 moveto
 stroke
     9 setlinewidth
  6309  5437 moveto
  6309  5319 lineto
  6309  5437 moveto
  6247  5352 lineto
  6337  5352 lineto
  6286  5319 moveto
  6326  5319 lineto
  6508  5437 moveto
  6491  5431 lineto
  6480  5414 lineto
  6474  5386 lineto
  6474  5369 lineto
  6480  5341 lineto
  6491  5324 lineto
  6508  5319 lineto
  6519  5319 lineto
  6536  5324 lineto
  6548  5341 lineto
  6553  5369 lineto
  6553  5386 lineto
  6548  5414 lineto
  6536  5431 lineto
  6519  5437 lineto
  6508  5437 lineto
  6508  5437 moveto
  6497  5431 lineto
  6491  5426 lineto
  6486  5414 lineto
  6480  5386 lineto
  6480  5369 lineto
  6486  5341 lineto
  6491  5330 lineto
  6497  5324 lineto
  6508  5319 lineto
  6519  5319 moveto
  6531  5324 lineto
  6536  5330 lineto
  6542  5341 lineto
  6548  5369 lineto
  6548  5386 lineto
  6542  5414 lineto
  6536  5426 lineto
  6531  5431 lineto
  6519  5437 lineto
  6598  5330 moveto
  6593  5324 lineto
  6598  5319 lineto
  6604  5324 lineto
  6598  5330 lineto
  6677  5437 moveto
  6660  5431 lineto
  6649  5414 lineto
  6643  5386 lineto
  6643  5369 lineto
  6649  5341 lineto
  6660  5324 lineto
  6677  5319 lineto
  6688  5319 lineto
  6705  5324 lineto
  6717  5341 lineto
  6722  5369 lineto
  6722  5386 lineto
  6717  5414 lineto
  6705  5431 lineto
  6688  5437 lineto
  6677  5437 lineto
  6677  5437 moveto
  6666  5431 lineto
  6660  5426 lineto
  6655  5414 lineto
  6649  5386 lineto
  6649  5369 lineto
  6655  5341 lineto
  6660  5330 lineto
  6666  5324 lineto
  6677  5319 lineto
  6688  5319 moveto
  6700  5324 lineto
  6705  5330 lineto
  6711  5341 lineto
  6717  5369 lineto
  6717  5386 lineto
  6711  5414 lineto
  6705  5426 lineto
  6700  5431 lineto
  6688  5437 lineto
  6790  5437 moveto
  6773  5431 lineto
  6762  5414 lineto
  6756  5386 lineto
  6756  5369 lineto
  6762  5341 lineto
  6773  5324 lineto
  6790  5319 lineto
  6801  5319 lineto
  6818  5324 lineto
  6829  5341 lineto
  6835  5369 lineto
  6835  5386 lineto
  6829  5414 lineto
  6818  5431 lineto
  6801  5437 lineto
  6790  5437 lineto
  6790  5437 moveto
  6778  5431 lineto
  6773  5426 lineto
  6767  5414 lineto
  6762  5386 lineto
  6762  5369 lineto
  6767  5341 lineto
  6773  5330 lineto
  6778  5324 lineto
  6790  5319 lineto
  6801  5319 moveto
  6812  5324 lineto
  6818  5330 lineto
  6824  5341 lineto
  6829  5369 lineto
  6829  5386 lineto
  6824  5414 lineto
  6818  5426 lineto
  6812  5431 lineto
  6801  5437 lineto
  6880  5437 moveto
  6869  5381 lineto
  6869  5381 moveto
  6880  5392 lineto
  6897  5398 lineto
  6914  5398 lineto
  6931  5392 lineto
  6942  5381 lineto
  6947  5364 lineto
  6947  5352 lineto
  6942  5336 lineto
  6931  5324 lineto
  6914  5319 lineto
  6897  5319 lineto
  6880  5324 lineto
  6874  5330 lineto
  6869  5341 lineto
  6869  5347 lineto
  6874  5352 lineto
  6880  5347 lineto
  6874  5341 lineto
  6914  5398 moveto
  6925  5392 lineto
  6936  5381 lineto
  6942  5364 lineto
  6942  5352 lineto
  6936  5336 lineto
 stroke
     9 setlinewidth
  6936  5336 moveto
  6925  5324 lineto
  6914  5319 lineto
  6880  5437 moveto
  6936  5437 lineto
  6880  5431 moveto
  6908  5431 lineto
  6936  5437 lineto
  3692  6891 moveto
  3692  7076 lineto
  3815  7015 moveto
  3815  7076 lineto
  3938  7015 moveto
  3938  7076 lineto
  4061  7015 moveto
  4061  7076 lineto
  4184  7015 moveto
  4184  7076 lineto
  4307  6891 moveto
  4307  7076 lineto
  4430  7015 moveto
  4430  7076 lineto
  4553  7015 moveto
  4553  7076 lineto
  4676  7015 moveto
  4676  7076 lineto
  4799  7015 moveto
  4799  7076 lineto
  4922  6891 moveto
  4922  7076 lineto
  5046  7015 moveto
  5046  7076 lineto
  5169  7015 moveto
  5169  7076 lineto
  5292  7015 moveto
  5292  7076 lineto
  5415  7015 moveto
  5415  7076 lineto
  5538  6891 moveto
  5538  7076 lineto
  5661  7015 moveto
  5661  7076 lineto
  5784  7015 moveto
  5784  7076 lineto
  5907  7015 moveto
  5907  7076 lineto
  6030  7015 moveto
  6030  7076 lineto
  6153  6891 moveto
  6153  7076 lineto
  6276  7015 moveto
  6276  7076 lineto
  6399  7015 moveto
  6399  7076 lineto
  6522  7015 moveto
  6522  7076 lineto
  6645  7015 moveto
  6645  7076 lineto
  6768  6891 moveto
  6768  7076 lineto
  3692  5538 moveto
  3876  5538 lineto
  3692  5599 moveto
  3753  5599 lineto
  3692  5661 moveto
  3753  5661 lineto
  3692  5722 moveto
  3753  5722 lineto
  3692  5784 moveto
  3753  5784 lineto
  3692  5845 moveto
  3876  5845 lineto
  3692  5907 moveto
  3753  5907 lineto
  3692  5968 moveto
  3753  5968 lineto
  3692  6030 moveto
  3753  6030 lineto
  3692  6092 moveto
  3753  6092 lineto
  3692  6153 moveto
  3876  6153 lineto
  3692  6215 moveto
  3753  6215 lineto
  3692  6276 moveto
  3753  6276 lineto
  3692  6338 moveto
  3753  6338 lineto
  3692  6399 moveto
  3753  6399 lineto
  3692  6461 moveto
  3876  6461 lineto
  3692  6522 moveto
  3753  6522 lineto
  3692  6584 moveto
  3753  6584 lineto
  3692  6645 moveto
  3753  6645 lineto
  3692  6707 moveto
  3753  6707 lineto
  3692  6768 moveto
  3876  6768 lineto
  3692  6830 moveto
  3753  6830 lineto
  3692  6891 moveto
  3753  6891 lineto
  3692  6953 moveto
  3753  6953 lineto
  3692  7015 moveto
  3753  7015 lineto
  3692  7076 moveto
  3876  7076 lineto
  3188  5600 moveto
  3171  5594 lineto
  3160  5577 lineto
  3154  5549 lineto
  3154  5532 lineto
  3160  5504 lineto
  3171  5487 lineto
  3188  5482 lineto
  3199  5482 lineto
  3216  5487 lineto
  3228  5504 lineto
  3233  5532 lineto
  3233  5549 lineto
  3228  5577 lineto
  3216  5594 lineto
  3199  5600 lineto
  3188  5600 lineto
  3188  5600 moveto
  3177  5594 lineto
  3171  5589 lineto
  3166  5577 lineto
  3160  5549 lineto
  3160  5532 lineto
  3166  5504 lineto
  3171  5493 lineto
  3177  5487 lineto
  3188  5482 lineto
  3199  5482 moveto
  3211  5487 lineto
  3216  5493 lineto
  3222  5504 lineto
  3228  5532 lineto
  3228  5549 lineto
  3222  5577 lineto
  3216  5589 lineto
  3211  5594 lineto
  3199  5600 lineto
  3278  5493 moveto
 stroke
     9 setlinewidth
  3278  5493 moveto
  3273  5487 lineto
  3278  5482 lineto
  3284  5487 lineto
  3278  5493 lineto
  3357  5600 moveto
  3340  5594 lineto
  3329  5577 lineto
  3323  5549 lineto
  3323  5532 lineto
  3329  5504 lineto
  3340  5487 lineto
  3357  5482 lineto
  3368  5482 lineto
  3385  5487 lineto
  3397  5504 lineto
  3402  5532 lineto
  3402  5549 lineto
  3397  5577 lineto
  3385  5594 lineto
  3368  5600 lineto
  3357  5600 lineto
  3357  5600 moveto
  3346  5594 lineto
  3340  5589 lineto
  3335  5577 lineto
  3329  5549 lineto
  3329  5532 lineto
  3335  5504 lineto
  3340  5493 lineto
  3346  5487 lineto
  3357  5482 lineto
  3368  5482 moveto
  3380  5487 lineto
  3385  5493 lineto
  3391  5504 lineto
  3397  5532 lineto
  3397  5549 lineto
  3391  5577 lineto
  3385  5589 lineto
  3380  5594 lineto
  3368  5600 lineto
  3470  5600 moveto
  3453  5594 lineto
  3442  5577 lineto
  3436  5549 lineto
  3436  5532 lineto
  3442  5504 lineto
  3453  5487 lineto
  3470  5482 lineto
  3481  5482 lineto
  3498  5487 lineto
  3509  5504 lineto
  3515  5532 lineto
  3515  5549 lineto
  3509  5577 lineto
  3498  5594 lineto
  3481  5600 lineto
  3470  5600 lineto
  3470  5600 moveto
  3458  5594 lineto
  3453  5589 lineto
  3447  5577 lineto
  3442  5549 lineto
  3442  5532 lineto
  3447  5504 lineto
  3453  5493 lineto
  3458  5487 lineto
  3470  5482 lineto
  3481  5482 moveto
  3492  5487 lineto
  3498  5493 lineto
  3504  5504 lineto
  3509  5532 lineto
  3509  5549 lineto
  3504  5577 lineto
  3498  5589 lineto
  3492  5594 lineto
  3481  5600 lineto
  3188  5907 moveto
  3171  5901 lineto
  3160  5884 lineto
  3154  5856 lineto
  3154  5839 lineto
  3160  5811 lineto
  3171  5794 lineto
  3188  5789 lineto
  3199  5789 lineto
  3216  5794 lineto
  3228  5811 lineto
  3233  5839 lineto
  3233  5856 lineto
  3228  5884 lineto
  3216  5901 lineto
  3199  5907 lineto
  3188  5907 lineto
  3188  5907 moveto
  3177  5901 lineto
  3171  5896 lineto
  3166  5884 lineto
  3160  5856 lineto
  3160  5839 lineto
  3166  5811 lineto
  3171  5800 lineto
  3177  5794 lineto
  3188  5789 lineto
  3199  5789 moveto
  3211  5794 lineto
  3216  5800 lineto
  3222  5811 lineto
  3228  5839 lineto
  3228  5856 lineto
  3222  5884 lineto
  3216  5896 lineto
  3211  5901 lineto
  3199  5907 lineto
  3278  5800 moveto
  3273  5794 lineto
  3278  5789 lineto
  3284  5794 lineto
  3278  5800 lineto
  3357  5907 moveto
  3340  5901 lineto
  3329  5884 lineto
  3323  5856 lineto
  3323  5839 lineto
  3329  5811 lineto
  3340  5794 lineto
  3357  5789 lineto
  3368  5789 lineto
  3385  5794 lineto
  3397  5811 lineto
  3402  5839 lineto
  3402  5856 lineto
  3397  5884 lineto
  3385  5901 lineto
  3368  5907 lineto
  3357  5907 lineto
  3357  5907 moveto
  3346  5901 lineto
  3340  5896 lineto
  3335  5884 lineto
  3329  5856 lineto
  3329  5839 lineto
  3335  5811 lineto
  3340  5800 lineto
  3346  5794 lineto
  3357  5789 lineto
  3368  5789 moveto
  3380  5794 lineto
 stroke
     9 setlinewidth
  3380  5794 moveto
  3385  5800 lineto
  3391  5811 lineto
  3397  5839 lineto
  3397  5856 lineto
  3391  5884 lineto
  3385  5896 lineto
  3380  5901 lineto
  3368  5907 lineto
  3453  5884 moveto
  3464  5890 lineto
  3481  5907 lineto
  3481  5789 lineto
  3475  5901 moveto
  3475  5789 lineto
  3453  5789 moveto
  3504  5789 lineto
  3188  6215 moveto
  3171  6209 lineto
  3160  6192 lineto
  3154  6164 lineto
  3154  6147 lineto
  3160  6119 lineto
  3171  6102 lineto
  3188  6097 lineto
  3199  6097 lineto
  3216  6102 lineto
  3228  6119 lineto
  3233  6147 lineto
  3233  6164 lineto
  3228  6192 lineto
  3216  6209 lineto
  3199  6215 lineto
  3188  6215 lineto
  3188  6215 moveto
  3177  6209 lineto
  3171  6204 lineto
  3166  6192 lineto
  3160  6164 lineto
  3160  6147 lineto
  3166  6119 lineto
  3171  6108 lineto
  3177  6102 lineto
  3188  6097 lineto
  3199  6097 moveto
  3211  6102 lineto
  3216  6108 lineto
  3222  6119 lineto
  3228  6147 lineto
  3228  6164 lineto
  3222  6192 lineto
  3216  6204 lineto
  3211  6209 lineto
  3199  6215 lineto
  3278  6108 moveto
  3273  6102 lineto
  3278  6097 lineto
  3284  6102 lineto
  3278  6108 lineto
  3357  6215 moveto
  3340  6209 lineto
  3329  6192 lineto
  3323  6164 lineto
  3323  6147 lineto
  3329  6119 lineto
  3340  6102 lineto
  3357  6097 lineto
  3368  6097 lineto
  3385  6102 lineto
  3397  6119 lineto
  3402  6147 lineto
  3402  6164 lineto
  3397  6192 lineto
  3385  6209 lineto
  3368  6215 lineto
  3357  6215 lineto
  3357  6215 moveto
  3346  6209 lineto
  3340  6204 lineto
  3335  6192 lineto
  3329  6164 lineto
  3329  6147 lineto
  3335  6119 lineto
  3340  6108 lineto
  3346  6102 lineto
  3357  6097 lineto
  3368  6097 moveto
  3380  6102 lineto
  3385  6108 lineto
  3391  6119 lineto
  3397  6147 lineto
  3397  6164 lineto
  3391  6192 lineto
  3385  6204 lineto
  3380  6209 lineto
  3368  6215 lineto
  3442  6192 moveto
  3447  6187 lineto
  3442  6181 lineto
  3436  6187 lineto
  3436  6192 lineto
  3442  6204 lineto
  3447  6209 lineto
  3464  6215 lineto
  3487  6215 lineto
  3504  6209 lineto
  3509  6204 lineto
  3515  6192 lineto
  3515  6181 lineto
  3509  6170 lineto
  3492  6159 lineto
  3464  6147 lineto
  3453  6142 lineto
  3442  6130 lineto
  3436  6114 lineto
  3436  6097 lineto
  3487  6215 moveto
  3498  6209 lineto
  3504  6204 lineto
  3509  6192 lineto
  3509  6181 lineto
  3504  6170 lineto
  3487  6159 lineto
  3464  6147 lineto
  3436  6108 moveto
  3442  6114 lineto
  3453  6114 lineto
  3481  6102 lineto
  3498  6102 lineto
  3509  6108 lineto
  3515  6114 lineto
  3453  6114 moveto
  3481  6097 lineto
  3504  6097 lineto
  3509  6102 lineto
  3515  6114 lineto
  3515  6125 lineto
  3188  6523 moveto
  3171  6517 lineto
  3160  6500 lineto
  3154  6472 lineto
  3154  6455 lineto
  3160  6427 lineto
  3171  6410 lineto
  3188  6405 lineto
  3199  6405 lineto
  3216  6410 lineto
  3228  6427 lineto
  3233  6455 lineto
  3233  6472 lineto
 stroke
     9 setlinewidth
  3233  6472 moveto
  3228  6500 lineto
  3216  6517 lineto
  3199  6523 lineto
  3188  6523 lineto
  3188  6523 moveto
  3177  6517 lineto
  3171  6512 lineto
  3166  6500 lineto
  3160  6472 lineto
  3160  6455 lineto
  3166  6427 lineto
  3171  6416 lineto
  3177  6410 lineto
  3188  6405 lineto
  3199  6405 moveto
  3211  6410 lineto
  3216  6416 lineto
  3222  6427 lineto
  3228  6455 lineto
  3228  6472 lineto
  3222  6500 lineto
  3216  6512 lineto
  3211  6517 lineto
  3199  6523 lineto
  3278  6416 moveto
  3273  6410 lineto
  3278  6405 lineto
  3284  6410 lineto
  3278  6416 lineto
  3357  6523 moveto
  3340  6517 lineto
  3329  6500 lineto
  3323  6472 lineto
  3323  6455 lineto
  3329  6427 lineto
  3340  6410 lineto
  3357  6405 lineto
  3368  6405 lineto
  3385  6410 lineto
  3397  6427 lineto
  3402  6455 lineto
  3402  6472 lineto
  3397  6500 lineto
  3385  6517 lineto
  3368  6523 lineto
  3357  6523 lineto
  3357  6523 moveto
  3346  6517 lineto
  3340  6512 lineto
  3335  6500 lineto
  3329  6472 lineto
  3329  6455 lineto
  3335  6427 lineto
  3340  6416 lineto
  3346  6410 lineto
  3357  6405 lineto
  3368  6405 moveto
  3380  6410 lineto
  3385  6416 lineto
  3391  6427 lineto
  3397  6455 lineto
  3397  6472 lineto
  3391  6500 lineto
  3385  6512 lineto
  3380  6517 lineto
  3368  6523 lineto
  3442  6500 moveto
  3447  6495 lineto
  3442  6489 lineto
  3436  6495 lineto
  3436  6500 lineto
  3442  6512 lineto
  3447  6517 lineto
  3464  6523 lineto
  3487  6523 lineto
  3504  6517 lineto
  3509  6506 lineto
  3509  6489 lineto
  3504  6478 lineto
  3487  6472 lineto
  3470  6472 lineto
  3487  6523 moveto
  3498  6517 lineto
  3504  6506 lineto
  3504  6489 lineto
  3498  6478 lineto
  3487  6472 lineto
  3487  6472 moveto
  3498  6467 lineto
  3509  6455 lineto
  3515  6444 lineto
  3515  6427 lineto
  3509  6416 lineto
  3504  6410 lineto
  3487  6405 lineto
  3464  6405 lineto
  3447  6410 lineto
  3442  6416 lineto
  3436  6427 lineto
  3436  6433 lineto
  3442  6438 lineto
  3447  6433 lineto
  3442  6427 lineto
  3504  6461 moveto
  3509  6444 lineto
  3509  6427 lineto
  3504  6416 lineto
  3498  6410 lineto
  3487  6405 lineto
  3188  6830 moveto
  3171  6824 lineto
  3160  6807 lineto
  3154  6779 lineto
  3154  6762 lineto
  3160  6734 lineto
  3171  6717 lineto
  3188  6712 lineto
  3199  6712 lineto
  3216  6717 lineto
  3228  6734 lineto
  3233  6762 lineto
  3233  6779 lineto
  3228  6807 lineto
  3216  6824 lineto
  3199  6830 lineto
  3188  6830 lineto
  3188  6830 moveto
  3177  6824 lineto
  3171  6819 lineto
  3166  6807 lineto
  3160  6779 lineto
  3160  6762 lineto
  3166  6734 lineto
  3171  6723 lineto
  3177  6717 lineto
  3188  6712 lineto
  3199  6712 moveto
  3211  6717 lineto
  3216  6723 lineto
  3222  6734 lineto
  3228  6762 lineto
  3228  6779 lineto
  3222  6807 lineto
  3216  6819 lineto
  3211  6824 lineto
  3199  6830 lineto
  3278  6723 moveto
  3273  6717 lineto
  3278  6712 lineto
 stroke
     9 setlinewidth
  3278  6712 moveto
  3284  6717 lineto
  3278  6723 lineto
  3357  6830 moveto
  3340  6824 lineto
  3329  6807 lineto
  3323  6779 lineto
  3323  6762 lineto
  3329  6734 lineto
  3340  6717 lineto
  3357  6712 lineto
  3368  6712 lineto
  3385  6717 lineto
  3397  6734 lineto
  3402  6762 lineto
  3402  6779 lineto
  3397  6807 lineto
  3385  6824 lineto
  3368  6830 lineto
  3357  6830 lineto
  3357  6830 moveto
  3346  6824 lineto
  3340  6819 lineto
  3335  6807 lineto
  3329  6779 lineto
  3329  6762 lineto
  3335  6734 lineto
  3340  6723 lineto
  3346  6717 lineto
  3357  6712 lineto
  3368  6712 moveto
  3380  6717 lineto
  3385  6723 lineto
  3391  6734 lineto
  3397  6762 lineto
  3397  6779 lineto
  3391  6807 lineto
  3385  6819 lineto
  3380  6824 lineto
  3368  6830 lineto
  3487  6819 moveto
  3487  6712 lineto
  3492  6830 moveto
  3492  6712 lineto
  3492  6830 moveto
  3430  6745 lineto
  3520  6745 lineto
  3470  6712 moveto
  3509  6712 lineto
  3188  7138 moveto
  3171  7132 lineto
  3160  7115 lineto
  3154  7087 lineto
  3154  7070 lineto
  3160  7042 lineto
  3171  7025 lineto
  3188  7020 lineto
  3199  7020 lineto
  3216  7025 lineto
  3228  7042 lineto
  3233  7070 lineto
  3233  7087 lineto
  3228  7115 lineto
  3216  7132 lineto
  3199  7138 lineto
  3188  7138 lineto
  3188  7138 moveto
  3177  7132 lineto
  3171  7127 lineto
  3166  7115 lineto
  3160  7087 lineto
  3160  7070 lineto
  3166  7042 lineto
  3171  7031 lineto
  3177  7025 lineto
  3188  7020 lineto
  3199  7020 moveto
  3211  7025 lineto
  3216  7031 lineto
  3222  7042 lineto
  3228  7070 lineto
  3228  7087 lineto
  3222  7115 lineto
  3216  7127 lineto
  3211  7132 lineto
  3199  7138 lineto
  3278  7031 moveto
  3273  7025 lineto
  3278  7020 lineto
  3284  7025 lineto
  3278  7031 lineto
  3357  7138 moveto
  3340  7132 lineto
  3329  7115 lineto
  3323  7087 lineto
  3323  7070 lineto
  3329  7042 lineto
  3340  7025 lineto
  3357  7020 lineto
  3368  7020 lineto
  3385  7025 lineto
  3397  7042 lineto
  3402  7070 lineto
  3402  7087 lineto
  3397  7115 lineto
  3385  7132 lineto
  3368  7138 lineto
  3357  7138 lineto
  3357  7138 moveto
  3346  7132 lineto
  3340  7127 lineto
  3335  7115 lineto
  3329  7087 lineto
  3329  7070 lineto
  3335  7042 lineto
  3340  7031 lineto
  3346  7025 lineto
  3357  7020 lineto
  3368  7020 moveto
  3380  7025 lineto
  3385  7031 lineto
  3391  7042 lineto
  3397  7070 lineto
  3397  7087 lineto
  3391  7115 lineto
  3385  7127 lineto
  3380  7132 lineto
  3368  7138 lineto
  3447  7138 moveto
  3436  7082 lineto
  3436  7082 moveto
  3447  7093 lineto
  3464  7099 lineto
  3481  7099 lineto
  3498  7093 lineto
  3509  7082 lineto
  3515  7065 lineto
  3515  7053 lineto
  3509  7037 lineto
  3498  7025 lineto
  3481  7020 lineto
  3464  7020 lineto
  3447  7025 lineto
  3442  7031 lineto
  3436  7042 lineto
  3436  7048 lineto
  3442  7053 lineto
  3447  7048 lineto
  3442  7042 lineto
  3481  7099 moveto
 stroke
     9 setlinewidth
  3481  7099 moveto
  3492  7093 lineto
  3504  7082 lineto
  3509  7065 lineto
  3509  7053 lineto
  3504  7037 lineto
  3492  7025 lineto
  3481  7020 lineto
  3447  7138 moveto
  3504  7138 lineto
  3447  7132 moveto
  3475  7132 lineto
  3504  7138 lineto
  6584  5538 moveto
  6768  5538 lineto
  6707  5599 moveto
  6768  5599 lineto
  6707  5661 moveto
  6768  5661 lineto
  6707  5722 moveto
  6768  5722 lineto
  6707  5784 moveto
  6768  5784 lineto
  6584  5845 moveto
  6768  5845 lineto
  6707  5907 moveto
  6768  5907 lineto
  6707  5968 moveto
  6768  5968 lineto
  6707  6030 moveto
  6768  6030 lineto
  6707  6092 moveto
  6768  6092 lineto
  6584  6153 moveto
  6768  6153 lineto
  6707  6215 moveto
  6768  6215 lineto
  6707  6276 moveto
  6768  6276 lineto
  6707  6338 moveto
  6768  6338 lineto
  6707  6399 moveto
  6768  6399 lineto
  6584  6461 moveto
  6768  6461 lineto
  6707  6522 moveto
  6768  6522 lineto
  6707  6584 moveto
  6768  6584 lineto
  6707  6645 moveto
  6768  6645 lineto
  6707  6707 moveto
  6768  6707 lineto
  6584  6768 moveto
  6768  6768 lineto
  6707  6830 moveto
  6768  6830 lineto
  6707  6891 moveto
  6768  6891 lineto
  6707  6953 moveto
  6768  6953 lineto
  6707  7015 moveto
  6768  7015 lineto
  6584  7076 moveto
  6768  7076 lineto
  3692  5755 moveto
  3825  5756 lineto
  3959  5756 moveto
  4092  5757 lineto
  4225  5757 moveto
  4359  5758 lineto
  4492  5759 moveto
  4625  5759 lineto
  4759  5760 moveto
  4892  5760 lineto
  5025  5761 moveto
  5158  5762 lineto
  5292  5762 moveto
  5425  5763 lineto
  5558  5763 moveto
  5692  5764 lineto
  5825  5764 moveto
  5958  5765 lineto
  6092  5765 moveto
  6225  5766 lineto
  6358  5766 moveto
  6492  5767 lineto
  6625  5767 moveto
  6758  5768 lineto
 stroke
 copypage
 erasepage
%%%%%%%%%%%%%%%%%%%%%%%%% FIG. 6
 initgraphics
 0.072 0.072 scale  %units are mils
     0 rotate
   250  1500 translate
 /vsml /Helvetica findfont  97 scalefont def
 /smal /Helvetica findfont 139 scalefont def
 /larg /Helvetica findfont 194 scalefont def
 /vlrg /Helvetica findfont 250 scalefont def
1
     9 setlinewidth
  1600  7384 moveto
  1600  3077 lineto
  1600  3077 moveto
  7199  3077 lineto
  7199  3077 moveto
  7199  7384 lineto
  7199  7384 moveto
  1600  7384 lineto
  1559  6245 moveto
  1641  6327 lineto
  1559  6327 moveto
  1641  6245 lineto
  1967  6142 moveto
  2049  6224 lineto
  1967  6224 moveto
  2049  6142 lineto
  2376  6321 moveto
  2458  6403 lineto
  2376  6403 moveto
  2458  6321 lineto
  2784  6489 moveto
  2866  6571 lineto
  2784  6571 moveto
  2866  6489 lineto
  3192  6625 moveto
  3274  6707 lineto
  3192  6707 moveto
  3274  6625 lineto
  3601  6728 moveto
  3683  6810 lineto
  3601  6810 moveto
  3683  6728 lineto
  4009  6802 moveto
  4091  6884 lineto
  4009  6884 moveto
  4091  6802 lineto
  4417  6852 moveto
  4499  6934 lineto
  4417  6934 moveto
  4499  6852 lineto
  4826  6885 moveto
  4908  6967 lineto
  4826  6967 moveto
  4908  6885 lineto
  5234  6904 moveto
  5316  6986 lineto
  5234  6986 moveto
  5316  6904 lineto
  5643  6911 moveto
  5725  6993 lineto
  5643  6993 moveto
  5725  6911 lineto
  1600  3077 moveto
  1600  3261 lineto
  1880  3077 moveto
  1880  3138 lineto
  2160  3077 moveto
  2160  3138 lineto
  2440  3077 moveto
  2440  3138 lineto
  2720  3077 moveto
  2720  3138 lineto
  3000  3077 moveto
  3000  3261 lineto
  3280  3077 moveto
  3280  3138 lineto
  3560  3077 moveto
  3560  3138 lineto
  3840  3077 moveto
  3840  3138 lineto
  4119  3077 moveto
  4119  3138 lineto
  4399  3077 moveto
  4399  3261 lineto
  4679  3077 moveto
  4679  3138 lineto
  4959  3077 moveto
  4959  3138 lineto
  5239  3077 moveto
  5239  3138 lineto
  5519  3077 moveto
  5519  3138 lineto
  5799  3077 moveto
  5799  3261 lineto
  6079  3077 moveto
  6079  3138 lineto
  6359  3077 moveto
  6359  3138 lineto
  6639  3077 moveto
  6639  3138 lineto
  6919  3077 moveto
  6919  3138 lineto
  7199  3077 moveto
  7199  3261 lineto
  1577  2940 moveto
  1554  2932 lineto
  1538  2909 lineto
  1531  2870 lineto
  1531  2847 lineto
  1538  2809 lineto
  1554  2786 lineto
  1577  2778 lineto
  1592  2778 lineto
  1615  2786 lineto
  1631  2809 lineto
  1638  2847 lineto
  1638  2870 lineto
  1631  2909 lineto
  1615  2932 lineto
  1592  2940 lineto
  1577  2940 lineto
  1577  2940 moveto
  1562  2932 lineto
  1554  2924 lineto
  1546  2909 lineto
  1538  2870 lineto
  1538  2847 lineto
  1546  2809 lineto
  1554  2793 lineto
  1562  2786 lineto
  1577  2778 lineto
  1592  2778 moveto
  1608  2786 lineto
  1615  2793 lineto
  1623  2809 lineto
  1631  2847 lineto
  1631  2870 lineto
  1623  2909 lineto
  1615  2924 lineto
  1608  2932 lineto
  1592  2940 lineto
  2644  2940 moveto
  2621  2932 lineto
  2605  2909 lineto
  2598  2870 lineto
  2598  2847 lineto
  2605  2809 lineto
  2621  2786 lineto
  2644  2778 lineto
  2659  2778 lineto
  2682  2786 lineto
  2698  2809 lineto
  2705  2847 lineto
  2705  2870 lineto
  2698  2909 lineto
  2682  2932 lineto
  2659  2940 lineto
  2644  2940 lineto
  2644  2940 moveto
  2629  2932 lineto
 stroke
     9 setlinewidth
  2629  2932 moveto
  2621  2924 lineto
  2613  2909 lineto
  2605  2870 lineto
  2605  2847 lineto
  2613  2809 lineto
  2621  2793 lineto
  2629  2786 lineto
  2644  2778 lineto
  2659  2778 moveto
  2675  2786 lineto
  2682  2793 lineto
  2690  2809 lineto
  2698  2847 lineto
  2698  2870 lineto
  2690  2909 lineto
  2682  2924 lineto
  2675  2932 lineto
  2659  2940 lineto
  2767  2793 moveto
  2759  2786 lineto
  2767  2778 lineto
  2775  2786 lineto
  2767  2793 lineto
  2875  2940 moveto
  2852  2932 lineto
  2836  2909 lineto
  2829  2870 lineto
  2829  2847 lineto
  2836  2809 lineto
  2852  2786 lineto
  2875  2778 lineto
  2890  2778 lineto
  2913  2786 lineto
  2929  2809 lineto
  2936  2847 lineto
  2936  2870 lineto
  2929  2909 lineto
  2913  2932 lineto
  2890  2940 lineto
  2875  2940 lineto
  2875  2940 moveto
  2859  2932 lineto
  2852  2924 lineto
  2844  2909 lineto
  2836  2870 lineto
  2836  2847 lineto
  2844  2809 lineto
  2852  2793 lineto
  2859  2786 lineto
  2875  2778 lineto
  2890  2778 moveto
  2906  2786 lineto
  2913  2793 lineto
  2921  2809 lineto
  2929  2847 lineto
  2929  2870 lineto
  2921  2909 lineto
  2913  2924 lineto
  2906  2932 lineto
  2890  2940 lineto
  3029  2940 moveto
  3006  2932 lineto
  2990  2909 lineto
  2983  2870 lineto
  2983  2847 lineto
  2990  2809 lineto
  3006  2786 lineto
  3029  2778 lineto
  3044  2778 lineto
  3067  2786 lineto
  3083  2809 lineto
  3090  2847 lineto
  3090  2870 lineto
  3083  2909 lineto
  3067  2932 lineto
  3044  2940 lineto
  3029  2940 lineto
  3029  2940 moveto
  3013  2932 lineto
  3006  2924 lineto
  2998  2909 lineto
  2990  2870 lineto
  2990  2847 lineto
  2998  2809 lineto
  3006  2793 lineto
  3013  2786 lineto
  3029  2778 lineto
  3044  2778 moveto
  3060  2786 lineto
  3067  2793 lineto
  3075  2809 lineto
  3083  2847 lineto
  3083  2870 lineto
  3075  2909 lineto
  3067  2924 lineto
  3060  2932 lineto
  3044  2940 lineto
  3152  2940 moveto
  3137  2863 lineto
  3137  2863 moveto
  3152  2878 lineto
  3175  2886 lineto
  3198  2886 lineto
  3221  2878 lineto
  3237  2863 lineto
  3244  2840 lineto
  3244  2824 lineto
  3237  2801 lineto
  3221  2786 lineto
  3198  2778 lineto
  3175  2778 lineto
  3152  2786 lineto
  3144  2793 lineto
  3137  2809 lineto
  3137  2817 lineto
  3144  2824 lineto
  3152  2817 lineto
  3144  2809 lineto
  3198  2886 moveto
  3214  2878 lineto
  3229  2863 lineto
  3237  2840 lineto
  3237  2824 lineto
  3229  2801 lineto
  3214  2786 lineto
  3198  2778 lineto
  3152  2940 moveto
  3229  2940 lineto
  3152  2932 moveto
  3191  2932 lineto
  3229  2940 lineto
  4127  2940 moveto
  4104  2932 lineto
  4088  2909 lineto
  4081  2870 lineto
  4081  2847 lineto
  4088  2809 lineto
  4104  2786 lineto
  4127  2778 lineto
  4142  2778 lineto
  4165  2786 lineto
  4181  2809 lineto
  4188  2847 lineto
  4188  2870 lineto
  4181  2909 lineto
  4165  2932 lineto
  4142  2940 lineto
  4127  2940 lineto
  4127  2940 moveto
 stroke
     9 setlinewidth
  4127  2940 moveto
  4112  2932 lineto
  4104  2924 lineto
  4096  2909 lineto
  4088  2870 lineto
  4088  2847 lineto
  4096  2809 lineto
  4104  2793 lineto
  4112  2786 lineto
  4127  2778 lineto
  4142  2778 moveto
  4158  2786 lineto
  4165  2793 lineto
  4173  2809 lineto
  4181  2847 lineto
  4181  2870 lineto
  4173  2909 lineto
  4165  2924 lineto
  4158  2932 lineto
  4142  2940 lineto
  4250  2793 moveto
  4242  2786 lineto
  4250  2778 lineto
  4258  2786 lineto
  4250  2793 lineto
  4358  2940 moveto
  4335  2932 lineto
  4319  2909 lineto
  4312  2870 lineto
  4312  2847 lineto
  4319  2809 lineto
  4335  2786 lineto
  4358  2778 lineto
  4373  2778 lineto
  4396  2786 lineto
  4412  2809 lineto
  4419  2847 lineto
  4419  2870 lineto
  4412  2909 lineto
  4396  2932 lineto
  4373  2940 lineto
  4358  2940 lineto
  4358  2940 moveto
  4342  2932 lineto
  4335  2924 lineto
  4327  2909 lineto
  4319  2870 lineto
  4319  2847 lineto
  4327  2809 lineto
  4335  2793 lineto
  4342  2786 lineto
  4358  2778 lineto
  4373  2778 moveto
  4389  2786 lineto
  4396  2793 lineto
  4404  2809 lineto
  4412  2847 lineto
  4412  2870 lineto
  4404  2909 lineto
  4396  2924 lineto
  4389  2932 lineto
  4373  2940 lineto
  4489  2909 moveto
  4504  2917 lineto
  4527  2940 lineto
  4527  2778 lineto
  4520  2932 moveto
  4520  2778 lineto
  4489  2778 moveto
  4558  2778 lineto
  5444  2940 moveto
  5421  2932 lineto
  5405  2909 lineto
  5398  2870 lineto
  5398  2847 lineto
  5405  2809 lineto
  5421  2786 lineto
  5444  2778 lineto
  5459  2778 lineto
  5482  2786 lineto
  5498  2809 lineto
  5505  2847 lineto
  5505  2870 lineto
  5498  2909 lineto
  5482  2932 lineto
  5459  2940 lineto
  5444  2940 lineto
  5444  2940 moveto
  5429  2932 lineto
  5421  2924 lineto
  5413  2909 lineto
  5405  2870 lineto
  5405  2847 lineto
  5413  2809 lineto
  5421  2793 lineto
  5429  2786 lineto
  5444  2778 lineto
  5459  2778 moveto
  5475  2786 lineto
  5482  2793 lineto
  5490  2809 lineto
  5498  2847 lineto
  5498  2870 lineto
  5490  2909 lineto
  5482  2924 lineto
  5475  2932 lineto
  5459  2940 lineto
  5567  2793 moveto
  5559  2786 lineto
  5567  2778 lineto
  5575  2786 lineto
  5567  2793 lineto
  5675  2940 moveto
  5652  2932 lineto
  5636  2909 lineto
  5629  2870 lineto
  5629  2847 lineto
  5636  2809 lineto
  5652  2786 lineto
  5675  2778 lineto
  5690  2778 lineto
  5713  2786 lineto
  5729  2809 lineto
  5736  2847 lineto
  5736  2870 lineto
  5729  2909 lineto
  5713  2932 lineto
  5690  2940 lineto
  5675  2940 lineto
  5675  2940 moveto
  5659  2932 lineto
  5652  2924 lineto
  5644  2909 lineto
  5636  2870 lineto
  5636  2847 lineto
  5644  2809 lineto
  5652  2793 lineto
  5659  2786 lineto
  5675  2778 lineto
  5690  2778 moveto
  5706  2786 lineto
  5713  2793 lineto
  5721  2809 lineto
  5729  2847 lineto
  5729  2870 lineto
  5721  2909 lineto
  5713  2924 lineto
  5706  2932 lineto
  5690  2940 lineto
  5806  2909 moveto
 stroke
     9 setlinewidth
  5806  2909 moveto
  5821  2917 lineto
  5844  2940 lineto
  5844  2778 lineto
  5837  2932 moveto
  5837  2778 lineto
  5806  2778 moveto
  5875  2778 lineto
  5952  2940 moveto
  5937  2863 lineto
  5937  2863 moveto
  5952  2878 lineto
  5975  2886 lineto
  5998  2886 lineto
  6021  2878 lineto
  6037  2863 lineto
  6044  2840 lineto
  6044  2824 lineto
  6037  2801 lineto
  6021  2786 lineto
  5998  2778 lineto
  5975  2778 lineto
  5952  2786 lineto
  5944  2793 lineto
  5937  2809 lineto
  5937  2817 lineto
  5944  2824 lineto
  5952  2817 lineto
  5944  2809 lineto
  5998  2886 moveto
  6014  2878 lineto
  6029  2863 lineto
  6037  2840 lineto
  6037  2824 lineto
  6029  2801 lineto
  6014  2786 lineto
  5998  2778 lineto
  5952  2940 moveto
  6029  2940 lineto
  5952  2932 moveto
  5991  2932 lineto
  6029  2940 lineto
  6927  2940 moveto
  6904  2932 lineto
  6888  2909 lineto
  6881  2870 lineto
  6881  2847 lineto
  6888  2809 lineto
  6904  2786 lineto
  6927  2778 lineto
  6942  2778 lineto
  6965  2786 lineto
  6981  2809 lineto
  6988  2847 lineto
  6988  2870 lineto
  6981  2909 lineto
  6965  2932 lineto
  6942  2940 lineto
  6927  2940 lineto
  6927  2940 moveto
  6912  2932 lineto
  6904  2924 lineto
  6896  2909 lineto
  6888  2870 lineto
  6888  2847 lineto
  6896  2809 lineto
  6904  2793 lineto
  6912  2786 lineto
  6927  2778 lineto
  6942  2778 moveto
  6958  2786 lineto
  6965  2793 lineto
  6973  2809 lineto
  6981  2847 lineto
  6981  2870 lineto
  6973  2909 lineto
  6965  2924 lineto
  6958  2932 lineto
  6942  2940 lineto
  7050  2793 moveto
  7042  2786 lineto
  7050  2778 lineto
  7058  2786 lineto
  7050  2793 lineto
  7158  2940 moveto
  7135  2932 lineto
  7119  2909 lineto
  7112  2870 lineto
  7112  2847 lineto
  7119  2809 lineto
  7135  2786 lineto
  7158  2778 lineto
  7173  2778 lineto
  7196  2786 lineto
  7212  2809 lineto
  7219  2847 lineto
  7219  2870 lineto
  7212  2909 lineto
  7196  2932 lineto
  7173  2940 lineto
  7158  2940 lineto
  7158  2940 moveto
  7142  2932 lineto
  7135  2924 lineto
  7127  2909 lineto
  7119  2870 lineto
  7119  2847 lineto
  7127  2809 lineto
  7135  2793 lineto
  7142  2786 lineto
  7158  2778 lineto
  7173  2778 moveto
  7189  2786 lineto
  7196  2793 lineto
  7204  2809 lineto
  7212  2847 lineto
  7212  2870 lineto
  7204  2909 lineto
  7196  2924 lineto
  7189  2932 lineto
  7173  2940 lineto
  7273  2909 moveto
  7281  2901 lineto
  7273  2893 lineto
  7266  2901 lineto
  7266  2909 lineto
  7273  2924 lineto
  7281  2932 lineto
  7304  2940 lineto
  7335  2940 lineto
  7358  2932 lineto
  7366  2924 lineto
  7373  2909 lineto
  7373  2893 lineto
  7366  2878 lineto
  7343  2863 lineto
  7304  2847 lineto
  7289  2840 lineto
  7273  2824 lineto
  7266  2801 lineto
  7266  2778 lineto
  7335  2940 moveto
  7350  2932 lineto
  7358  2924 lineto
  7366  2909 lineto
  7366  2893 lineto
  7358  2878 lineto
  7335  2863 lineto
  7304  2847 lineto
  7266  2793 moveto
 stroke
     9 setlinewidth
  7266  2793 moveto
  7273  2801 lineto
  7289  2801 lineto
  7327  2786 lineto
  7350  2786 lineto
  7366  2793 lineto
  7373  2801 lineto
  7289  2801 moveto
  7327  2778 lineto
  7358  2778 lineto
  7366  2786 lineto
  7373  2801 lineto
  7373  2817 lineto
  1600  7199 moveto
  1600  7384 lineto
  1880  7322 moveto
  1880  7384 lineto
  2160  7322 moveto
  2160  7384 lineto
  2440  7322 moveto
  2440  7384 lineto
  2720  7322 moveto
  2720  7384 lineto
  3000  7199 moveto
  3000  7384 lineto
  3280  7322 moveto
  3280  7384 lineto
  3560  7322 moveto
  3560  7384 lineto
  3840  7322 moveto
  3840  7384 lineto
  4119  7322 moveto
  4119  7384 lineto
  4399  7199 moveto
  4399  7384 lineto
  4679  7322 moveto
  4679  7384 lineto
  4959  7322 moveto
  4959  7384 lineto
  5239  7322 moveto
  5239  7384 lineto
  5519  7322 moveto
  5519  7384 lineto
  5799  7199 moveto
  5799  7384 lineto
  6079  7322 moveto
  6079  7384 lineto
  6359  7322 moveto
  6359  7384 lineto
  6639  7322 moveto
  6639  7384 lineto
  6919  7322 moveto
  6919  7384 lineto
  7199  7199 moveto
  7199  7384 lineto
  1600  3077 moveto
  1661  3077 lineto
  1600  3171 moveto
  1661  3171 lineto
  1600  3251 moveto
  1661  3251 lineto
  1600  3321 moveto
  1661  3321 lineto
  1600  3382 moveto
  1661  3382 lineto
  1600  3436 moveto
  1784  3436 lineto
  1600  3796 moveto
  1661  3796 lineto
  1600  4007 moveto
  1661  4007 lineto
  1600  4156 moveto
  1661  4156 lineto
  1600  4272 moveto
  1661  4272 lineto
  1600  4367 moveto
  1661  4367 lineto
  1600  4447 moveto
  1661  4447 lineto
  1600  4516 moveto
  1661  4516 lineto
  1600  4578 moveto
  1661  4578 lineto
  1600  4632 moveto
  1784  4632 lineto
  1600  4992 moveto
  1661  4992 lineto
  1600  5203 moveto
  1661  5203 lineto
  1600  5352 moveto
  1661  5352 lineto
  1600  5468 moveto
  1661  5468 lineto
  1600  5563 moveto
  1661  5563 lineto
  1600  5643 moveto
  1661  5643 lineto
  1600  5712 moveto
  1661  5712 lineto
  1600  5773 moveto
  1661  5773 lineto
  1600  5828 moveto
  1784  5828 lineto
  1600  6188 moveto
  1661  6188 lineto
  1600  6399 moveto
  1661  6399 lineto
  1600  6548 moveto
  1661  6548 lineto
  1600  6664 moveto
  1661  6664 lineto
  1600  6758 moveto
  1661  6758 lineto
  1600  6839 moveto
  1661  6839 lineto
  1600  6908 moveto
  1661  6908 lineto
  1600  6969 moveto
  1661  6969 lineto
  1600  7024 moveto
  1784  7024 lineto
  1600  7384 moveto
  1661  7384 lineto
   723  3490 moveto
   738  3498 lineto
   761  3521 lineto
   761  3359 lineto
   754  3513 moveto
   754  3359 lineto
   723  3359 moveto
   792  3359 lineto
   900  3521 moveto
   877  3513 lineto
   861  3490 lineto
   854  3451 lineto
   854  3428 lineto
   861  3390 lineto
   877  3367 lineto
   900  3359 lineto
   915  3359 lineto
   938  3367 lineto
   954  3390 lineto
   961  3428 lineto
   961  3451 lineto
   954  3490 lineto
   938  3513 lineto
   915  3521 lineto
   900  3521 lineto
   900  3521 moveto
   884  3513 lineto
 stroke
     9 setlinewidth
   884  3513 moveto
   877  3505 lineto
   869  3490 lineto
   861  3451 lineto
   861  3428 lineto
   869  3390 lineto
   877  3374 lineto
   884  3367 lineto
   900  3359 lineto
   915  3359 moveto
   931  3367 lineto
   938  3374 lineto
   946  3390 lineto
   954  3428 lineto
   954  3451 lineto
   946  3490 lineto
   938  3505 lineto
   931  3513 lineto
   915  3521 lineto
  1015  3521 moveto
  1154  3521 lineto
  1216  3582 moveto
  1223  3575 lineto
  1216  3567 lineto
  1208  3575 lineto
  1208  3582 lineto
  1216  3598 lineto
  1223  3605 lineto
  1246  3613 lineto
  1277  3613 lineto
  1300  3605 lineto
  1308  3590 lineto
  1308  3567 lineto
  1300  3551 lineto
  1277  3544 lineto
  1254  3544 lineto
  1277  3613 moveto
  1293  3605 lineto
  1300  3590 lineto
  1300  3567 lineto
  1293  3551 lineto
  1277  3544 lineto
  1277  3544 moveto
  1293  3536 lineto
  1308  3521 lineto
  1316  3505 lineto
  1316  3482 lineto
  1308  3467 lineto
  1300  3459 lineto
  1277  3451 lineto
  1246  3451 lineto
  1223  3459 lineto
  1216  3467 lineto
  1208  3482 lineto
  1208  3490 lineto
  1216  3498 lineto
  1223  3490 lineto
  1216  3482 lineto
  1300  3528 moveto
  1308  3505 lineto
  1308  3482 lineto
  1300  3467 lineto
  1293  3459 lineto
  1277  3451 lineto
   723  4686 moveto
   738  4694 lineto
   761  4717 lineto
   761  4555 lineto
   754  4709 moveto
   754  4555 lineto
   723  4555 moveto
   792  4555 lineto
   900  4717 moveto
   877  4709 lineto
   861  4686 lineto
   854  4647 lineto
   854  4624 lineto
   861  4586 lineto
   877  4563 lineto
   900  4555 lineto
   915  4555 lineto
   938  4563 lineto
   954  4586 lineto
   961  4624 lineto
   961  4647 lineto
   954  4686 lineto
   938  4709 lineto
   915  4717 lineto
   900  4717 lineto
   900  4717 moveto
   884  4709 lineto
   877  4701 lineto
   869  4686 lineto
   861  4647 lineto
   861  4624 lineto
   869  4586 lineto
   877  4570 lineto
   884  4563 lineto
   900  4555 lineto
   915  4555 moveto
   931  4563 lineto
   938  4570 lineto
   946  4586 lineto
   954  4624 lineto
   954  4647 lineto
   946  4686 lineto
   938  4701 lineto
   931  4709 lineto
   915  4717 lineto
  1015  4717 moveto
  1154  4717 lineto
  1216  4778 moveto
  1223  4771 lineto
  1216  4763 lineto
  1208  4771 lineto
  1208  4778 lineto
  1216  4794 lineto
  1223  4801 lineto
  1246  4809 lineto
  1277  4809 lineto
  1300  4801 lineto
  1308  4794 lineto
  1316  4778 lineto
  1316  4763 lineto
  1308  4747 lineto
  1285  4732 lineto
  1246  4717 lineto
  1231  4709 lineto
  1216  4694 lineto
  1208  4670 lineto
  1208  4647 lineto
  1277  4809 moveto
  1293  4801 lineto
  1300  4794 lineto
  1308  4778 lineto
  1308  4763 lineto
  1300  4747 lineto
  1277  4732 lineto
  1246  4717 lineto
  1208  4663 moveto
  1216  4670 lineto
  1231  4670 lineto
  1269  4655 lineto
  1293  4655 lineto
  1308  4663 lineto
  1316  4670 lineto
  1231  4670 moveto
  1269  4647 lineto
  1300  4647 lineto
  1308  4655 lineto
 stroke
     9 setlinewidth
  1308  4655 moveto
  1316  4670 lineto
  1316  4686 lineto
   723  5882 moveto
   738  5890 lineto
   761  5913 lineto
   761  5751 lineto
   754  5905 moveto
   754  5751 lineto
   723  5751 moveto
   792  5751 lineto
   900  5913 moveto
   877  5905 lineto
   861  5882 lineto
   854  5843 lineto
   854  5820 lineto
   861  5782 lineto
   877  5759 lineto
   900  5751 lineto
   915  5751 lineto
   938  5759 lineto
   954  5782 lineto
   961  5820 lineto
   961  5843 lineto
   954  5882 lineto
   938  5905 lineto
   915  5913 lineto
   900  5913 lineto
   900  5913 moveto
   884  5905 lineto
   877  5897 lineto
   869  5882 lineto
   861  5843 lineto
   861  5820 lineto
   869  5782 lineto
   877  5766 lineto
   884  5759 lineto
   900  5751 lineto
   915  5751 moveto
   931  5759 lineto
   938  5766 lineto
   946  5782 lineto
   954  5820 lineto
   954  5843 lineto
   946  5882 lineto
   938  5897 lineto
   931  5905 lineto
   915  5913 lineto
  1015  5913 moveto
  1154  5913 lineto
  1231  5974 moveto
  1246  5982 lineto
  1269  6005 lineto
  1269  5843 lineto
  1262  5997 moveto
  1262  5843 lineto
  1231  5843 moveto
  1300  5843 lineto
   889  7078 moveto
   904  7086 lineto
   927  7109 lineto
   927  6947 lineto
   920  7101 moveto
   920  6947 lineto
   889  6947 moveto
   958  6947 lineto
  1066  7109 moveto
  1043  7101 lineto
  1027  7078 lineto
  1020  7039 lineto
  1020  7016 lineto
  1027  6978 lineto
  1043  6955 lineto
  1066  6947 lineto
  1081  6947 lineto
  1104  6955 lineto
  1120  6978 lineto
  1127  7016 lineto
  1127  7039 lineto
  1120  7078 lineto
  1104  7101 lineto
  1081  7109 lineto
  1066  7109 lineto
  1066  7109 moveto
  1050  7101 lineto
  1043  7093 lineto
  1035  7078 lineto
  1027  7039 lineto
  1027  7016 lineto
  1035  6978 lineto
  1043  6962 lineto
  1050  6955 lineto
  1066  6947 lineto
  1081  6947 moveto
  1097  6955 lineto
  1104  6962 lineto
  1112  6978 lineto
  1120  7016 lineto
  1120  7039 lineto
  1112  7078 lineto
  1104  7093 lineto
  1097  7101 lineto
  1081  7109 lineto
  1220  7201 moveto
  1197  7193 lineto
  1181  7170 lineto
  1174  7132 lineto
  1174  7109 lineto
  1181  7070 lineto
  1197  7047 lineto
  1220  7039 lineto
  1235  7039 lineto
  1258  7047 lineto
  1274  7070 lineto
  1281  7109 lineto
  1281  7132 lineto
  1274  7170 lineto
  1258  7193 lineto
  1235  7201 lineto
  1220  7201 lineto
  1220  7201 moveto
  1204  7193 lineto
  1197  7186 lineto
  1189  7170 lineto
  1181  7132 lineto
  1181  7109 lineto
  1189  7070 lineto
  1197  7055 lineto
  1204  7047 lineto
  1220  7039 lineto
  1235  7039 moveto
  1251  7047 lineto
  1258  7055 lineto
  1266  7070 lineto
  1274  7109 lineto
  1274  7132 lineto
  1266  7170 lineto
  1258  7186 lineto
  1251  7193 lineto
  1235  7201 lineto
  7138  3077 moveto
  7199  3077 lineto
  7138  3171 moveto
  7199  3171 lineto
  7138  3251 moveto
  7199  3251 lineto
  7138  3321 moveto
  7199  3321 lineto
  7138  3382 moveto
  7199  3382 lineto
 stroke
     9 setlinewidth
  7015  3436 moveto
  7199  3436 lineto
  7138  3796 moveto
  7199  3796 lineto
  7138  4007 moveto
  7199  4007 lineto
  7138  4156 moveto
  7199  4156 lineto
  7138  4272 moveto
  7199  4272 lineto
  7138  4367 moveto
  7199  4367 lineto
  7138  4447 moveto
  7199  4447 lineto
  7138  4516 moveto
  7199  4516 lineto
  7138  4578 moveto
  7199  4578 lineto
  7015  4632 moveto
  7199  4632 lineto
  7138  4992 moveto
  7199  4992 lineto
  7138  5203 moveto
  7199  5203 lineto
  7138  5352 moveto
  7199  5352 lineto
  7138  5468 moveto
  7199  5468 lineto
  7138  5563 moveto
  7199  5563 lineto
  7138  5643 moveto
  7199  5643 lineto
  7138  5712 moveto
  7199  5712 lineto
  7138  5773 moveto
  7199  5773 lineto
  7015  5828 moveto
  7199  5828 lineto
  7138  6188 moveto
  7199  6188 lineto
  7138  6399 moveto
  7199  6399 lineto
  7138  6548 moveto
  7199  6548 lineto
  7138  6664 moveto
  7199  6664 lineto
  7138  6758 moveto
  7199  6758 lineto
  7138  6839 moveto
  7199  6839 lineto
  7138  6908 moveto
  7199  6908 lineto
  7138  6969 moveto
  7199  6969 lineto
  7015  7024 moveto
  7199  7024 lineto
  7138  7384 moveto
  7199  7384 lineto
  1600  6286 moveto
  2008  6183 lineto
  2417  6362 lineto
  2825  6530 lineto
  3233  6666 lineto
  3642  6769 lineto
  4050  6843 lineto
  4458  6893 lineto
  4867  6926 lineto
  5275  6945 lineto
  5684  6952 lineto
  7199  6887 lineto
  1559  3840 moveto
  1641  3922 lineto
  1559  3922 moveto
  1641  3840 lineto
  2376  3856 moveto
  2458  3938 lineto
  2376  3938 moveto
  2458  3856 lineto
  3192  3833 moveto
  3274  3915 lineto
  3192  3915 moveto
  3274  3833 lineto
  4009  3782 moveto
  4091  3864 lineto
  4009  3864 moveto
  4091  3782 lineto
  4826  3716 moveto
  4908  3798 lineto
  4826  3798 moveto
  4908  3716 lineto
  5643  3644 moveto
  5725  3726 lineto
  5643  3726 moveto
  5725  3644 lineto
  1600  3881 moveto
  1733  3884 lineto
  1867  3886 moveto
  2000  3889 lineto
  2133  3891 moveto
  2266  3894 lineto
  2400  3897 moveto
  2417  3897 lineto
  2533  3894 lineto
  2666  3890 moveto
  2800  3886 lineto
  2933  3882 moveto
  3066  3879 lineto
  3199  3875 moveto
  3233  3874 lineto
  3332  3868 lineto
  3465  3859 moveto
  3599  3851 lineto
  3732  3843 moveto
  3865  3835 lineto
  3998  3826 moveto
  4050  3823 lineto
  4131  3816 lineto
  4264  3806 moveto
  4396  3795 lineto
  4529  3784 moveto
  4662  3774 lineto
  4795  3763 moveto
  4867  3757 lineto
  4928  3752 lineto
  5061  3740 moveto
  5194  3728 lineto
  5326  3717 moveto
  5459  3705 lineto
  5592  3693 moveto
  5684  3685 lineto
  5725  3682 lineto
  5858  3671 moveto
  5991  3661 lineto
  6123  3650 moveto
  6256  3640 lineto
  6389  3629 moveto
  6522  3619 lineto
  6655  3608 moveto
  6788  3598 lineto
  6921  3587 moveto
  7054  3577 lineto
  7187  3566 moveto
  7199  3565 lineto
  1600  4463 moveto
  1641  4504 lineto
  1600  4545 lineto
  1559  4504 lineto
  1600  4463 lineto
  2173  5399 moveto
  2214  5440 lineto
 stroke
     9 setlinewidth
  2214  5440 moveto
  2173  5481 lineto
  2132  5440 lineto
  2173  5399 lineto
  2745  5964 moveto
  2786  6005 lineto
  2745  6046 lineto
  2704  6005 lineto
  2745  5964 lineto
  3318  6303 moveto
  3359  6344 lineto
  3318  6385 lineto
  3277  6344 lineto
  3318  6303 lineto
  3891  6512 moveto
  3932  6553 lineto
  3891  6594 lineto
  3850  6553 lineto
  3891  6512 lineto
  1600  4504 moveto
  2173  5440 lineto
  2745  6005 lineto
  3318  6344 lineto
  3891  6553 lineto
  7199  6820 lineto
  1600  3390 moveto
  1641  3431 lineto
  1600  3472 lineto
  1559  3431 lineto
  1600  3390 lineto
  2337  3417 moveto
  2378  3458 lineto
  2337  3499 lineto
  2296  3458 lineto
  2337  3417 lineto
  3075  3409 moveto
  3116  3450 lineto
  3075  3491 lineto
  3034  3450 lineto
  3075  3409 lineto
  3812  3375 moveto
  3853  3416 lineto
  3812  3457 lineto
  3771  3416 lineto
  3812  3375 lineto
  4549  3326 moveto
  4590  3367 lineto
  4549  3408 lineto
  4508  3367 lineto
  4549  3326 lineto
  5287  3270 moveto
  5328  3311 lineto
  5287  3352 lineto
  5246  3311 lineto
  5287  3270 lineto
  1600  3431 moveto
  1733  3436 lineto
  1866  3441 moveto
  2000  3446 lineto
  2133  3451 moveto
  2266  3455 lineto
  2399  3457 moveto
  2533  3456 lineto
  2666  3454 moveto
  2799  3453 lineto
  2933  3452 moveto
  3066  3450 lineto
  3199  3444 moveto
  3332  3438 lineto
  3465  3432 moveto
  3599  3426 lineto
  3732  3420 moveto
  3812  3416 lineto
  3865  3412 lineto
  3998  3404 moveto
  4131  3395 lineto
  4264  3386 moveto
  4397  3377 lineto
  4530  3368 moveto
  4549  3367 lineto
  4663  3358 lineto
  4796  3348 moveto
  4929  3338 lineto
  5062  3328 moveto
  5195  3318 lineto
  5328  3308 moveto
  5461  3298 lineto
  5594  3288 moveto
  5727  3279 lineto
  5860  3269 moveto
  5992  3259 lineto
  6125  3249 moveto
  6258  3239 lineto
  6391  3230 moveto
  6524  3220 lineto
  6657  3210 moveto
  6790  3200 lineto
  6923  3190 moveto
  7056  3181 lineto
  7189  3171 moveto
  7199  3170 lineto
  4333  2510 moveto
  4350  2526 lineto
  4374  2535 lineto
  4366  2543 lineto
  4350  2535 lineto
  4333  2510 lineto
  4325  2485 lineto
  4325  2461 lineto
  4333  2436 lineto
  4342  2428 lineto
  4358  2428 lineto
  4374  2436 lineto
  4391  2461 lineto
  4399  2485 lineto
  4325  2461 moveto
  4333  2444 lineto
  4342  2436 lineto
  4358  2436 lineto
  4374  2444 lineto
  4391  2461 lineto
  4391  2485 moveto
  4391  2461 lineto
  4399  2436 lineto
  4407  2428 lineto
  4424  2428 lineto
  4440  2436 lineto
  4456  2461 lineto
  4465  2485 lineto
  4465  2510 lineto
  4456  2535 lineto
  4448  2543 lineto
  4440  2535 lineto
  4456  2526 lineto
  4465  2510 lineto
  4391  2461 moveto
  4399  2444 lineto
  4407  2436 lineto
  4424  2436 lineto
  4440  2444 lineto
  4456  2461 lineto
   500  4860 moveto
   500  4999 lineto
   407  5068 moveto
   569  5068 lineto
   407  5076 moveto
   569  5076 lineto
   407  5045 moveto
   407  5161 lineto
   454  5161 lineto
 stroke
     9 setlinewidth
   454  5161 moveto
   407  5153 lineto
   569  5045 moveto
   569  5099 lineto
   595  5199 moveto
   595  5261 lineto
   584  5261 lineto
   574  5256 lineto
   569  5250 lineto
   564  5240 lineto
   564  5225 lineto
   569  5209 lineto
   579  5199 lineto
   595  5194 lineto
   605  5194 lineto
   620  5199 lineto
   631  5209 lineto
   636  5225 lineto
   636  5235 lineto
   631  5250 lineto
   620  5261 lineto
   595  5256 moveto
   579  5256 lineto
   569  5250 lineto
   564  5225 moveto
   569  5215 lineto
   579  5204 lineto
   595  5199 lineto
   605  5199 lineto
   620  5204 lineto
   631  5215 lineto
   636  5225 lineto
   533  5327 moveto
   538  5322 lineto
   543  5327 lineto
   538  5333 lineto
   533  5333 lineto
   528  5327 lineto
   528  5317 lineto
   533  5307 lineto
   543  5302 lineto
   636  5302 lineto
   528  5317 moveto
   533  5312 lineto
   543  5307 lineto
   636  5307 lineto
   564  5286 moveto
   564  5327 lineto
   636  5286 moveto
   636  5322 lineto
   533  5394 moveto
   538  5389 lineto
   543  5394 lineto
   538  5399 lineto
   533  5399 lineto
   528  5394 lineto
   528  5384 lineto
   533  5374 lineto
   543  5369 lineto
   636  5369 lineto
   528  5384 moveto
   533  5379 lineto
   543  5374 lineto
   636  5374 lineto
   564  5353 moveto
   564  5394 lineto
   636  5353 moveto
   636  5389 lineto
   379  5446 moveto
   487  5446 lineto
   379  5451 moveto
   487  5451 lineto
   394  5451 moveto
   384  5461 lineto
   379  5471 lineto
   379  5481 lineto
   384  5497 lineto
   394  5507 lineto
   410  5512 lineto
   420  5512 lineto
   436  5507 lineto
   446  5497 lineto
   451  5481 lineto
   451  5471 lineto
   446  5461 lineto
   436  5451 lineto
   379  5481 moveto
   384  5492 lineto
   394  5502 lineto
   410  5507 lineto
   420  5507 lineto
   436  5502 lineto
   446  5492 lineto
   451  5481 lineto
   379  5430 moveto
   379  5451 lineto
   487  5430 moveto
   487  5466 lineto
   343  5553 moveto
   451  5553 lineto
   343  5558 moveto
   451  5558 lineto
   394  5558 moveto
   384  5569 lineto
   379  5584 lineto
   379  5594 lineto
   384  5610 lineto
   394  5615 lineto
   451  5615 lineto
   379  5594 moveto
   384  5605 lineto
   394  5610 lineto
   451  5610 lineto
   343  5538 moveto
   343  5558 lineto
   451  5538 moveto
   451  5574 lineto
   451  5594 moveto
   451  5630 lineto
   377  5725 moveto
   392  5710 lineto
   415  5694 lineto
   446  5679 lineto
   484  5671 lineto
   515  5671 lineto
   554  5679 lineto
   584  5694 lineto
   607  5710 lineto
   623  5725 lineto
   392  5710 moveto
   423  5694 lineto
   446  5687 lineto
   484  5679 lineto
   515  5679 lineto
   554  5687 lineto
   577  5694 lineto
   607  5710 lineto
   461  5864 moveto
   623  5864 lineto
   461  5872 moveto
   623  5872 lineto
   484  5864 moveto
   469  5848 lineto
   461  5833 lineto
   461  5818 lineto
   469  5795 lineto
   484  5779 lineto
   507  5771 lineto
   523  5771 lineto
   546  5779 lineto
 stroke
     9 setlinewidth
   546  5779 moveto
   561  5795 lineto
   569  5818 lineto
   569  5833 lineto
   561  5848 lineto
   546  5864 lineto
   461  5818 moveto
   469  5802 lineto
   484  5787 lineto
   507  5779 lineto
   523  5779 lineto
   546  5787 lineto
   561  5802 lineto
   569  5818 lineto
   623  5841 moveto
   623  5895 lineto
   569  5941 moveto
   561  5933 lineto
   554  5941 lineto
   561  5949 lineto
   577  5949 lineto
   592  5941 lineto
   600  5933 lineto
   492  6010 moveto
   477  6026 lineto
   469  6049 lineto
   461  6041 lineto
   469  6026 lineto
   492  6010 lineto
   515  6002 lineto
   538  6002 lineto
   561  6010 lineto
   569  6018 lineto
   569  6033 lineto
   561  6049 lineto
   538  6064 lineto
   515  6072 lineto
   538  6002 moveto
   554  6010 lineto
   561  6018 lineto
   561  6033 lineto
   554  6049 lineto
   538  6064 lineto
   515  6064 moveto
   538  6064 lineto
   561  6072 lineto
   569  6079 lineto
   569  6095 lineto
   561  6110 lineto
   538  6126 lineto
   515  6133 lineto
   492  6133 lineto
   469  6126 lineto
   461  6118 lineto
   469  6110 lineto
   477  6126 lineto
   492  6133 lineto
   538  6064 moveto
   554  6072 lineto
   561  6079 lineto
   561  6095 lineto
   554  6110 lineto
   538  6126 lineto
   377  6180 moveto
   392  6195 lineto
   415  6210 lineto
   446  6226 lineto
   484  6233 lineto
   515  6233 lineto
   554  6226 lineto
   584  6210 lineto
   607  6195 lineto
   623  6180 lineto
   392  6195 moveto
   423  6210 lineto
   446  6218 lineto
   484  6226 lineto
   515  6226 lineto
   554  6218 lineto
   577  6210 lineto
   607  6195 lineto
  4000  6153 moveto
  4000  4307 lineto
  4000  4307 moveto
  6768  4307 lineto
  6768  4307 moveto
  6768  6153 lineto
  6768  6153 moveto
  4000  6153 lineto
  4221  6153 moveto
  4221  4307 lineto
  4000  4307 moveto
  4000  4492 lineto
  4110  4307 moveto
  4110  4369 lineto
  4221  4307 moveto
  4221  4369 lineto
  4332  4307 moveto
  4332  4369 lineto
  4443  4307 moveto
  4443  4369 lineto
  4553  4307 moveto
  4553  4492 lineto
  4664  4307 moveto
  4664  4369 lineto
  4775  4307 moveto
  4775  4369 lineto
  4886  4307 moveto
  4886  4369 lineto
  4996  4307 moveto
  4996  4369 lineto
  5107  4307 moveto
  5107  4492 lineto
  5218  4307 moveto
  5218  4369 lineto
  5329  4307 moveto
  5329  4369 lineto
  5439  4307 moveto
  5439  4369 lineto
  5550  4307 moveto
  5550  4369 lineto
  5661  4307 moveto
  5661  4492 lineto
  5772  4307 moveto
  5772  4369 lineto
  5882  4307 moveto
  5882  4369 lineto
  5993  4307 moveto
  5993  4369 lineto
  6104  4307 moveto
  6104  4369 lineto
  6215  4307 moveto
  6215  4492 lineto
  6325  4307 moveto
  6325  4369 lineto
  6436  4307 moveto
  6436  4369 lineto
  6547  4307 moveto
  6547  4369 lineto
  6658  4307 moveto
  6658  4369 lineto
  6768  4307 moveto
  6768  4492 lineto
  3977  4171 moveto
  3954  4163 lineto
  3938  4140 lineto
  3931  4101 lineto
  3931  4078 lineto
  3938  4040 lineto
  3954  4017 lineto
 stroke
     9 setlinewidth
  3954  4017 moveto
  3977  4009 lineto
  3992  4009 lineto
  4015  4017 lineto
  4031  4040 lineto
  4038  4078 lineto
  4038  4101 lineto
  4031  4140 lineto
  4015  4163 lineto
  3992  4171 lineto
  3977  4171 lineto
  3977  4171 moveto
  3962  4163 lineto
  3954  4155 lineto
  3946  4140 lineto
  3938  4101 lineto
  3938  4078 lineto
  3946  4040 lineto
  3954  4024 lineto
  3962  4017 lineto
  3977  4009 lineto
  3992  4009 moveto
  4008  4017 lineto
  4015  4024 lineto
  4023  4040 lineto
  4031  4078 lineto
  4031  4101 lineto
  4023  4140 lineto
  4015  4155 lineto
  4008  4163 lineto
  3992  4171 lineto
  4281  4171 moveto
  4258  4163 lineto
  4242  4140 lineto
  4235  4101 lineto
  4235  4078 lineto
  4242  4040 lineto
  4258  4017 lineto
  4281  4009 lineto
  4296  4009 lineto
  4319  4017 lineto
  4335  4040 lineto
  4342  4078 lineto
  4342  4101 lineto
  4335  4140 lineto
  4319  4163 lineto
  4296  4171 lineto
  4281  4171 lineto
  4281  4171 moveto
  4266  4163 lineto
  4258  4155 lineto
  4250  4140 lineto
  4242  4101 lineto
  4242  4078 lineto
  4250  4040 lineto
  4258  4024 lineto
  4266  4017 lineto
  4281  4009 lineto
  4296  4009 moveto
  4312  4017 lineto
  4319  4024 lineto
  4327  4040 lineto
  4335  4078 lineto
  4335  4101 lineto
  4327  4140 lineto
  4319  4155 lineto
  4312  4163 lineto
  4296  4171 lineto
  4404  4024 moveto
  4396  4017 lineto
  4404  4009 lineto
  4412  4017 lineto
  4404  4024 lineto
  4512  4171 moveto
  4489  4163 lineto
  4473  4140 lineto
  4466  4101 lineto
  4466  4078 lineto
  4473  4040 lineto
  4489  4017 lineto
  4512  4009 lineto
  4527  4009 lineto
  4550  4017 lineto
  4566  4040 lineto
  4573  4078 lineto
  4573  4101 lineto
  4566  4140 lineto
  4550  4163 lineto
  4527  4171 lineto
  4512  4171 lineto
  4512  4171 moveto
  4496  4163 lineto
  4489  4155 lineto
  4481  4140 lineto
  4473  4101 lineto
  4473  4078 lineto
  4481  4040 lineto
  4489  4024 lineto
  4496  4017 lineto
  4512  4009 lineto
  4527  4009 moveto
  4543  4017 lineto
  4550  4024 lineto
  4558  4040 lineto
  4566  4078 lineto
  4566  4101 lineto
  4558  4140 lineto
  4550  4155 lineto
  4543  4163 lineto
  4527  4171 lineto
  4635  4171 moveto
  4620  4094 lineto
  4620  4094 moveto
  4635  4109 lineto
  4658  4117 lineto
  4681  4117 lineto
  4704  4109 lineto
  4720  4094 lineto
  4727  4071 lineto
  4727  4055 lineto
  4720  4032 lineto
  4704  4017 lineto
  4681  4009 lineto
  4658  4009 lineto
  4635  4017 lineto
  4627  4024 lineto
  4620  4040 lineto
  4620  4048 lineto
  4627  4055 lineto
  4635  4048 lineto
  4627  4040 lineto
  4681  4117 moveto
  4697  4109 lineto
  4712  4094 lineto
  4720  4071 lineto
  4720  4055 lineto
  4712  4032 lineto
  4697  4017 lineto
  4681  4009 lineto
  4635  4171 moveto
  4712  4171 lineto
  4635  4163 moveto
  4674  4163 lineto
  4712  4171 lineto
  4918  4171 moveto
  4895  4163 lineto
  4879  4140 lineto
  4872  4101 lineto
  4872  4078 lineto
  4879  4040 lineto
 stroke
     9 setlinewidth
  4879  4040 moveto
  4895  4017 lineto
  4918  4009 lineto
  4933  4009 lineto
  4956  4017 lineto
  4972  4040 lineto
  4979  4078 lineto
  4979  4101 lineto
  4972  4140 lineto
  4956  4163 lineto
  4933  4171 lineto
  4918  4171 lineto
  4918  4171 moveto
  4903  4163 lineto
  4895  4155 lineto
  4887  4140 lineto
  4879  4101 lineto
  4879  4078 lineto
  4887  4040 lineto
  4895  4024 lineto
  4903  4017 lineto
  4918  4009 lineto
  4933  4009 moveto
  4949  4017 lineto
  4956  4024 lineto
  4964  4040 lineto
  4972  4078 lineto
  4972  4101 lineto
  4964  4140 lineto
  4956  4155 lineto
  4949  4163 lineto
  4933  4171 lineto
  5041  4024 moveto
  5033  4017 lineto
  5041  4009 lineto
  5049  4017 lineto
  5041  4024 lineto
  5126  4140 moveto
  5141  4148 lineto
  5164  4171 lineto
  5164  4009 lineto
  5157  4163 moveto
  5157  4009 lineto
  5126  4009 moveto
  5195  4009 lineto
  5389  4171 moveto
  5366  4163 lineto
  5350  4140 lineto
  5343  4101 lineto
  5343  4078 lineto
  5350  4040 lineto
  5366  4017 lineto
  5389  4009 lineto
  5404  4009 lineto
  5427  4017 lineto
  5443  4040 lineto
  5450  4078 lineto
  5450  4101 lineto
  5443  4140 lineto
  5427  4163 lineto
  5404  4171 lineto
  5389  4171 lineto
  5389  4171 moveto
  5374  4163 lineto
  5366  4155 lineto
  5358  4140 lineto
  5350  4101 lineto
  5350  4078 lineto
  5358  4040 lineto
  5366  4024 lineto
  5374  4017 lineto
  5389  4009 lineto
  5404  4009 moveto
  5420  4017 lineto
  5427  4024 lineto
  5435  4040 lineto
  5443  4078 lineto
  5443  4101 lineto
  5435  4140 lineto
  5427  4155 lineto
  5420  4163 lineto
  5404  4171 lineto
  5512  4024 moveto
  5504  4017 lineto
  5512  4009 lineto
  5520  4017 lineto
  5512  4024 lineto
  5597  4140 moveto
  5612  4148 lineto
  5635  4171 lineto
  5635  4009 lineto
  5628  4163 moveto
  5628  4009 lineto
  5597  4009 moveto
  5666  4009 lineto
  5743  4171 moveto
  5728  4094 lineto
  5728  4094 moveto
  5743  4109 lineto
  5766  4117 lineto
  5789  4117 lineto
  5812  4109 lineto
  5828  4094 lineto
  5835  4071 lineto
  5835  4055 lineto
  5828  4032 lineto
  5812  4017 lineto
  5789  4009 lineto
  5766  4009 lineto
  5743  4017 lineto
  5735  4024 lineto
  5728  4040 lineto
  5728  4048 lineto
  5735  4055 lineto
  5743  4048 lineto
  5735  4040 lineto
  5789  4117 moveto
  5805  4109 lineto
  5820  4094 lineto
  5828  4071 lineto
  5828  4055 lineto
  5820  4032 lineto
  5805  4017 lineto
  5789  4009 lineto
  5743  4171 moveto
  5820  4171 lineto
  5743  4163 moveto
  5782  4163 lineto
  5820  4171 lineto
  6025  4171 moveto
  6002  4163 lineto
  5986  4140 lineto
  5979  4101 lineto
  5979  4078 lineto
  5986  4040 lineto
  6002  4017 lineto
  6025  4009 lineto
  6040  4009 lineto
  6063  4017 lineto
  6079  4040 lineto
  6086  4078 lineto
  6086  4101 lineto
  6079  4140 lineto
  6063  4163 lineto
  6040  4171 lineto
  6025  4171 lineto
  6025  4171 moveto
  6010  4163 lineto
  6002  4155 lineto
  5994  4140 lineto
 stroke
     9 setlinewidth
  5994  4140 moveto
  5986  4101 lineto
  5986  4078 lineto
  5994  4040 lineto
  6002  4024 lineto
  6010  4017 lineto
  6025  4009 lineto
  6040  4009 moveto
  6056  4017 lineto
  6063  4024 lineto
  6071  4040 lineto
  6079  4078 lineto
  6079  4101 lineto
  6071  4140 lineto
  6063  4155 lineto
  6056  4163 lineto
  6040  4171 lineto
  6148  4024 moveto
  6140  4017 lineto
  6148  4009 lineto
  6156  4017 lineto
  6148  4024 lineto
  6217  4140 moveto
  6225  4132 lineto
  6217  4124 lineto
  6210  4132 lineto
  6210  4140 lineto
  6217  4155 lineto
  6225  4163 lineto
  6248  4171 lineto
  6279  4171 lineto
  6302  4163 lineto
  6310  4155 lineto
  6317  4140 lineto
  6317  4124 lineto
  6310  4109 lineto
  6287  4094 lineto
  6248  4078 lineto
  6233  4071 lineto
  6217  4055 lineto
  6210  4032 lineto
  6210  4009 lineto
  6279  4171 moveto
  6294  4163 lineto
  6302  4155 lineto
  6310  4140 lineto
  6310  4124 lineto
  6302  4109 lineto
  6279  4094 lineto
  6248  4078 lineto
  6210  4024 moveto
  6217  4032 lineto
  6233  4032 lineto
  6271  4017 lineto
  6294  4017 lineto
  6310  4024 lineto
  6317  4032 lineto
  6233  4032 moveto
  6271  4009 lineto
  6302  4009 lineto
  6310  4017 lineto
  6317  4032 lineto
  6317  4048 lineto
  6496  4171 moveto
  6473  4163 lineto
  6457  4140 lineto
  6450  4101 lineto
  6450  4078 lineto
  6457  4040 lineto
  6473  4017 lineto
  6496  4009 lineto
  6511  4009 lineto
  6534  4017 lineto
  6550  4040 lineto
  6557  4078 lineto
  6557  4101 lineto
  6550  4140 lineto
  6534  4163 lineto
  6511  4171 lineto
  6496  4171 lineto
  6496  4171 moveto
  6481  4163 lineto
  6473  4155 lineto
  6465  4140 lineto
  6457  4101 lineto
  6457  4078 lineto
  6465  4040 lineto
  6473  4024 lineto
  6481  4017 lineto
  6496  4009 lineto
  6511  4009 moveto
  6527  4017 lineto
  6534  4024 lineto
  6542  4040 lineto
  6550  4078 lineto
  6550  4101 lineto
  6542  4140 lineto
  6534  4155 lineto
  6527  4163 lineto
  6511  4171 lineto
  6619  4024 moveto
  6611  4017 lineto
  6619  4009 lineto
  6627  4017 lineto
  6619  4024 lineto
  6688  4140 moveto
  6696  4132 lineto
  6688  4124 lineto
  6681  4132 lineto
  6681  4140 lineto
  6688  4155 lineto
  6696  4163 lineto
  6719  4171 lineto
  6750  4171 lineto
  6773  4163 lineto
  6781  4155 lineto
  6788  4140 lineto
  6788  4124 lineto
  6781  4109 lineto
  6758  4094 lineto
  6719  4078 lineto
  6704  4071 lineto
  6688  4055 lineto
  6681  4032 lineto
  6681  4009 lineto
  6750  4171 moveto
  6765  4163 lineto
  6773  4155 lineto
  6781  4140 lineto
  6781  4124 lineto
  6773  4109 lineto
  6750  4094 lineto
  6719  4078 lineto
  6681  4024 moveto
  6688  4032 lineto
  6704  4032 lineto
  6742  4017 lineto
  6765  4017 lineto
  6781  4024 lineto
  6788  4032 lineto
  6704  4032 moveto
  6742  4009 lineto
  6773  4009 lineto
  6781  4017 lineto
  6788  4032 lineto
  6788  4048 lineto
  6850  4171 moveto
  6835  4094 lineto
  6835  4094 moveto
  6850  4109 lineto
 stroke
     9 setlinewidth
  6850  4109 moveto
  6873  4117 lineto
  6896  4117 lineto
  6919  4109 lineto
  6935  4094 lineto
  6942  4071 lineto
  6942  4055 lineto
  6935  4032 lineto
  6919  4017 lineto
  6896  4009 lineto
  6873  4009 lineto
  6850  4017 lineto
  6842  4024 lineto
  6835  4040 lineto
  6835  4048 lineto
  6842  4055 lineto
  6850  4048 lineto
  6842  4040 lineto
  6896  4117 moveto
  6912  4109 lineto
  6927  4094 lineto
  6935  4071 lineto
  6935  4055 lineto
  6927  4032 lineto
  6912  4017 lineto
  6896  4009 lineto
  6850  4171 moveto
  6927  4171 lineto
  6850  4163 moveto
  6889  4163 lineto
  6927  4171 lineto
  4000  5968 moveto
  4000  6153 lineto
  4110  6092 moveto
  4110  6153 lineto
  4221  6092 moveto
  4221  6153 lineto
  4332  6092 moveto
  4332  6153 lineto
  4443  6092 moveto
  4443  6153 lineto
  4553  5968 moveto
  4553  6153 lineto
  4664  6092 moveto
  4664  6153 lineto
  4775  6092 moveto
  4775  6153 lineto
  4886  6092 moveto
  4886  6153 lineto
  4996  6092 moveto
  4996  6153 lineto
  5107  5968 moveto
  5107  6153 lineto
  5218  6092 moveto
  5218  6153 lineto
  5329  6092 moveto
  5329  6153 lineto
  5439  6092 moveto
  5439  6153 lineto
  5550  6092 moveto
  5550  6153 lineto
  5661  5968 moveto
  5661  6153 lineto
  5772  6092 moveto
  5772  6153 lineto
  5882  6092 moveto
  5882  6153 lineto
  5993  6092 moveto
  5993  6153 lineto
  6104  6092 moveto
  6104  6153 lineto
  6215  5968 moveto
  6215  6153 lineto
  6325  6092 moveto
  6325  6153 lineto
  6436  6092 moveto
  6436  6153 lineto
  6547  6092 moveto
  6547  6153 lineto
  6658  6092 moveto
  6658  6153 lineto
  6768  5968 moveto
  6768  6153 lineto
  4000  4307 moveto
  4184  4307 lineto
  4000  4436 moveto
  4061  4436 lineto
  4000  4512 moveto
  4061  4512 lineto
  4000  4566 moveto
  4061  4566 lineto
  4000  4607 moveto
  4061  4607 lineto
  4000  4641 moveto
  4061  4641 lineto
  4000  4670 moveto
  4061  4670 lineto
  4000  4695 moveto
  4061  4695 lineto
  4000  4717 moveto
  4061  4717 lineto
  4000  4736 moveto
  4184  4736 lineto
  4000  4866 moveto
  4061  4866 lineto
  4000  4941 moveto
  4061  4941 lineto
  4000  4995 moveto
  4061  4995 lineto
  4000  5036 moveto
  4061  5036 lineto
  4000  5070 moveto
  4061  5070 lineto
  4000  5099 moveto
  4061  5099 lineto
  4000  5124 moveto
  4061  5124 lineto
  4000  5146 moveto
  4061  5146 lineto
  4000  5166 moveto
  4184  5166 lineto
  4000  5295 moveto
  4061  5295 lineto
  4000  5370 moveto
  4061  5370 lineto
  4000  5424 moveto
  4061  5424 lineto
  4000  5466 moveto
  4061  5466 lineto
  4000  5499 moveto
  4061  5499 lineto
  4000  5528 moveto
  4061  5528 lineto
  4000  5553 moveto
  4061  5553 lineto
  4000  5575 moveto
  4061  5575 lineto
  4000  5595 moveto
  4184  5595 lineto
  4000  5724 moveto
  4061  5724 lineto
  4000  5799 moveto
  4061  5799 lineto
  4000  5853 moveto
  4061  5853 lineto
  4000  5895 moveto
  4061  5895 lineto
  4000  5929 moveto
  4061  5929 lineto
  4000  5957 moveto
 stroke
     9 setlinewidth
  4000  5957 moveto
  4061  5957 lineto
  4000  5982 moveto
  4061  5982 lineto
  4000  6004 moveto
  4061  6004 lineto
  4000  6024 moveto
  4184  6024 lineto
  4000  6153 moveto
  4061  6153 lineto
  3123  4361 moveto
  3138  4369 lineto
  3161  4392 lineto
  3161  4230 lineto
  3154  4384 moveto
  3154  4230 lineto
  3123  4230 moveto
  3192  4230 lineto
  3300  4392 moveto
  3277  4384 lineto
  3261  4361 lineto
  3254  4322 lineto
  3254  4299 lineto
  3261  4261 lineto
  3277  4238 lineto
  3300  4230 lineto
  3315  4230 lineto
  3338  4238 lineto
  3354  4261 lineto
  3361  4299 lineto
  3361  4322 lineto
  3354  4361 lineto
  3338  4384 lineto
  3315  4392 lineto
  3300  4392 lineto
  3300  4392 moveto
  3284  4384 lineto
  3277  4376 lineto
  3269  4361 lineto
  3261  4322 lineto
  3261  4299 lineto
  3269  4261 lineto
  3277  4245 lineto
  3284  4238 lineto
  3300  4230 lineto
  3315  4230 moveto
  3331  4238 lineto
  3338  4245 lineto
  3346  4261 lineto
  3354  4299 lineto
  3354  4322 lineto
  3346  4361 lineto
  3338  4376 lineto
  3331  4384 lineto
  3315  4392 lineto
  3415  4392 moveto
  3554  4392 lineto
  3677  4469 moveto
  3677  4322 lineto
  3685  4484 moveto
  3685  4322 lineto
  3685  4484 moveto
  3600  4369 lineto
  3723  4369 lineto
  3654  4322 moveto
  3708  4322 lineto
  3123  4790 moveto
  3138  4798 lineto
  3161  4821 lineto
  3161  4659 lineto
  3154  4813 moveto
  3154  4659 lineto
  3123  4659 moveto
  3192  4659 lineto
  3300  4821 moveto
  3277  4813 lineto
  3261  4790 lineto
  3254  4751 lineto
  3254  4728 lineto
  3261  4690 lineto
  3277  4667 lineto
  3300  4659 lineto
  3315  4659 lineto
  3338  4667 lineto
  3354  4690 lineto
  3361  4728 lineto
  3361  4751 lineto
  3354  4790 lineto
  3338  4813 lineto
  3315  4821 lineto
  3300  4821 lineto
  3300  4821 moveto
  3284  4813 lineto
  3277  4805 lineto
  3269  4790 lineto
  3261  4751 lineto
  3261  4728 lineto
  3269  4690 lineto
  3277  4674 lineto
  3284  4667 lineto
  3300  4659 lineto
  3315  4659 moveto
  3331  4667 lineto
  3338  4674 lineto
  3346  4690 lineto
  3354  4728 lineto
  3354  4751 lineto
  3346  4790 lineto
  3338  4805 lineto
  3331  4813 lineto
  3315  4821 lineto
  3415  4821 moveto
  3554  4821 lineto
  3616  4882 moveto
  3623  4875 lineto
  3616  4867 lineto
  3608  4875 lineto
  3608  4882 lineto
  3616  4898 lineto
  3623  4905 lineto
  3646  4913 lineto
  3677  4913 lineto
  3700  4905 lineto
  3708  4890 lineto
  3708  4867 lineto
  3700  4851 lineto
  3677  4844 lineto
  3654  4844 lineto
  3677  4913 moveto
  3693  4905 lineto
  3700  4890 lineto
  3700  4867 lineto
  3693  4851 lineto
  3677  4844 lineto
  3677  4844 moveto
  3693  4836 lineto
  3708  4821 lineto
  3716  4805 lineto
  3716  4782 lineto
  3708  4767 lineto
  3700  4759 lineto
  3677  4751 lineto
  3646  4751 lineto
  3623  4759 lineto
  3616  4767 lineto
  3608  4782 lineto
  3608  4790 lineto
  3616  4798 lineto
  3623  4790 lineto
  3616  4782 lineto
 stroke
     9 setlinewidth
  3700  4828 moveto
  3708  4805 lineto
  3708  4782 lineto
  3700  4767 lineto
  3693  4759 lineto
  3677  4751 lineto
  3123  5220 moveto
  3138  5228 lineto
  3161  5251 lineto
  3161  5089 lineto
  3154  5243 moveto
  3154  5089 lineto
  3123  5089 moveto
  3192  5089 lineto
  3300  5251 moveto
  3277  5243 lineto
  3261  5220 lineto
  3254  5181 lineto
  3254  5158 lineto
  3261  5120 lineto
  3277  5097 lineto
  3300  5089 lineto
  3315  5089 lineto
  3338  5097 lineto
  3354  5120 lineto
  3361  5158 lineto
  3361  5181 lineto
  3354  5220 lineto
  3338  5243 lineto
  3315  5251 lineto
  3300  5251 lineto
  3300  5251 moveto
  3284  5243 lineto
  3277  5235 lineto
  3269  5220 lineto
  3261  5181 lineto
  3261  5158 lineto
  3269  5120 lineto
  3277  5104 lineto
  3284  5097 lineto
  3300  5089 lineto
  3315  5089 moveto
  3331  5097 lineto
  3338  5104 lineto
  3346  5120 lineto
  3354  5158 lineto
  3354  5181 lineto
  3346  5220 lineto
  3338  5235 lineto
  3331  5243 lineto
  3315  5251 lineto
  3415  5251 moveto
  3554  5251 lineto
  3616  5312 moveto
  3623  5305 lineto
  3616  5297 lineto
  3608  5305 lineto
  3608  5312 lineto
  3616  5328 lineto
  3623  5335 lineto
  3646  5343 lineto
  3677  5343 lineto
  3700  5335 lineto
  3708  5328 lineto
  3716  5312 lineto
  3716  5297 lineto
  3708  5281 lineto
  3685  5266 lineto
  3646  5251 lineto
  3631  5243 lineto
  3616  5228 lineto
  3608  5204 lineto
  3608  5181 lineto
  3677  5343 moveto
  3693  5335 lineto
  3700  5328 lineto
  3708  5312 lineto
  3708  5297 lineto
  3700  5281 lineto
  3677  5266 lineto
  3646  5251 lineto
  3608  5197 moveto
  3616  5204 lineto
  3631  5204 lineto
  3669  5189 lineto
  3693  5189 lineto
  3708  5197 lineto
  3716  5204 lineto
  3631  5204 moveto
  3669  5181 lineto
  3700  5181 lineto
  3708  5189 lineto
  3716  5204 lineto
  3716  5220 lineto
  3123  5649 moveto
  3138  5657 lineto
  3161  5680 lineto
  3161  5518 lineto
  3154  5672 moveto
  3154  5518 lineto
  3123  5518 moveto
  3192  5518 lineto
  3300  5680 moveto
  3277  5672 lineto
  3261  5649 lineto
  3254  5610 lineto
  3254  5587 lineto
  3261  5549 lineto
  3277  5526 lineto
  3300  5518 lineto
  3315  5518 lineto
  3338  5526 lineto
  3354  5549 lineto
  3361  5587 lineto
  3361  5610 lineto
  3354  5649 lineto
  3338  5672 lineto
  3315  5680 lineto
  3300  5680 lineto
  3300  5680 moveto
  3284  5672 lineto
  3277  5664 lineto
  3269  5649 lineto
  3261  5610 lineto
  3261  5587 lineto
  3269  5549 lineto
  3277  5533 lineto
  3284  5526 lineto
  3300  5518 lineto
  3315  5518 moveto
  3331  5526 lineto
  3338  5533 lineto
  3346  5549 lineto
  3354  5587 lineto
  3354  5610 lineto
  3346  5649 lineto
  3338  5664 lineto
  3331  5672 lineto
  3315  5680 lineto
  3415  5680 moveto
  3554  5680 lineto
  3631  5741 moveto
  3646  5749 lineto
  3669  5772 lineto
  3669  5610 lineto
  3662  5764 moveto
  3662  5610 lineto
  3631  5610 moveto
  3700  5610 lineto
  3289  6078 moveto
 stroke
     9 setlinewidth
  3289  6078 moveto
  3304  6086 lineto
  3327  6109 lineto
  3327  5947 lineto
  3320  6101 moveto
  3320  5947 lineto
  3289  5947 moveto
  3358  5947 lineto
  3466  6109 moveto
  3443  6101 lineto
  3427  6078 lineto
  3420  6039 lineto
  3420  6016 lineto
  3427  5978 lineto
  3443  5955 lineto
  3466  5947 lineto
  3481  5947 lineto
  3504  5955 lineto
  3520  5978 lineto
  3527  6016 lineto
  3527  6039 lineto
  3520  6078 lineto
  3504  6101 lineto
  3481  6109 lineto
  3466  6109 lineto
  3466  6109 moveto
  3450  6101 lineto
  3443  6093 lineto
  3435  6078 lineto
  3427  6039 lineto
  3427  6016 lineto
  3435  5978 lineto
  3443  5962 lineto
  3450  5955 lineto
  3466  5947 lineto
  3481  5947 moveto
  3497  5955 lineto
  3504  5962 lineto
  3512  5978 lineto
  3520  6016 lineto
  3520  6039 lineto
  3512  6078 lineto
  3504  6093 lineto
  3497  6101 lineto
  3481  6109 lineto
  3620  6201 moveto
  3597  6193 lineto
  3581  6170 lineto
  3574  6132 lineto
  3574  6109 lineto
  3581  6070 lineto
  3597  6047 lineto
  3620  6039 lineto
  3635  6039 lineto
  3658  6047 lineto
  3674  6070 lineto
  3681  6109 lineto
  3681  6132 lineto
  3674  6170 lineto
  3658  6193 lineto
  3635  6201 lineto
  3620  6201 lineto
  3620  6201 moveto
  3604  6193 lineto
  3597  6186 lineto
  3589  6170 lineto
  3581  6132 lineto
  3581  6109 lineto
  3589  6070 lineto
  3597  6055 lineto
  3604  6047 lineto
  3620  6039 lineto
  3635  6039 moveto
  3651  6047 lineto
  3658  6055 lineto
  3666  6070 lineto
  3674  6109 lineto
  3674  6132 lineto
  3666  6170 lineto
  3658  6186 lineto
  3651  6193 lineto
  3635  6201 lineto
  6584  4307 moveto
  6768  4307 lineto
  6707  4436 moveto
  6768  4436 lineto
  6707  4512 moveto
  6768  4512 lineto
  6707  4566 moveto
  6768  4566 lineto
  6707  4607 moveto
  6768  4607 lineto
  6707  4641 moveto
  6768  4641 lineto
  6707  4670 moveto
  6768  4670 lineto
  6707  4695 moveto
  6768  4695 lineto
  6707  4717 moveto
  6768  4717 lineto
  6584  4736 moveto
  6768  4736 lineto
  6707  4866 moveto
  6768  4866 lineto
  6707  4941 moveto
  6768  4941 lineto
  6707  4995 moveto
  6768  4995 lineto
  6707  5036 moveto
  6768  5036 lineto
  6707  5070 moveto
  6768  5070 lineto
  6707  5099 moveto
  6768  5099 lineto
  6707  5124 moveto
  6768  5124 lineto
  6707  5146 moveto
  6768  5146 lineto
  6584  5166 moveto
  6768  5166 lineto
  6707  5295 moveto
  6768  5295 lineto
  6707  5370 moveto
  6768  5370 lineto
  6707  5424 moveto
  6768  5424 lineto
  6707  5466 moveto
  6768  5466 lineto
  6707  5499 moveto
  6768  5499 lineto
  6707  5528 moveto
  6768  5528 lineto
  6707  5553 moveto
  6768  5553 lineto
  6707  5575 moveto
  6768  5575 lineto
  6584  5595 moveto
  6768  5595 lineto
  6707  5724 moveto
  6768  5724 lineto
  6707  5799 moveto
  6768  5799 lineto
  6707  5853 moveto
  6768  5853 lineto
  6707  5895 moveto
  6768  5895 lineto
  6707  5929 moveto
  6768  5929 lineto
  6707  5957 moveto
  6768  5957 lineto
 stroke
     9 setlinewidth
  6707  5982 moveto
  6768  5982 lineto
  6707  6004 moveto
  6768  6004 lineto
  6584  6024 moveto
  6768  6024 lineto
  6707  6153 moveto
  6768  6153 lineto
  5694  6153 moveto
  5694  4307 lineto
  3959  5718 moveto
  4041  5800 lineto
  3959  5800 moveto
  4041  5718 lineto
  3975  5681 moveto
  4057  5763 lineto
  3975  5763 moveto
  4057  5681 lineto
  3991  5745 moveto
  4073  5827 lineto
  3991  5827 moveto
  4073  5745 lineto
  4007  5806 moveto
  4089  5888 lineto
  4007  5888 moveto
  4089  5806 lineto
  4023  5854 moveto
  4105  5936 lineto
  4023  5936 moveto
  4105  5854 lineto
  4039  5891 moveto
  4121  5973 lineto
  4039  5973 moveto
  4121  5891 lineto
  4055  5918 moveto
  4137  6000 lineto
  4055  6000 moveto
  4137  5918 lineto
  4072  5936 moveto
  4154  6018 lineto
  4072  6018 moveto
  4154  5936 lineto
  4088  5948 moveto
  4170  6030 lineto
  4088  6030 moveto
  4170  5948 lineto
  4104  5954 moveto
  4186  6036 lineto
  4104  6036 moveto
  4186  5954 lineto
  4120  5957 moveto
  4202  6039 lineto
  4120  6039 moveto
  4202  5957 lineto
  4282  5895 moveto
  4364  5977 lineto
  4282  5977 moveto
  4364  5895 lineto
  4443  5800 moveto
  4525  5882 lineto
  4443  5882 moveto
  4525  5800 lineto
  4605  5716 moveto
  4687  5798 lineto
  4605  5798 moveto
  4687  5716 lineto
  4766  5644 moveto
  4848  5726 lineto
  4766  5726 moveto
  4848  5644 lineto
  4928  5583 moveto
  5010  5665 lineto
  4928  5665 moveto
  5010  5583 lineto
  5089  5529 moveto
  5171  5611 lineto
  5089  5611 moveto
  5171  5529 lineto
  5251  5482 moveto
  5333  5564 lineto
  5251  5564 moveto
  5333  5482 lineto
  5413  5440 moveto
  5495  5522 lineto
  5413  5522 moveto
  5495  5440 lineto
  5574  5402 moveto
  5656  5484 lineto
  5574  5484 moveto
  5656  5402 lineto
  5736  5367 moveto
  5818  5449 lineto
  5736  5449 moveto
  5818  5367 lineto
  5897  5335 moveto
  5979  5417 lineto
  5897  5417 moveto
  5979  5335 lineto
  6059  5306 moveto
  6141  5388 lineto
  6059  5388 moveto
  6141  5306 lineto
  6220  5279 moveto
  6302  5361 lineto
  6220  5361 moveto
  6302  5279 lineto
  6382  5253 moveto
  6464  5335 lineto
  6382  5335 moveto
  6464  5253 lineto
  6543  5229 moveto
  6625  5311 lineto
  6543  5311 moveto
  6625  5229 lineto
  6705  5207 moveto
  6787  5289 lineto
  6705  5289 moveto
  6787  5207 lineto
  4000  5759 moveto
  4016  5722 lineto
  4032  5786 lineto
  4048  5847 lineto
  4064  5895 lineto
  4080  5932 lineto
  4096  5959 lineto
  4113  5977 lineto
  4129  5989 lineto
  4145  5995 lineto
  4161  5998 lineto
  4323  5936 lineto
  4484  5841 lineto
  4646  5757 lineto
  4807  5685 lineto
  4969  5624 lineto
  5130  5570 lineto
  5292  5523 lineto
  5454  5481 lineto
  5615  5443 lineto
  5777  5408 lineto
  5938  5376 lineto
  6100  5347 lineto
  6261  5320 lineto
  6423  5294 lineto
  6584  5270 lineto
  6746  5248 lineto
  6768  5245 lineto
  3959  4855 moveto
  4041  4937 lineto
  3959  4937 moveto
  4041  4855 lineto
 stroke
     9 setlinewidth
  3991  4861 moveto
  4073  4943 lineto
  3991  4943 moveto
  4073  4861 lineto
  4023  4852 moveto
  4105  4934 lineto
  4023  4934 moveto
  4105  4852 lineto
  4055  4834 moveto
  4137  4916 lineto
  4055  4916 moveto
  4137  4834 lineto
  4088  4811 moveto
  4170  4893 lineto
  4088  4893 moveto
  4170  4811 lineto
  4120  4785 moveto
  4202  4867 lineto
  4120  4867 moveto
  4202  4785 lineto
  4282  4669 moveto
  4364  4751 lineto
  4282  4751 moveto
  4364  4669 lineto
  4443  4597 moveto
  4525  4679 lineto
  4443  4679 moveto
  4525  4597 lineto
  4605  4565 moveto
  4687  4647 lineto
  4605  4647 moveto
  4687  4565 lineto
  4766  4547 moveto
  4848  4629 lineto
  4766  4629 moveto
  4848  4547 lineto
  4928  4542 moveto
  5010  4624 lineto
  4928  4624 moveto
  5010  4542 lineto
  5089  4545 moveto
  5171  4627 lineto
  5089  4627 moveto
  5171  4545 lineto
  5251  4551 moveto
  5333  4633 lineto
  5251  4633 moveto
  5333  4551 lineto
  5413  4559 moveto
  5495  4641 lineto
  5413  4641 moveto
  5495  4559 lineto
  5574  4566 moveto
  5656  4648 lineto
  5574  4648 moveto
  5656  4566 lineto
  5736  4573 moveto
  5818  4655 lineto
  5736  4655 moveto
  5818  4573 lineto
  5897  4580 moveto
  5979  4662 lineto
  5897  4662 moveto
  5979  4580 lineto
  6059  4585 moveto
  6141  4667 lineto
  6059  4667 moveto
  6141  4585 lineto
  6220  4589 moveto
  6302  4671 lineto
  6220  4671 moveto
  6302  4589 lineto
  6382  4591 moveto
  6464  4673 lineto
  6382  4673 moveto
  6464  4591 lineto
  6543  4593 moveto
  6625  4675 lineto
  6543  4675 moveto
  6625  4593 lineto
  6705  4594 moveto
  6787  4676 lineto
  6705  4676 moveto
  6787  4594 lineto
  4000  4896 moveto
  4032  4902 lineto
  4064  4893 lineto
  4096  4875 lineto
  4120  4858 lineto
  4225  4780 moveto
  4323  4710 lineto
  4332  4706 lineto
  4453  4652 moveto
  4484  4638 lineto
  4582  4619 lineto
  4713  4598 moveto
  4807  4588 lineto
  4846  4587 lineto
  4979  4583 moveto
  5112  4586 lineto
  5246  4590 moveto
  5292  4592 lineto
  5379  4596 lineto
  5512  4603 moveto
  5615  4607 lineto
  5645  4608 lineto
  5778  4614 moveto
  5912  4620 lineto
  6045  4624 moveto
  6100  4626 lineto
  6178  4628 lineto
  6311  4631 moveto
  6423  4632 lineto
  6445  4632 lineto
  6578  4634 moveto
  6584  4634 lineto
  6711  4635 lineto
  4000  5079 moveto
  4041  5120 lineto
  4000  5161 lineto
  3959  5120 lineto
  4000  5079 lineto
  4022  5414 moveto
  4063  5455 lineto
  4022  5496 lineto
  3981  5455 lineto
  4022  5414 lineto
  4045  5617 moveto
  4086  5658 lineto
  4045  5699 lineto
  4004  5658 lineto
  4045  5617 lineto
  4067  5739 moveto
  4108  5780 lineto
  4067  5821 lineto
  4026  5780 lineto
  4067  5739 lineto
  4090  5814 moveto
  4131  5855 lineto
  4090  5896 lineto
  4049  5855 lineto
  4090  5814 lineto
  4226  5913 moveto
  4267  5954 lineto
  4226  5995 lineto
  4185  5954 lineto
  4226  5913 lineto
  4453  5810 moveto
  4494  5851 lineto
  4453  5892 lineto
 stroke
     9 setlinewidth
  4453  5892 moveto
  4412  5851 lineto
  4453  5810 lineto
  4679  5698 moveto
  4720  5739 lineto
  4679  5780 lineto
  4638  5739 lineto
  4679  5698 lineto
  4906  5606 moveto
  4947  5647 lineto
  4906  5688 lineto
  4865  5647 lineto
  4906  5606 lineto
  5132  5530 moveto
  5173  5571 lineto
  5132  5612 lineto
  5091  5571 lineto
  5132  5530 lineto
  5359  5466 moveto
  5400  5507 lineto
  5359  5548 lineto
  5318  5507 lineto
  5359  5466 lineto
  5585  5411 moveto
  5626  5452 lineto
  5585  5493 lineto
  5544  5452 lineto
  5585  5411 lineto
  5812  5362 moveto
  5853  5403 lineto
  5812  5444 lineto
  5771  5403 lineto
  5812  5362 lineto
  4000  5120 moveto
  4022  5455 lineto
  4045  5658 lineto
  4067  5780 lineto
  4090  5855 lineto
  4226  5954 lineto
  4453  5851 lineto
  4679  5739 lineto
  4906  5647 lineto
  5132  5571 lineto
  5359  5507 lineto
  5585  5452 lineto
  5812  5403 lineto
  4000  4694 moveto
  4041  4735 lineto
  4000  4776 lineto
  3959  4735 lineto
  4000  4694 lineto
  4029  4703 moveto
  4070  4744 lineto
  4029  4785 lineto
  3988  4744 lineto
  4029  4703 lineto
  4058  4700 moveto
  4099  4741 lineto
  4058  4782 lineto
  4017  4741 lineto
  4058  4700 lineto
  4087  4688 moveto
  4128  4729 lineto
  4087  4770 lineto
  4046  4729 lineto
  4087  4688 lineto
  4116  4671 moveto
  4157  4712 lineto
  4116  4753 lineto
  4075  4712 lineto
  4116  4671 lineto
  4145  4650 moveto
  4186  4691 lineto
  4145  4732 lineto
  4104  4691 lineto
  4145  4650 lineto
  4291  4553 moveto
  4332  4594 lineto
  4291  4635 lineto
  4250  4594 lineto
  4291  4553 lineto
  4583  4473 moveto
  4624  4514 lineto
  4583  4555 lineto
  4542  4514 lineto
  4583  4473 lineto
  4875  4473 moveto
  4916  4514 lineto
  4875  4555 lineto
  4834  4514 lineto
  4875  4473 lineto
  5166  4500 moveto
  5207  4541 lineto
  5166  4582 lineto
  5125  4541 lineto
  5166  4500 lineto
  5458  4531 moveto
  5499  4572 lineto
  5458  4613 lineto
  5417  4572 lineto
  5458  4531 lineto
  5750  4557 moveto
  5791  4598 lineto
  5750  4639 lineto
  5709  4598 lineto
  5750  4557 lineto
  6042  4576 moveto
  6083  4617 lineto
  6042  4658 lineto
  6001  4617 lineto
  6042  4576 lineto
  4000  4735 moveto
  4029  4744 lineto
  4058  4741 lineto
  4087  4729 lineto
  4116  4712 lineto
  4123  4707 lineto
  4231  4634 moveto
  4291  4594 lineto
  4349  4578 lineto
  4477  4543 moveto
  4583  4514 lineto
  4607  4514 lineto
  4740  4514 moveto
  4873  4514 lineto
  5006  4526 moveto
  5139  4538 lineto
  5272  4552 moveto
  5404  4566 lineto
  5537  4579 moveto
  5670  4591 lineto
  5802  4601 moveto
  5935  4610 lineto
 stroke
 copypage
 erasepage
%%%%%%%%%%%%%%%%%%%%%%%%% FIG. 7a
 initgraphics
 0.072 0.072 scale  %units are mils
     0 rotate
   250  1500 translate
 /vsml /Helvetica findfont  97 scalefont def
 /smal /Helvetica findfont 139 scalefont def
 /larg /Helvetica findfont 194 scalefont def
 /vlrg /Helvetica findfont 250 scalefont def
1
     9 setlinewidth
  1600  7384 moveto
  1600  3077 lineto
  1600  3077 moveto
  7199  3077 lineto
  7199  3077 moveto
  7199  7384 lineto
  7199  7384 moveto
  1600  7384 lineto
  1600  3077 moveto
  1600  3261 lineto
  1880  3077 moveto
  1880  3138 lineto
  2160  3077 moveto
  2160  3138 lineto
  2440  3077 moveto
  2440  3138 lineto
  2720  3077 moveto
  2720  3138 lineto
  3000  3077 moveto
  3000  3261 lineto
  3280  3077 moveto
  3280  3138 lineto
  3560  3077 moveto
  3560  3138 lineto
  3840  3077 moveto
  3840  3138 lineto
  4119  3077 moveto
  4119  3138 lineto
  4399  3077 moveto
  4399  3261 lineto
  4679  3077 moveto
  4679  3138 lineto
  4959  3077 moveto
  4959  3138 lineto
  5239  3077 moveto
  5239  3138 lineto
  5519  3077 moveto
  5519  3138 lineto
  5799  3077 moveto
  5799  3261 lineto
  6079  3077 moveto
  6079  3138 lineto
  6359  3077 moveto
  6359  3138 lineto
  6639  3077 moveto
  6639  3138 lineto
  6919  3077 moveto
  6919  3138 lineto
  7199  3077 moveto
  7199  3261 lineto
  1577  2940 moveto
  1554  2932 lineto
  1538  2909 lineto
  1531  2870 lineto
  1531  2847 lineto
  1538  2809 lineto
  1554  2786 lineto
  1577  2778 lineto
  1592  2778 lineto
  1615  2786 lineto
  1631  2809 lineto
  1638  2847 lineto
  1638  2870 lineto
  1631  2909 lineto
  1615  2932 lineto
  1592  2940 lineto
  1577  2940 lineto
  1577  2940 moveto
  1562  2932 lineto
  1554  2924 lineto
  1546  2909 lineto
  1538  2870 lineto
  1538  2847 lineto
  1546  2809 lineto
  1554  2793 lineto
  1562  2786 lineto
  1577  2778 lineto
  1592  2778 moveto
  1608  2786 lineto
  1615  2793 lineto
  1623  2809 lineto
  1631  2847 lineto
  1631  2870 lineto
  1623  2909 lineto
  1615  2924 lineto
  1608  2932 lineto
  1592  2940 lineto
  2644  2940 moveto
  2621  2932 lineto
  2605  2909 lineto
  2598  2870 lineto
  2598  2847 lineto
  2605  2809 lineto
  2621  2786 lineto
  2644  2778 lineto
  2659  2778 lineto
  2682  2786 lineto
  2698  2809 lineto
  2705  2847 lineto
  2705  2870 lineto
  2698  2909 lineto
  2682  2932 lineto
  2659  2940 lineto
  2644  2940 lineto
  2644  2940 moveto
  2629  2932 lineto
  2621  2924 lineto
  2613  2909 lineto
  2605  2870 lineto
  2605  2847 lineto
  2613  2809 lineto
  2621  2793 lineto
  2629  2786 lineto
  2644  2778 lineto
  2659  2778 moveto
  2675  2786 lineto
  2682  2793 lineto
  2690  2809 lineto
  2698  2847 lineto
  2698  2870 lineto
  2690  2909 lineto
  2682  2924 lineto
  2675  2932 lineto
  2659  2940 lineto
  2767  2793 moveto
  2759  2786 lineto
  2767  2778 lineto
  2775  2786 lineto
  2767  2793 lineto
  2875  2940 moveto
  2852  2932 lineto
  2836  2909 lineto
  2829  2870 lineto
  2829  2847 lineto
  2836  2809 lineto
  2852  2786 lineto
  2875  2778 lineto
  2890  2778 lineto
  2913  2786 lineto
  2929  2809 lineto
  2936  2847 lineto
  2936  2870 lineto
  2929  2909 lineto
  2913  2932 lineto
  2890  2940 lineto
  2875  2940 lineto
  2875  2940 moveto
  2859  2932 lineto
  2852  2924 lineto
  2844  2909 lineto
 stroke
     9 setlinewidth
  2844  2909 moveto
  2836  2870 lineto
  2836  2847 lineto
  2844  2809 lineto
  2852  2793 lineto
  2859  2786 lineto
  2875  2778 lineto
  2890  2778 moveto
  2906  2786 lineto
  2913  2793 lineto
  2921  2809 lineto
  2929  2847 lineto
  2929  2870 lineto
  2921  2909 lineto
  2913  2924 lineto
  2906  2932 lineto
  2890  2940 lineto
  3029  2940 moveto
  3006  2932 lineto
  2990  2909 lineto
  2983  2870 lineto
  2983  2847 lineto
  2990  2809 lineto
  3006  2786 lineto
  3029  2778 lineto
  3044  2778 lineto
  3067  2786 lineto
  3083  2809 lineto
  3090  2847 lineto
  3090  2870 lineto
  3083  2909 lineto
  3067  2932 lineto
  3044  2940 lineto
  3029  2940 lineto
  3029  2940 moveto
  3013  2932 lineto
  3006  2924 lineto
  2998  2909 lineto
  2990  2870 lineto
  2990  2847 lineto
  2998  2809 lineto
  3006  2793 lineto
  3013  2786 lineto
  3029  2778 lineto
  3044  2778 moveto
  3060  2786 lineto
  3067  2793 lineto
  3075  2809 lineto
  3083  2847 lineto
  3083  2870 lineto
  3075  2909 lineto
  3067  2924 lineto
  3060  2932 lineto
  3044  2940 lineto
  3152  2940 moveto
  3137  2863 lineto
  3137  2863 moveto
  3152  2878 lineto
  3175  2886 lineto
  3198  2886 lineto
  3221  2878 lineto
  3237  2863 lineto
  3244  2840 lineto
  3244  2824 lineto
  3237  2801 lineto
  3221  2786 lineto
  3198  2778 lineto
  3175  2778 lineto
  3152  2786 lineto
  3144  2793 lineto
  3137  2809 lineto
  3137  2817 lineto
  3144  2824 lineto
  3152  2817 lineto
  3144  2809 lineto
  3198  2886 moveto
  3214  2878 lineto
  3229  2863 lineto
  3237  2840 lineto
  3237  2824 lineto
  3229  2801 lineto
  3214  2786 lineto
  3198  2778 lineto
  3152  2940 moveto
  3229  2940 lineto
  3152  2932 moveto
  3191  2932 lineto
  3229  2940 lineto
  4127  2940 moveto
  4104  2932 lineto
  4088  2909 lineto
  4081  2870 lineto
  4081  2847 lineto
  4088  2809 lineto
  4104  2786 lineto
  4127  2778 lineto
  4142  2778 lineto
  4165  2786 lineto
  4181  2809 lineto
  4188  2847 lineto
  4188  2870 lineto
  4181  2909 lineto
  4165  2932 lineto
  4142  2940 lineto
  4127  2940 lineto
  4127  2940 moveto
  4112  2932 lineto
  4104  2924 lineto
  4096  2909 lineto
  4088  2870 lineto
  4088  2847 lineto
  4096  2809 lineto
  4104  2793 lineto
  4112  2786 lineto
  4127  2778 lineto
  4142  2778 moveto
  4158  2786 lineto
  4165  2793 lineto
  4173  2809 lineto
  4181  2847 lineto
  4181  2870 lineto
  4173  2909 lineto
  4165  2924 lineto
  4158  2932 lineto
  4142  2940 lineto
  4250  2793 moveto
  4242  2786 lineto
  4250  2778 lineto
  4258  2786 lineto
  4250  2793 lineto
  4358  2940 moveto
  4335  2932 lineto
  4319  2909 lineto
  4312  2870 lineto
  4312  2847 lineto
  4319  2809 lineto
  4335  2786 lineto
  4358  2778 lineto
  4373  2778 lineto
  4396  2786 lineto
  4412  2809 lineto
  4419  2847 lineto
  4419  2870 lineto
  4412  2909 lineto
  4396  2932 lineto
  4373  2940 lineto
  4358  2940 lineto
  4358  2940 moveto
  4342  2932 lineto
  4335  2924 lineto
 stroke
     9 setlinewidth
  4335  2924 moveto
  4327  2909 lineto
  4319  2870 lineto
  4319  2847 lineto
  4327  2809 lineto
  4335  2793 lineto
  4342  2786 lineto
  4358  2778 lineto
  4373  2778 moveto
  4389  2786 lineto
  4396  2793 lineto
  4404  2809 lineto
  4412  2847 lineto
  4412  2870 lineto
  4404  2909 lineto
  4396  2924 lineto
  4389  2932 lineto
  4373  2940 lineto
  4489  2909 moveto
  4504  2917 lineto
  4527  2940 lineto
  4527  2778 lineto
  4520  2932 moveto
  4520  2778 lineto
  4489  2778 moveto
  4558  2778 lineto
  5444  2940 moveto
  5421  2932 lineto
  5405  2909 lineto
  5398  2870 lineto
  5398  2847 lineto
  5405  2809 lineto
  5421  2786 lineto
  5444  2778 lineto
  5459  2778 lineto
  5482  2786 lineto
  5498  2809 lineto
  5505  2847 lineto
  5505  2870 lineto
  5498  2909 lineto
  5482  2932 lineto
  5459  2940 lineto
  5444  2940 lineto
  5444  2940 moveto
  5429  2932 lineto
  5421  2924 lineto
  5413  2909 lineto
  5405  2870 lineto
  5405  2847 lineto
  5413  2809 lineto
  5421  2793 lineto
  5429  2786 lineto
  5444  2778 lineto
  5459  2778 moveto
  5475  2786 lineto
  5482  2793 lineto
  5490  2809 lineto
  5498  2847 lineto
  5498  2870 lineto
  5490  2909 lineto
  5482  2924 lineto
  5475  2932 lineto
  5459  2940 lineto
  5567  2793 moveto
  5559  2786 lineto
  5567  2778 lineto
  5575  2786 lineto
  5567  2793 lineto
  5675  2940 moveto
  5652  2932 lineto
  5636  2909 lineto
  5629  2870 lineto
  5629  2847 lineto
  5636  2809 lineto
  5652  2786 lineto
  5675  2778 lineto
  5690  2778 lineto
  5713  2786 lineto
  5729  2809 lineto
  5736  2847 lineto
  5736  2870 lineto
  5729  2909 lineto
  5713  2932 lineto
  5690  2940 lineto
  5675  2940 lineto
  5675  2940 moveto
  5659  2932 lineto
  5652  2924 lineto
  5644  2909 lineto
  5636  2870 lineto
  5636  2847 lineto
  5644  2809 lineto
  5652  2793 lineto
  5659  2786 lineto
  5675  2778 lineto
  5690  2778 moveto
  5706  2786 lineto
  5713  2793 lineto
  5721  2809 lineto
  5729  2847 lineto
  5729  2870 lineto
  5721  2909 lineto
  5713  2924 lineto
  5706  2932 lineto
  5690  2940 lineto
  5806  2909 moveto
  5821  2917 lineto
  5844  2940 lineto
  5844  2778 lineto
  5837  2932 moveto
  5837  2778 lineto
  5806  2778 moveto
  5875  2778 lineto
  5952  2940 moveto
  5937  2863 lineto
  5937  2863 moveto
  5952  2878 lineto
  5975  2886 lineto
  5998  2886 lineto
  6021  2878 lineto
  6037  2863 lineto
  6044  2840 lineto
  6044  2824 lineto
  6037  2801 lineto
  6021  2786 lineto
  5998  2778 lineto
  5975  2778 lineto
  5952  2786 lineto
  5944  2793 lineto
  5937  2809 lineto
  5937  2817 lineto
  5944  2824 lineto
  5952  2817 lineto
  5944  2809 lineto
  5998  2886 moveto
  6014  2878 lineto
  6029  2863 lineto
  6037  2840 lineto
  6037  2824 lineto
  6029  2801 lineto
  6014  2786 lineto
  5998  2778 lineto
  5952  2940 moveto
  6029  2940 lineto
  5952  2932 moveto
  5991  2932 lineto
  6029  2940 lineto
  6927  2940 moveto
  6904  2932 lineto
  6888  2909 lineto
 stroke
     9 setlinewidth
  6888  2909 moveto
  6881  2870 lineto
  6881  2847 lineto
  6888  2809 lineto
  6904  2786 lineto
  6927  2778 lineto
  6942  2778 lineto
  6965  2786 lineto
  6981  2809 lineto
  6988  2847 lineto
  6988  2870 lineto
  6981  2909 lineto
  6965  2932 lineto
  6942  2940 lineto
  6927  2940 lineto
  6927  2940 moveto
  6912  2932 lineto
  6904  2924 lineto
  6896  2909 lineto
  6888  2870 lineto
  6888  2847 lineto
  6896  2809 lineto
  6904  2793 lineto
  6912  2786 lineto
  6927  2778 lineto
  6942  2778 moveto
  6958  2786 lineto
  6965  2793 lineto
  6973  2809 lineto
  6981  2847 lineto
  6981  2870 lineto
  6973  2909 lineto
  6965  2924 lineto
  6958  2932 lineto
  6942  2940 lineto
  7050  2793 moveto
  7042  2786 lineto
  7050  2778 lineto
  7058  2786 lineto
  7050  2793 lineto
  7158  2940 moveto
  7135  2932 lineto
  7119  2909 lineto
  7112  2870 lineto
  7112  2847 lineto
  7119  2809 lineto
  7135  2786 lineto
  7158  2778 lineto
  7173  2778 lineto
  7196  2786 lineto
  7212  2809 lineto
  7219  2847 lineto
  7219  2870 lineto
  7212  2909 lineto
  7196  2932 lineto
  7173  2940 lineto
  7158  2940 lineto
  7158  2940 moveto
  7142  2932 lineto
  7135  2924 lineto
  7127  2909 lineto
  7119  2870 lineto
  7119  2847 lineto
  7127  2809 lineto
  7135  2793 lineto
  7142  2786 lineto
  7158  2778 lineto
  7173  2778 moveto
  7189  2786 lineto
  7196  2793 lineto
  7204  2809 lineto
  7212  2847 lineto
  7212  2870 lineto
  7204  2909 lineto
  7196  2924 lineto
  7189  2932 lineto
  7173  2940 lineto
  7273  2909 moveto
  7281  2901 lineto
  7273  2893 lineto
  7266  2901 lineto
  7266  2909 lineto
  7273  2924 lineto
  7281  2932 lineto
  7304  2940 lineto
  7335  2940 lineto
  7358  2932 lineto
  7366  2924 lineto
  7373  2909 lineto
  7373  2893 lineto
  7366  2878 lineto
  7343  2863 lineto
  7304  2847 lineto
  7289  2840 lineto
  7273  2824 lineto
  7266  2801 lineto
  7266  2778 lineto
  7335  2940 moveto
  7350  2932 lineto
  7358  2924 lineto
  7366  2909 lineto
  7366  2893 lineto
  7358  2878 lineto
  7335  2863 lineto
  7304  2847 lineto
  7266  2793 moveto
  7273  2801 lineto
  7289  2801 lineto
  7327  2786 lineto
  7350  2786 lineto
  7366  2793 lineto
  7373  2801 lineto
  7289  2801 moveto
  7327  2778 lineto
  7358  2778 lineto
  7366  2786 lineto
  7373  2801 lineto
  7373  2817 lineto
  1600  7199 moveto
  1600  7384 lineto
  1880  7322 moveto
  1880  7384 lineto
  2160  7322 moveto
  2160  7384 lineto
  2440  7322 moveto
  2440  7384 lineto
  2720  7322 moveto
  2720  7384 lineto
  3000  7199 moveto
  3000  7384 lineto
  3280  7322 moveto
  3280  7384 lineto
  3560  7322 moveto
  3560  7384 lineto
  3840  7322 moveto
  3840  7384 lineto
  4119  7322 moveto
  4119  7384 lineto
  4399  7199 moveto
  4399  7384 lineto
  4679  7322 moveto
  4679  7384 lineto
  4959  7322 moveto
  4959  7384 lineto
  5239  7322 moveto
  5239  7384 lineto
  5519  7322 moveto
  5519  7384 lineto
  5799  7199 moveto
  5799  7384 lineto
 stroke
     9 setlinewidth
  6079  7322 moveto
  6079  7384 lineto
  6359  7322 moveto
  6359  7384 lineto
  6639  7322 moveto
  6639  7384 lineto
  6919  7322 moveto
  6919  7384 lineto
  7199  7199 moveto
  7199  7384 lineto
  1600  3077 moveto
  1784  3077 lineto
  1600  3292 moveto
  1661  3292 lineto
  1600  3507 moveto
  1661  3507 lineto
  1600  3723 moveto
  1661  3723 lineto
  1600  3938 moveto
  1661  3938 lineto
  1600  4153 moveto
  1784  4153 lineto
  1600  4369 moveto
  1661  4369 lineto
  1600  4584 moveto
  1661  4584 lineto
  1600  4799 moveto
  1661  4799 lineto
  1600  5015 moveto
  1661  5015 lineto
  1600  5230 moveto
  1784  5230 lineto
  1600  5445 moveto
  1661  5445 lineto
  1600  5661 moveto
  1661  5661 lineto
  1600  5876 moveto
  1661  5876 lineto
  1600  6092 moveto
  1661  6092 lineto
  1600  6307 moveto
  1784  6307 lineto
  1600  6522 moveto
  1661  6522 lineto
  1600  6738 moveto
  1661  6738 lineto
  1600  6953 moveto
  1661  6953 lineto
  1600  7168 moveto
  1661  7168 lineto
  1600  7384 moveto
  1784  7384 lineto
   873  3069 moveto
  1012  3069 lineto
  1089  3131 moveto
  1104  3139 lineto
  1127  3162 lineto
  1127  3000 lineto
  1120  3154 moveto
  1120  3000 lineto
  1089  3000 moveto
  1158  3000 lineto
  1235  3015 moveto
  1228  3008 lineto
  1235  3000 lineto
  1243  3008 lineto
  1235  3015 lineto
  1343  3162 moveto
  1320  3154 lineto
  1305  3131 lineto
  1297  3092 lineto
  1297  3069 lineto
  1305  3031 lineto
  1320  3008 lineto
  1343  3000 lineto
  1358  3000 lineto
  1382  3008 lineto
  1397  3031 lineto
  1405  3069 lineto
  1405  3092 lineto
  1397  3131 lineto
  1382  3154 lineto
  1358  3162 lineto
  1343  3162 lineto
  1343  3162 moveto
  1328  3154 lineto
  1320  3146 lineto
  1312  3131 lineto
  1305  3092 lineto
  1305  3069 lineto
  1312  3031 lineto
  1320  3015 lineto
  1328  3008 lineto
  1343  3000 lineto
  1358  3000 moveto
  1374  3008 lineto
  1382  3015 lineto
  1389  3031 lineto
  1397  3069 lineto
  1397  3092 lineto
  1389  3131 lineto
  1382  3146 lineto
  1374  3154 lineto
  1358  3162 lineto
   873  4145 moveto
  1012  4145 lineto
  1112  4238 moveto
  1089  4230 lineto
  1074  4207 lineto
  1066  4168 lineto
  1066  4145 lineto
  1074  4107 lineto
  1089  4084 lineto
  1112  4076 lineto
  1127  4076 lineto
  1151  4084 lineto
  1166  4107 lineto
  1174  4145 lineto
  1174  4168 lineto
  1166  4207 lineto
  1151  4230 lineto
  1127  4238 lineto
  1112  4238 lineto
  1112  4238 moveto
  1097  4230 lineto
  1089  4222 lineto
  1081  4207 lineto
  1074  4168 lineto
  1074  4145 lineto
  1081  4107 lineto
  1089  4091 lineto
  1097  4084 lineto
  1112  4076 lineto
  1127  4076 moveto
  1143  4084 lineto
  1151  4091 lineto
  1158  4107 lineto
  1166  4145 lineto
  1166  4168 lineto
  1158  4207 lineto
  1151  4222 lineto
  1143  4230 lineto
  1127  4238 lineto
  1235  4091 moveto
  1228  4084 lineto
  1235  4076 lineto
  1243  4084 lineto
  1235  4091 lineto
  1312  4238 moveto
  1297  4161 lineto
 stroke
     9 setlinewidth
  1297  4161 moveto
  1312  4176 lineto
  1335  4184 lineto
  1358  4184 lineto
  1382  4176 lineto
  1397  4161 lineto
  1405  4138 lineto
  1405  4122 lineto
  1397  4099 lineto
  1382  4084 lineto
  1358  4076 lineto
  1335  4076 lineto
  1312  4084 lineto
  1305  4091 lineto
  1297  4107 lineto
  1297  4115 lineto
  1305  4122 lineto
  1312  4115 lineto
  1305  4107 lineto
  1358  4184 moveto
  1374  4176 lineto
  1389  4161 lineto
  1397  4138 lineto
  1397  4122 lineto
  1389  4099 lineto
  1374  4084 lineto
  1358  4076 lineto
  1312  4238 moveto
  1389  4238 lineto
  1312  4230 moveto
  1351  4230 lineto
  1389  4238 lineto
  1035  5315 moveto
  1012  5307 lineto
   997  5284 lineto
   989  5245 lineto
   989  5222 lineto
   997  5184 lineto
  1012  5161 lineto
  1035  5153 lineto
  1050  5153 lineto
  1074  5161 lineto
  1089  5184 lineto
  1097  5222 lineto
  1097  5245 lineto
  1089  5284 lineto
  1074  5307 lineto
  1050  5315 lineto
  1035  5315 lineto
  1035  5315 moveto
  1020  5307 lineto
  1012  5299 lineto
  1004  5284 lineto
   997  5245 lineto
   997  5222 lineto
  1004  5184 lineto
  1012  5168 lineto
  1020  5161 lineto
  1035  5153 lineto
  1050  5153 moveto
  1066  5161 lineto
  1074  5168 lineto
  1081  5184 lineto
  1089  5222 lineto
  1089  5245 lineto
  1081  5284 lineto
  1074  5299 lineto
  1066  5307 lineto
  1050  5315 lineto
  1158  5168 moveto
  1151  5161 lineto
  1158  5153 lineto
  1166  5161 lineto
  1158  5168 lineto
  1266  5315 moveto
  1243  5307 lineto
  1228  5284 lineto
  1220  5245 lineto
  1220  5222 lineto
  1228  5184 lineto
  1243  5161 lineto
  1266  5153 lineto
  1281  5153 lineto
  1305  5161 lineto
  1320  5184 lineto
  1328  5222 lineto
  1328  5245 lineto
  1320  5284 lineto
  1305  5307 lineto
  1281  5315 lineto
  1266  5315 lineto
  1266  5315 moveto
  1251  5307 lineto
  1243  5299 lineto
  1235  5284 lineto
  1228  5245 lineto
  1228  5222 lineto
  1235  5184 lineto
  1243  5168 lineto
  1251  5161 lineto
  1266  5153 lineto
  1281  5153 moveto
  1297  5161 lineto
  1305  5168 lineto
  1312  5184 lineto
  1320  5222 lineto
  1320  5245 lineto
  1312  5284 lineto
  1305  5299 lineto
  1297  5307 lineto
  1281  5315 lineto
  1035  6392 moveto
  1012  6384 lineto
   997  6361 lineto
   989  6322 lineto
   989  6299 lineto
   997  6261 lineto
  1012  6238 lineto
  1035  6230 lineto
  1050  6230 lineto
  1074  6238 lineto
  1089  6261 lineto
  1097  6299 lineto
  1097  6322 lineto
  1089  6361 lineto
  1074  6384 lineto
  1050  6392 lineto
  1035  6392 lineto
  1035  6392 moveto
  1020  6384 lineto
  1012  6376 lineto
  1004  6361 lineto
   997  6322 lineto
   997  6299 lineto
  1004  6261 lineto
  1012  6245 lineto
  1020  6238 lineto
  1035  6230 lineto
  1050  6230 moveto
  1066  6238 lineto
  1074  6245 lineto
  1081  6261 lineto
  1089  6299 lineto
  1089  6322 lineto
  1081  6361 lineto
  1074  6376 lineto
  1066  6384 lineto
  1050  6392 lineto
  1158  6245 moveto
  1151  6238 lineto
 stroke
     9 setlinewidth
  1151  6238 moveto
  1158  6230 lineto
  1166  6238 lineto
  1158  6245 lineto
  1235  6392 moveto
  1220  6315 lineto
  1220  6315 moveto
  1235  6330 lineto
  1258  6338 lineto
  1281  6338 lineto
  1305  6330 lineto
  1320  6315 lineto
  1328  6292 lineto
  1328  6276 lineto
  1320  6253 lineto
  1305  6238 lineto
  1281  6230 lineto
  1258  6230 lineto
  1235  6238 lineto
  1228  6245 lineto
  1220  6261 lineto
  1220  6269 lineto
  1228  6276 lineto
  1235  6269 lineto
  1228  6261 lineto
  1281  6338 moveto
  1297  6330 lineto
  1312  6315 lineto
  1320  6292 lineto
  1320  6276 lineto
  1312  6253 lineto
  1297  6238 lineto
  1281  6230 lineto
  1235  6392 moveto
  1312  6392 lineto
  1235  6384 moveto
  1274  6384 lineto
  1312  6392 lineto
  1012  7438 moveto
  1027  7446 lineto
  1050  7469 lineto
  1050  7307 lineto
  1043  7461 moveto
  1043  7307 lineto
  1012  7307 moveto
  1081  7307 lineto
  1158  7322 moveto
  1151  7315 lineto
  1158  7307 lineto
  1166  7315 lineto
  1158  7322 lineto
  1266  7469 moveto
  1243  7461 lineto
  1228  7438 lineto
  1220  7399 lineto
  1220  7376 lineto
  1228  7338 lineto
  1243  7315 lineto
  1266  7307 lineto
  1281  7307 lineto
  1305  7315 lineto
  1320  7338 lineto
  1328  7376 lineto
  1328  7399 lineto
  1320  7438 lineto
  1305  7461 lineto
  1281  7469 lineto
  1266  7469 lineto
  1266  7469 moveto
  1251  7461 lineto
  1243  7453 lineto
  1235  7438 lineto
  1228  7399 lineto
  1228  7376 lineto
  1235  7338 lineto
  1243  7322 lineto
  1251  7315 lineto
  1266  7307 lineto
  1281  7307 moveto
  1297  7315 lineto
  1305  7322 lineto
  1312  7338 lineto
  1320  7376 lineto
  1320  7399 lineto
  1312  7438 lineto
  1305  7453 lineto
  1297  7461 lineto
  1281  7469 lineto
  7015  3077 moveto
  7199  3077 lineto
  7138  3292 moveto
  7199  3292 lineto
  7138  3507 moveto
  7199  3507 lineto
  7138  3723 moveto
  7199  3723 lineto
  7138  3938 moveto
  7199  3938 lineto
  7015  4153 moveto
  7199  4153 lineto
  7138  4369 moveto
  7199  4369 lineto
  7138  4584 moveto
  7199  4584 lineto
  7138  4799 moveto
  7199  4799 lineto
  7138  5015 moveto
  7199  5015 lineto
  7015  5230 moveto
  7199  5230 lineto
  7138  5445 moveto
  7199  5445 lineto
  7138  5661 moveto
  7199  5661 lineto
  7138  5876 moveto
  7199  5876 lineto
  7138  6092 moveto
  7199  6092 lineto
  7015  6307 moveto
  7199  6307 lineto
  7138  6522 moveto
  7199  6522 lineto
  7138  6738 moveto
  7199  6738 lineto
  7138  6953 moveto
  7199  6953 lineto
  7138  7168 moveto
  7199  7168 lineto
  7015  7384 moveto
  7199  7384 lineto
  7199  3077 moveto
  7199  7384 lineto
  1600  5362 moveto
  1710  5434 lineto
  1820  5505 moveto
  1930  5577 lineto
  2040  5649 moveto
  2147  5724 lineto
  2254  5798 moveto
  2361  5873 lineto
  2464  5952 moveto
  2561  6036 lineto
  2658  6120 moveto
  2756  6203 lineto
  2851  6288 moveto
  2942  6376 lineto
  3033  6464 moveto
  3124  6552 lineto
  3215  6640 moveto
  3233  6657 lineto
 stroke
     9 setlinewidth
  3233  6657 moveto
  3305  6728 lineto
  3394  6816 moveto
  3484  6905 lineto
  3574  6993 moveto
  3642  7061 lineto
  3664  7082 lineto
  3755  7169 moveto
  3847  7257 lineto
  3938  7344 moveto
  3980  7384 lineto
  1600  4842 moveto
  2008  5200 lineto
  2417  5310 lineto
  2825  5432 lineto
  3233  5576 lineto
  3642  5744 lineto
  4050  5931 lineto
  4458  6132 lineto
  4867  6343 lineto
  5275  6558 lineto
  5684  6773 lineto
  7135  7384 lineto
  1600  4706 moveto
  1600  4714 lineto
  1697  4728 moveto
  1697  4736 lineto
  1795  4751 moveto
  1795  4759 lineto
  1892  4773 moveto
  1892  4781 lineto
  1990  4796 moveto
  1990  4804 lineto
  2082  4768 moveto
  2082  4776 lineto
  2174  4729 moveto
  2174  4737 lineto
  2265  4689 moveto
  2265  4697 lineto
  2357  4650 moveto
  2357  4658 lineto
  2447  4607 moveto
  2447  4615 lineto
  2533  4559 moveto
  2533  4567 lineto
  2619  4510 moveto
  2619  4518 lineto
  2706  4462 moveto
  2706  4470 lineto
  2792  4413 moveto
  2792  4421 lineto
  2877  4363 moveto
  2877  4371 lineto
  2961  4312 moveto
  2961  4320 lineto
  3045  4260 moveto
  3045  4268 lineto
  3130  4208 moveto
  3130  4216 lineto
  3214  4157 moveto
  3214  4165 lineto
  3299  4107 moveto
  3299  4115 lineto
  3385  4057 moveto
  3385  4065 lineto
  3470  4007 moveto
  3470  4015 lineto
  3556  3958 moveto
  3556  3966 lineto
  3642  3908 moveto
  3642  3916 lineto
  3731  3864 moveto
  3731  3872 lineto
  3820  3820 moveto
  3820  3828 lineto
  3909  3776 moveto
  3909  3784 lineto
  3998  3733 moveto
  3998  3741 lineto
  4089  3692 moveto
  4089  3700 lineto
  4182  3656 moveto
  4182  3664 lineto
  4275  3620 moveto
  4275  3628 lineto
  4368  3585 moveto
  4368  3593 lineto
  4462  3549 moveto
  4462  3557 lineto
  4558  3524 moveto
  4558  3532 lineto
  4655  3498 moveto
  4655  3506 lineto
  4751  3473 moveto
  4751  3481 lineto
  4848  3447 moveto
  4848  3455 lineto
  4946  3429 moveto
  4946  3437 lineto
  5045  3414 moveto
  5045  3422 lineto
  5144  3398 moveto
  5144  3406 lineto
  5243  3382 moveto
  5243  3390 lineto
  5342  3372 moveto
  5342  3380 lineto
  5442  3366 moveto
  5442  3374 lineto
  5541  3359 moveto
  5541  3367 lineto
  5641  3352 moveto
  5641  3360 lineto
  5741  3356 moveto
  5741  3364 lineto
  5840  3369 moveto
  5840  3377 lineto
  5939  3382 moveto
  5939  3390 lineto
  6038  3396 moveto
  6038  3404 lineto
  6137  3409 moveto
  6137  3417 lineto
  6236  3422 moveto
  6236  3430 lineto
  6335  3435 moveto
  6335  3443 lineto
  6435  3448 moveto
  6435  3456 lineto
  6534  3461 moveto
  6534  3469 lineto
  6633  3474 moveto
  6633  3482 lineto
  6732  3487 moveto
  6732  3495 lineto
  6831  3500 moveto
  6831  3508 lineto
  6930  3513 moveto
  6930  3521 lineto
  7029  3526 moveto
  7029  3534 lineto
  7128  3539 moveto
  7128  3547 lineto
  4337  2523 moveto
  4353  2538 lineto
  4376  2546 lineto
  4368  2554 lineto
  4353  2546 lineto
  4337  2523 lineto
  4330  2500 lineto
 stroke
     9 setlinewidth
  4330  2500 moveto
  4330  2477 lineto
  4337  2454 lineto
  4345  2446 lineto
  4361  2446 lineto
  4376  2454 lineto
  4391  2477 lineto
  4399  2500 lineto
  4330  2477 moveto
  4337  2461 lineto
  4345  2454 lineto
  4361  2454 lineto
  4376  2461 lineto
  4391  2477 lineto
  4391  2500 moveto
  4391  2477 lineto
  4399  2454 lineto
  4407  2446 lineto
  4422  2446 lineto
  4437  2454 lineto
  4453  2477 lineto
  4461  2500 lineto
  4461  2523 lineto
  4453  2546 lineto
  4445  2554 lineto
  4437  2546 lineto
  4453  2538 lineto
  4461  2523 lineto
  4391  2477 moveto
  4399  2461 lineto
  4407  2454 lineto
  4422  2454 lineto
  4437  2461 lineto
  4453  2477 lineto
   592  4868 moveto
   754  4868 lineto
   592  4876 moveto
   754  4876 lineto
   592  4845 moveto
   592  4960 lineto
   639  4960 lineto
   592  4953 lineto
   754  4845 moveto
   754  4899 lineto
   562  5053 moveto
   577  5037 lineto
   600  5022 lineto
   631  5007 lineto
   669  4999 lineto
   700  4999 lineto
   739  5007 lineto
   769  5022 lineto
   792  5037 lineto
   808  5053 lineto
   577  5037 moveto
   608  5022 lineto
   631  5014 lineto
   669  5007 lineto
   700  5007 lineto
   739  5014 lineto
   762  5022 lineto
   792  5037 lineto
   646  5191 moveto
   808  5191 lineto
   646  5199 moveto
   808  5199 lineto
   669  5191 moveto
   654  5176 lineto
   646  5161 lineto
   646  5145 lineto
   654  5122 lineto
   669  5107 lineto
   692  5099 lineto
   708  5099 lineto
   731  5107 lineto
   746  5122 lineto
   754  5145 lineto
   754  5161 lineto
   746  5176 lineto
   731  5191 lineto
   646  5145 moveto
   654  5130 lineto
   669  5114 lineto
   692  5107 lineto
   708  5107 lineto
   731  5114 lineto
   746  5130 lineto
   754  5145 lineto
   808  5168 moveto
   808  5222 lineto
   754  5268 moveto
   746  5261 lineto
   739  5268 lineto
   746  5276 lineto
   762  5276 lineto
   777  5268 lineto
   785  5261 lineto
   677  5338 moveto
   662  5353 lineto
   654  5376 lineto
   646  5369 lineto
   654  5353 lineto
   677  5338 lineto
   700  5330 lineto
   723  5330 lineto
   746  5338 lineto
   754  5345 lineto
   754  5361 lineto
   746  5376 lineto
   723  5392 lineto
   700  5399 lineto
   723  5330 moveto
   739  5338 lineto
   746  5345 lineto
   746  5361 lineto
   739  5376 lineto
   723  5392 lineto
   700  5392 moveto
   723  5392 lineto
   746  5399 lineto
   754  5407 lineto
   754  5422 lineto
   746  5438 lineto
   723  5453 lineto
   700  5461 lineto
   677  5461 lineto
   654  5453 lineto
   646  5446 lineto
   654  5438 lineto
   662  5453 lineto
   677  5461 lineto
   723  5392 moveto
   739  5399 lineto
   746  5407 lineto
   746  5422 lineto
   739  5438 lineto
   723  5453 lineto
   562  5507 moveto
   577  5523 lineto
   600  5538 lineto
   631  5553 lineto
   669  5561 lineto
   700  5561 lineto
   739  5553 lineto
   769  5538 lineto
   792  5523 lineto
   808  5507 lineto
   577  5523 moveto
   608  5538 lineto
   631  5546 lineto
 stroke
     9 setlinewidth
   631  5546 moveto
   669  5553 lineto
   700  5553 lineto
   739  5546 lineto
   762  5538 lineto
   792  5523 lineto
  2294  3603 moveto
  2281  3590 lineto
  2268  3571 lineto
  2255  3545 lineto
  2249  3513 lineto
  2249  3488 lineto
  2255  3456 lineto
  2268  3430 lineto
  2281  3411 lineto
  2294  3398 lineto
  2281  3590 moveto
  2268  3565 lineto
  2262  3545 lineto
  2255  3513 lineto
  2255  3488 lineto
  2262  3456 lineto
  2268  3437 lineto
  2281  3411 lineto
  2345  3520 moveto
  2345  3513 lineto
  2338  3513 lineto
  2338  3520 lineto
  2345  3526 lineto
  2358  3533 lineto
  2383  3533 lineto
  2396  3526 lineto
  2402  3520 lineto
  2409  3507 lineto
  2409  3462 lineto
  2415  3449 lineto
  2422  3443 lineto
  2402  3520 moveto
  2402  3462 lineto
  2409  3449 lineto
  2422  3443 lineto
  2428  3443 lineto
  2402  3507 moveto
  2396  3501 lineto
  2358  3494 lineto
  2338  3488 lineto
  2332  3475 lineto
  2332  3462 lineto
  2338  3449 lineto
  2358  3443 lineto
  2377  3443 lineto
  2390  3449 lineto
  2402  3462 lineto
  2358  3494 moveto
  2345  3488 lineto
  2338  3475 lineto
  2338  3462 lineto
  2345  3449 lineto
  2358  3443 lineto
  2460  3603 moveto
  2473  3590 lineto
  2486  3571 lineto
  2498  3545 lineto
  2505  3513 lineto
  2505  3488 lineto
  2498  3456 lineto
  2486  3430 lineto
  2473  3411 lineto
  2460  3398 lineto
  2473  3590 moveto
  2486  3565 lineto
  2492  3545 lineto
  2498  3513 lineto
  2498  3488 lineto
  2492  3456 lineto
  2486  3437 lineto
  2473  3411 lineto
  4000  5538 moveto
  4000  4061 lineto
  4000  4061 moveto
  6768  4061 lineto
  6768  4061 moveto
  6768  5538 lineto
  6768  5538 moveto
  4000  5538 lineto
  5830  4061 moveto
  5830  5538 lineto
  4000  4061 moveto
  4000  4246 lineto
  4110  4061 moveto
  4110  4123 lineto
  4221  4061 moveto
  4221  4123 lineto
  4332  4061 moveto
  4332  4123 lineto
  4443  4061 moveto
  4443  4123 lineto
  4553  4061 moveto
  4553  4246 lineto
  4664  4061 moveto
  4664  4123 lineto
  4775  4061 moveto
  4775  4123 lineto
  4886  4061 moveto
  4886  4123 lineto
  4996  4061 moveto
  4996  4123 lineto
  5107  4061 moveto
  5107  4246 lineto
  5218  4061 moveto
  5218  4123 lineto
  5329  4061 moveto
  5329  4123 lineto
  5439  4061 moveto
  5439  4123 lineto
  5550  4061 moveto
  5550  4123 lineto
  5661  4061 moveto
  5661  4246 lineto
  5772  4061 moveto
  5772  4123 lineto
  5882  4061 moveto
  5882  4123 lineto
  5993  4061 moveto
  5993  4123 lineto
  6104  4061 moveto
  6104  4123 lineto
  6215  4061 moveto
  6215  4246 lineto
  6325  4061 moveto
  6325  4123 lineto
  6436  4061 moveto
  6436  4123 lineto
  6547  4061 moveto
  6547  4123 lineto
  6658  4061 moveto
  6658  4123 lineto
  6768  4061 moveto
  6768  4246 lineto
  3981  3946 moveto
  3962  3940 lineto
  3949  3921 lineto
  3942  3889 lineto
  3942  3870 lineto
  3949  3838 lineto
  3962  3818 lineto
  3981  3812 lineto
  3994  3812 lineto
  4013  3818 lineto
  4026  3838 lineto
 stroke
     9 setlinewidth
  4026  3838 moveto
  4032  3870 lineto
  4032  3889 lineto
  4026  3921 lineto
  4013  3940 lineto
  3994  3946 lineto
  3981  3946 lineto
  3981  3946 moveto
  3968  3940 lineto
  3962  3934 lineto
  3955  3921 lineto
  3949  3889 lineto
  3949  3870 lineto
  3955  3838 lineto
  3962  3825 lineto
  3968  3818 lineto
  3981  3812 lineto
  3994  3812 moveto
  4006  3818 lineto
  4013  3825 lineto
  4019  3838 lineto
  4026  3870 lineto
  4026  3889 lineto
  4019  3921 lineto
  4013  3934 lineto
  4006  3940 lineto
  3994  3946 lineto
  4327  3946 moveto
  4308  3940 lineto
  4295  3921 lineto
  4288  3889 lineto
  4288  3870 lineto
  4295  3838 lineto
  4308  3818 lineto
  4327  3812 lineto
  4340  3812 lineto
  4359  3818 lineto
  4372  3838 lineto
  4378  3870 lineto
  4378  3889 lineto
  4372  3921 lineto
  4359  3940 lineto
  4340  3946 lineto
  4327  3946 lineto
  4327  3946 moveto
  4314  3940 lineto
  4308  3934 lineto
  4301  3921 lineto
  4295  3889 lineto
  4295  3870 lineto
  4301  3838 lineto
  4308  3825 lineto
  4314  3818 lineto
  4327  3812 lineto
  4340  3812 moveto
  4352  3818 lineto
  4359  3825 lineto
  4365  3838 lineto
  4372  3870 lineto
  4372  3889 lineto
  4365  3921 lineto
  4359  3934 lineto
  4352  3940 lineto
  4340  3946 lineto
  4429  3825 moveto
  4423  3818 lineto
  4429  3812 lineto
  4436  3818 lineto
  4429  3825 lineto
  4519  3946 moveto
  4500  3940 lineto
  4487  3921 lineto
  4480  3889 lineto
  4480  3870 lineto
  4487  3838 lineto
  4500  3818 lineto
  4519  3812 lineto
  4532  3812 lineto
  4551  3818 lineto
  4564  3838 lineto
  4570  3870 lineto
  4570  3889 lineto
  4564  3921 lineto
  4551  3940 lineto
  4532  3946 lineto
  4519  3946 lineto
  4519  3946 moveto
  4506  3940 lineto
  4500  3934 lineto
  4493  3921 lineto
  4487  3889 lineto
  4487  3870 lineto
  4493  3838 lineto
  4500  3825 lineto
  4506  3818 lineto
  4519  3812 lineto
  4532  3812 moveto
  4544  3818 lineto
  4551  3825 lineto
  4557  3838 lineto
  4564  3870 lineto
  4564  3889 lineto
  4557  3921 lineto
  4551  3934 lineto
  4544  3940 lineto
  4532  3946 lineto
  4621  3946 moveto
  4608  3882 lineto
  4608  3882 moveto
  4621  3895 lineto
  4640  3902 lineto
  4660  3902 lineto
  4679  3895 lineto
  4692  3882 lineto
  4698  3863 lineto
  4698  3850 lineto
  4692  3831 lineto
  4679  3818 lineto
  4660  3812 lineto
  4640  3812 lineto
  4621  3818 lineto
  4615  3825 lineto
  4608  3838 lineto
  4608  3844 lineto
  4615  3850 lineto
  4621  3844 lineto
  4615  3838 lineto
  4660  3902 moveto
  4672  3895 lineto
  4685  3882 lineto
  4692  3863 lineto
  4692  3850 lineto
  4685  3831 lineto
  4672  3818 lineto
  4660  3812 lineto
  4621  3946 moveto
  4685  3946 lineto
  4621  3940 moveto
  4653  3940 lineto
  4685  3946 lineto
  4950  3946 moveto
  4931  3940 lineto
  4918  3921 lineto
  4911  3889 lineto
  4911  3870 lineto
  4918  3838 lineto
  4931  3818 lineto
  4950  3812 lineto
  4963  3812 lineto
  4982  3818 lineto
 stroke
     9 setlinewidth
  4982  3818 moveto
  4995  3838 lineto
  5001  3870 lineto
  5001  3889 lineto
  4995  3921 lineto
  4982  3940 lineto
  4963  3946 lineto
  4950  3946 lineto
  4950  3946 moveto
  4937  3940 lineto
  4931  3934 lineto
  4924  3921 lineto
  4918  3889 lineto
  4918  3870 lineto
  4924  3838 lineto
  4931  3825 lineto
  4937  3818 lineto
  4950  3812 lineto
  4963  3812 moveto
  4975  3818 lineto
  4982  3825 lineto
  4988  3838 lineto
  4995  3870 lineto
  4995  3889 lineto
  4988  3921 lineto
  4982  3934 lineto
  4975  3940 lineto
  4963  3946 lineto
  5052  3825 moveto
  5046  3818 lineto
  5052  3812 lineto
  5059  3818 lineto
  5052  3825 lineto
  5123  3921 moveto
  5135  3927 lineto
  5155  3946 lineto
  5155  3812 lineto
  5148  3940 moveto
  5148  3812 lineto
  5123  3812 moveto
  5180  3812 lineto
  5434  3946 moveto
  5415  3940 lineto
  5402  3921 lineto
  5395  3889 lineto
  5395  3870 lineto
  5402  3838 lineto
  5415  3818 lineto
  5434  3812 lineto
  5447  3812 lineto
  5466  3818 lineto
  5479  3838 lineto
  5485  3870 lineto
  5485  3889 lineto
  5479  3921 lineto
  5466  3940 lineto
  5447  3946 lineto
  5434  3946 lineto
  5434  3946 moveto
  5421  3940 lineto
  5415  3934 lineto
  5408  3921 lineto
  5402  3889 lineto
  5402  3870 lineto
  5408  3838 lineto
  5415  3825 lineto
  5421  3818 lineto
  5434  3812 lineto
  5447  3812 moveto
  5459  3818 lineto
  5466  3825 lineto
  5472  3838 lineto
  5479  3870 lineto
  5479  3889 lineto
  5472  3921 lineto
  5466  3934 lineto
  5459  3940 lineto
  5447  3946 lineto
  5536  3825 moveto
  5530  3818 lineto
  5536  3812 lineto
  5543  3818 lineto
  5536  3825 lineto
  5607  3921 moveto
  5619  3927 lineto
  5639  3946 lineto
  5639  3812 lineto
  5632  3940 moveto
  5632  3812 lineto
  5607  3812 moveto
  5664  3812 lineto
  5728  3946 moveto
  5715  3882 lineto
  5715  3882 moveto
  5728  3895 lineto
  5747  3902 lineto
  5767  3902 lineto
  5786  3895 lineto
  5799  3882 lineto
  5805  3863 lineto
  5805  3850 lineto
  5799  3831 lineto
  5786  3818 lineto
  5767  3812 lineto
  5747  3812 lineto
  5728  3818 lineto
  5722  3825 lineto
  5715  3838 lineto
  5715  3844 lineto
  5722  3850 lineto
  5728  3844 lineto
  5722  3838 lineto
  5767  3902 moveto
  5779  3895 lineto
  5792  3882 lineto
  5799  3863 lineto
  5799  3850 lineto
  5792  3831 lineto
  5779  3818 lineto
  5767  3812 lineto
  5728  3946 moveto
  5792  3946 lineto
  5728  3940 moveto
  5760  3940 lineto
  5792  3946 lineto
  6057  3946 moveto
  6038  3940 lineto
  6025  3921 lineto
  6018  3889 lineto
  6018  3870 lineto
  6025  3838 lineto
  6038  3818 lineto
  6057  3812 lineto
  6070  3812 lineto
  6089  3818 lineto
  6102  3838 lineto
  6108  3870 lineto
  6108  3889 lineto
  6102  3921 lineto
  6089  3940 lineto
  6070  3946 lineto
  6057  3946 lineto
  6057  3946 moveto
  6044  3940 lineto
  6038  3934 lineto
  6031  3921 lineto
  6025  3889 lineto
  6025  3870 lineto
  6031  3838 lineto
  6038  3825 lineto
 stroke
     9 setlinewidth
  6038  3825 moveto
  6044  3818 lineto
  6057  3812 lineto
  6070  3812 moveto
  6082  3818 lineto
  6089  3825 lineto
  6095  3838 lineto
  6102  3870 lineto
  6102  3889 lineto
  6095  3921 lineto
  6089  3934 lineto
  6082  3940 lineto
  6070  3946 lineto
  6159  3825 moveto
  6153  3818 lineto
  6159  3812 lineto
  6166  3818 lineto
  6159  3825 lineto
  6217  3921 moveto
  6223  3914 lineto
  6217  3908 lineto
  6210  3914 lineto
  6210  3921 lineto
  6217  3934 lineto
  6223  3940 lineto
  6242  3946 lineto
  6268  3946 lineto
  6287  3940 lineto
  6294  3934 lineto
  6300  3921 lineto
  6300  3908 lineto
  6294  3895 lineto
  6274  3882 lineto
  6242  3870 lineto
  6230  3863 lineto
  6217  3850 lineto
  6210  3831 lineto
  6210  3812 lineto
  6268  3946 moveto
  6281  3940 lineto
  6287  3934 lineto
  6294  3921 lineto
  6294  3908 lineto
  6287  3895 lineto
  6268  3882 lineto
  6242  3870 lineto
  6210  3825 moveto
  6217  3831 lineto
  6230  3831 lineto
  6262  3818 lineto
  6281  3818 lineto
  6294  3825 lineto
  6300  3831 lineto
  6230  3831 moveto
  6262  3812 lineto
  6287  3812 lineto
  6294  3818 lineto
  6300  3831 lineto
  6300  3844 lineto
  6542  3946 moveto
  6523  3940 lineto
  6510  3921 lineto
  6503  3889 lineto
  6503  3870 lineto
  6510  3838 lineto
  6523  3818 lineto
  6542  3812 lineto
  6555  3812 lineto
  6574  3818 lineto
  6587  3838 lineto
  6593  3870 lineto
  6593  3889 lineto
  6587  3921 lineto
  6574  3940 lineto
  6555  3946 lineto
  6542  3946 lineto
  6542  3946 moveto
  6529  3940 lineto
  6523  3934 lineto
  6516  3921 lineto
  6510  3889 lineto
  6510  3870 lineto
  6516  3838 lineto
  6523  3825 lineto
  6529  3818 lineto
  6542  3812 lineto
  6555  3812 moveto
  6567  3818 lineto
  6574  3825 lineto
  6580  3838 lineto
  6587  3870 lineto
  6587  3889 lineto
  6580  3921 lineto
  6574  3934 lineto
  6567  3940 lineto
  6555  3946 lineto
  6644  3825 moveto
  6638  3818 lineto
  6644  3812 lineto
  6651  3818 lineto
  6644  3825 lineto
  6702  3921 moveto
  6708  3914 lineto
  6702  3908 lineto
  6695  3914 lineto
  6695  3921 lineto
  6702  3934 lineto
  6708  3940 lineto
  6727  3946 lineto
  6753  3946 lineto
  6772  3940 lineto
  6779  3934 lineto
  6785  3921 lineto
  6785  3908 lineto
  6779  3895 lineto
  6759  3882 lineto
  6727  3870 lineto
  6715  3863 lineto
  6702  3850 lineto
  6695  3831 lineto
  6695  3812 lineto
  6753  3946 moveto
  6766  3940 lineto
  6772  3934 lineto
  6779  3921 lineto
  6779  3908 lineto
  6772  3895 lineto
  6753  3882 lineto
  6727  3870 lineto
  6695  3825 moveto
  6702  3831 lineto
  6715  3831 lineto
  6747  3818 lineto
  6766  3818 lineto
  6779  3825 lineto
  6785  3831 lineto
  6715  3831 moveto
  6747  3812 lineto
  6772  3812 lineto
  6779  3818 lineto
  6785  3831 lineto
  6785  3844 lineto
  6836  3946 moveto
  6823  3882 lineto
  6823  3882 moveto
  6836  3895 lineto
  6855  3902 lineto
  6875  3902 lineto
  6894  3895 lineto
  6907  3882 lineto
 stroke
     9 setlinewidth
  6907  3882 moveto
  6913  3863 lineto
  6913  3850 lineto
  6907  3831 lineto
  6894  3818 lineto
  6875  3812 lineto
  6855  3812 lineto
  6836  3818 lineto
  6830  3825 lineto
  6823  3838 lineto
  6823  3844 lineto
  6830  3850 lineto
  6836  3844 lineto
  6830  3838 lineto
  6875  3902 moveto
  6887  3895 lineto
  6900  3882 lineto
  6907  3863 lineto
  6907  3850 lineto
  6900  3831 lineto
  6887  3818 lineto
  6875  3812 lineto
  6836  3946 moveto
  6900  3946 lineto
  6836  3940 moveto
  6868  3940 lineto
  6900  3946 lineto
  4000  5353 moveto
  4000  5538 lineto
  4110  5476 moveto
  4110  5538 lineto
  4221  5476 moveto
  4221  5538 lineto
  4332  5476 moveto
  4332  5538 lineto
  4443  5476 moveto
  4443  5538 lineto
  4553  5353 moveto
  4553  5538 lineto
  4664  5476 moveto
  4664  5538 lineto
  4775  5476 moveto
  4775  5538 lineto
  4886  5476 moveto
  4886  5538 lineto
  4996  5476 moveto
  4996  5538 lineto
  5107  5353 moveto
  5107  5538 lineto
  5218  5476 moveto
  5218  5538 lineto
  5329  5476 moveto
  5329  5538 lineto
  5439  5476 moveto
  5439  5538 lineto
  5550  5476 moveto
  5550  5538 lineto
  5661  5353 moveto
  5661  5538 lineto
  5772  5476 moveto
  5772  5538 lineto
  5882  5476 moveto
  5882  5538 lineto
  5993  5476 moveto
  5993  5538 lineto
  6104  5476 moveto
  6104  5538 lineto
  6215  5353 moveto
  6215  5538 lineto
  6325  5476 moveto
  6325  5538 lineto
  6436  5476 moveto
  6436  5538 lineto
  6547  5476 moveto
  6547  5538 lineto
  6658  5476 moveto
  6658  5538 lineto
  6768  5353 moveto
  6768  5538 lineto
  4000  4061 moveto
  4184  4061 lineto
  4000  4135 moveto
  4061  4135 lineto
  4000  4209 moveto
  4061  4209 lineto
  4000  4283 moveto
  4061  4283 lineto
  4000  4356 moveto
  4061  4356 lineto
  4000  4430 moveto
  4184  4430 lineto
  4000  4504 moveto
  4061  4504 lineto
  4000  4578 moveto
  4061  4578 lineto
  4000  4652 moveto
  4061  4652 lineto
  4000  4726 moveto
  4061  4726 lineto
  4000  4799 moveto
  4184  4799 lineto
  4000  4873 moveto
  4061  4873 lineto
  4000  4947 moveto
  4061  4947 lineto
  4000  5021 moveto
  4061  5021 lineto
  4000  5095 moveto
  4061  5095 lineto
  4000  5169 moveto
  4184  5169 lineto
  4000  5242 moveto
  4061  5242 lineto
  4000  5316 moveto
  4061  5316 lineto
  4000  5390 moveto
  4061  5390 lineto
  4000  5464 moveto
  4061  5464 lineto
  4000  5538 moveto
  4184  5538 lineto
  3672  4055 moveto
  3787  4055 lineto
  3851  4106 moveto
  3864  4112 lineto
  3883  4131 lineto
  3883  3997 lineto
  3877  4125 moveto
  3877  3997 lineto
  3851  3997 moveto
  3909  3997 lineto
  3806  4500 moveto
  3787  4494 lineto
  3774  4475 lineto
  3768  4443 lineto
  3768  4424 lineto
  3774  4392 lineto
  3787  4372 lineto
  3806  4366 lineto
  3819  4366 lineto
  3838  4372 lineto
  3851  4392 lineto
  3857  4424 lineto
  3857  4443 lineto
  3851  4475 lineto
  3838  4494 lineto
  3819  4500 lineto
  3806  4500 lineto
  3806  4500 moveto
  3793  4494 lineto
 stroke
     9 setlinewidth
  3793  4494 moveto
  3787  4488 lineto
  3781  4475 lineto
  3774  4443 lineto
  3774  4424 lineto
  3781  4392 lineto
  3787  4379 lineto
  3793  4372 lineto
  3806  4366 lineto
  3819  4366 moveto
  3832  4372 lineto
  3838  4379 lineto
  3845  4392 lineto
  3851  4424 lineto
  3851  4443 lineto
  3845  4475 lineto
  3838  4488 lineto
  3832  4494 lineto
  3819  4500 lineto
  3787  4844 moveto
  3800  4850 lineto
  3819  4869 lineto
  3819  4735 lineto
  3813  4863 moveto
  3813  4735 lineto
  3787  4735 moveto
  3845  4735 lineto
  3774  5214 moveto
  3781  5207 lineto
  3774  5201 lineto
  3768  5207 lineto
  3768  5214 lineto
  3774  5227 lineto
  3781  5233 lineto
  3800  5239 lineto
  3825  5239 lineto
  3845  5233 lineto
  3851  5227 lineto
  3857  5214 lineto
  3857  5201 lineto
  3851  5188 lineto
  3832  5175 lineto
  3800  5163 lineto
  3787  5156 lineto
  3774  5143 lineto
  3768  5124 lineto
  3768  5105 lineto
  3825  5239 moveto
  3838  5233 lineto
  3845  5227 lineto
  3851  5214 lineto
  3851  5201 lineto
  3845  5188 lineto
  3825  5175 lineto
  3800  5163 lineto
  3768  5118 moveto
  3774  5124 lineto
  3787  5124 lineto
  3819  5111 lineto
  3838  5111 lineto
  3851  5118 lineto
  3857  5124 lineto
  3787  5124 moveto
  3819  5105 lineto
  3845  5105 lineto
  3851  5111 lineto
  3857  5124 lineto
  3857  5137 lineto
  3774  5583 moveto
  3781  5576 lineto
  3774  5570 lineto
  3768  5576 lineto
  3768  5583 lineto
  3774  5596 lineto
  3781  5602 lineto
  3800  5608 lineto
  3825  5608 lineto
  3845  5602 lineto
  3851  5589 lineto
  3851  5570 lineto
  3845  5557 lineto
  3825  5551 lineto
  3806  5551 lineto
  3825  5608 moveto
  3838  5602 lineto
  3845  5589 lineto
  3845  5570 lineto
  3838  5557 lineto
  3825  5551 lineto
  3825  5551 moveto
  3838  5544 lineto
  3851  5532 lineto
  3857  5519 lineto
  3857  5500 lineto
  3851  5487 lineto
  3845  5480 lineto
  3825  5474 lineto
  3800  5474 lineto
  3781  5480 lineto
  3774  5487 lineto
  3768  5500 lineto
  3768  5506 lineto
  3774  5512 lineto
  3781  5506 lineto
  3774  5500 lineto
  3845  5538 moveto
  3851  5519 lineto
  3851  5500 lineto
  3845  5487 lineto
  3838  5480 lineto
  3825  5474 lineto
  6584  4061 moveto
  6768  4061 lineto
  6707  4135 moveto
  6768  4135 lineto
  6707  4209 moveto
  6768  4209 lineto
  6707  4283 moveto
  6768  4283 lineto
  6707  4356 moveto
  6768  4356 lineto
  6584  4430 moveto
  6768  4430 lineto
  6707  4504 moveto
  6768  4504 lineto
  6707  4578 moveto
  6768  4578 lineto
  6707  4652 moveto
  6768  4652 lineto
  6707  4726 moveto
  6768  4726 lineto
  6584  4799 moveto
  6768  4799 lineto
  6707  4873 moveto
  6768  4873 lineto
  6707  4947 moveto
  6768  4947 lineto
  6707  5021 moveto
  6768  5021 lineto
  6707  5095 moveto
  6768  5095 lineto
  6584  5169 moveto
  6768  5169 lineto
  6707  5242 moveto
  6768  5242 lineto
  6707  5316 moveto
  6768  5316 lineto
  6707  5390 moveto
  6768  5390 lineto
  6707  5464 moveto
 stroke
     9 setlinewidth
  6707  5464 moveto
  6768  5464 lineto
  6584  5538 moveto
  6768  5538 lineto
  4221  4061 moveto
  4221  5538 lineto
  4000  4453 moveto
  4016  4498 lineto
  4032  4547 lineto
  4041  4580 lineto
  4072  4709 moveto
  4080  4744 lineto
  4096  4811 lineto
  4104  4839 lineto
  4142  4966 moveto
  4145  4975 lineto
  4161  5016 lineto
  4209  5077 lineto
  4290  5178 moveto
  4323  5219 lineto
  4397  5246 lineto
  4524  5285 moveto
  4646  5305 lineto
  4655  5306 lineto
  4788  5318 moveto
  4807  5320 lineto
  4921  5328 lineto
  5054  5337 moveto
  5130  5342 lineto
  5187  5346 lineto
  5320  5355 moveto
  5453  5364 lineto
  5586  5373 moveto
  5615  5375 lineto
  5719  5382 lineto
  5852  5393 moveto
  5938  5400 lineto
  5985  5404 lineto
  6118  5417 moveto
  6250  5429 lineto
  6383  5443 moveto
  6423  5447 lineto
  6515  5458 lineto
  6648  5474 moveto
  6746  5485 lineto
  6768  5488 lineto
  4000  4364 moveto
  4016  4425 lineto
  4032  4444 lineto
  4048  4465 lineto
  4064  4490 lineto
  4080  4518 lineto
  4096  4550 lineto
  4113  4585 lineto
  4129  4621 lineto
  4145  4658 lineto
  4161  4695 lineto
  4323  4989 lineto
  4484  5139 lineto
  4646  5216 lineto
  4807  5260 lineto
  4969  5289 lineto
  5130  5310 lineto
  5292  5328 lineto
  5454  5344 lineto
  5615  5358 lineto
  5777  5372 lineto
  5938  5388 lineto
  6100  5405 lineto
  6261  5422 lineto
  6423  5440 lineto
  6584  5460 lineto
  6746  5479 lineto
  6768  5482 lineto
  4000  4337 moveto
  4000  4345 lineto
  4048  4285 moveto
  4048  4293 lineto
  4084  4192 moveto
  4084  4200 lineto
  4140  4113 moveto
  4140  4121 lineto
  4227  4142 moveto
  4227  4150 lineto
  4313  4190 moveto
  4313  4198 lineto
  4399  4240 moveto
  4399  4248 lineto
  4485  4288 moveto
  4485  4296 lineto
  4581  4318 moveto
  4581  4326 lineto
  4677  4343 moveto
  4677  4351 lineto
  4776  4361 moveto
  4776  4369 lineto
  4875  4373 moveto
  4875  4381 lineto
  4974  4383 moveto
  4974  4391 lineto
  5074  4390 moveto
  5074  4398 lineto
  5174  4396 moveto
  5174  4404 lineto
  5274  4400 moveto
  5274  4408 lineto
  5374  4404 moveto
  5374  4412 lineto
  5474  4406 moveto
  5474  4414 lineto
  5574  4409 moveto
  5574  4417 lineto
  5674  4411 moveto
  5674  4419 lineto
  5774  4413 moveto
  5774  4421 lineto
  5874  4414 moveto
  5874  4422 lineto
  5974  4415 moveto
  5974  4423 lineto
  6074  4416 moveto
  6074  4424 lineto
  6173  4417 moveto
  6173  4425 lineto
  6273  4418 moveto
  6273  4426 lineto
  6373  4419 moveto
  6373  4427 lineto
  6473  4419 moveto
  6473  4427 lineto
  6573  4420 moveto
  6573  4428 lineto
  6673  4420 moveto
  6673  4428 lineto
 stroke
 copypage
 erasepage
%%%%%%%%%%%%%%%%%%%%%%%%% FIG. 7b
 initgraphics
 0.072 0.072 scale  %units are mils
     0 rotate
   250  1500 translate
 /vsml /Helvetica findfont  97 scalefont def
 /smal /Helvetica findfont 139 scalefont def
 /larg /Helvetica findfont 194 scalefont def
 /vlrg /Helvetica findfont 250 scalefont def
1
     9 setlinewidth
  1600  7384 moveto
  1600  3077 lineto
  1600  3077 moveto
  7199  3077 lineto
  7199  3077 moveto
  7199  7384 lineto
  7199  7384 moveto
  1600  7384 lineto
  1600  3077 moveto
  1600  3261 lineto
  1880  3077 moveto
  1880  3138 lineto
  2160  3077 moveto
  2160  3138 lineto
  2440  3077 moveto
  2440  3138 lineto
  2720  3077 moveto
  2720  3138 lineto
  3000  3077 moveto
  3000  3261 lineto
  3280  3077 moveto
  3280  3138 lineto
  3560  3077 moveto
  3560  3138 lineto
  3840  3077 moveto
  3840  3138 lineto
  4119  3077 moveto
  4119  3138 lineto
  4399  3077 moveto
  4399  3261 lineto
  4679  3077 moveto
  4679  3138 lineto
  4959  3077 moveto
  4959  3138 lineto
  5239  3077 moveto
  5239  3138 lineto
  5519  3077 moveto
  5519  3138 lineto
  5799  3077 moveto
  5799  3261 lineto
  6079  3077 moveto
  6079  3138 lineto
  6359  3077 moveto
  6359  3138 lineto
  6639  3077 moveto
  6639  3138 lineto
  6919  3077 moveto
  6919  3138 lineto
  7199  3077 moveto
  7199  3261 lineto
  1577  2940 moveto
  1554  2932 lineto
  1538  2909 lineto
  1531  2870 lineto
  1531  2847 lineto
  1538  2809 lineto
  1554  2786 lineto
  1577  2778 lineto
  1592  2778 lineto
  1615  2786 lineto
  1631  2809 lineto
  1638  2847 lineto
  1638  2870 lineto
  1631  2909 lineto
  1615  2932 lineto
  1592  2940 lineto
  1577  2940 lineto
  1577  2940 moveto
  1562  2932 lineto
  1554  2924 lineto
  1546  2909 lineto
  1538  2870 lineto
  1538  2847 lineto
  1546  2809 lineto
  1554  2793 lineto
  1562  2786 lineto
  1577  2778 lineto
  1592  2778 moveto
  1608  2786 lineto
  1615  2793 lineto
  1623  2809 lineto
  1631  2847 lineto
  1631  2870 lineto
  1623  2909 lineto
  1615  2924 lineto
  1608  2932 lineto
  1592  2940 lineto
  2644  2940 moveto
  2621  2932 lineto
  2605  2909 lineto
  2598  2870 lineto
  2598  2847 lineto
  2605  2809 lineto
  2621  2786 lineto
  2644  2778 lineto
  2659  2778 lineto
  2682  2786 lineto
  2698  2809 lineto
  2705  2847 lineto
  2705  2870 lineto
  2698  2909 lineto
  2682  2932 lineto
  2659  2940 lineto
  2644  2940 lineto
  2644  2940 moveto
  2629  2932 lineto
  2621  2924 lineto
  2613  2909 lineto
  2605  2870 lineto
  2605  2847 lineto
  2613  2809 lineto
  2621  2793 lineto
  2629  2786 lineto
  2644  2778 lineto
  2659  2778 moveto
  2675  2786 lineto
  2682  2793 lineto
  2690  2809 lineto
  2698  2847 lineto
  2698  2870 lineto
  2690  2909 lineto
  2682  2924 lineto
  2675  2932 lineto
  2659  2940 lineto
  2767  2793 moveto
  2759  2786 lineto
  2767  2778 lineto
  2775  2786 lineto
  2767  2793 lineto
  2875  2940 moveto
  2852  2932 lineto
  2836  2909 lineto
  2829  2870 lineto
  2829  2847 lineto
  2836  2809 lineto
  2852  2786 lineto
  2875  2778 lineto
  2890  2778 lineto
  2913  2786 lineto
  2929  2809 lineto
  2936  2847 lineto
  2936  2870 lineto
  2929  2909 lineto
  2913  2932 lineto
  2890  2940 lineto
  2875  2940 lineto
  2875  2940 moveto
  2859  2932 lineto
  2852  2924 lineto
  2844  2909 lineto
 stroke
     9 setlinewidth
  2844  2909 moveto
  2836  2870 lineto
  2836  2847 lineto
  2844  2809 lineto
  2852  2793 lineto
  2859  2786 lineto
  2875  2778 lineto
  2890  2778 moveto
  2906  2786 lineto
  2913  2793 lineto
  2921  2809 lineto
  2929  2847 lineto
  2929  2870 lineto
  2921  2909 lineto
  2913  2924 lineto
  2906  2932 lineto
  2890  2940 lineto
  3029  2940 moveto
  3006  2932 lineto
  2990  2909 lineto
  2983  2870 lineto
  2983  2847 lineto
  2990  2809 lineto
  3006  2786 lineto
  3029  2778 lineto
  3044  2778 lineto
  3067  2786 lineto
  3083  2809 lineto
  3090  2847 lineto
  3090  2870 lineto
  3083  2909 lineto
  3067  2932 lineto
  3044  2940 lineto
  3029  2940 lineto
  3029  2940 moveto
  3013  2932 lineto
  3006  2924 lineto
  2998  2909 lineto
  2990  2870 lineto
  2990  2847 lineto
  2998  2809 lineto
  3006  2793 lineto
  3013  2786 lineto
  3029  2778 lineto
  3044  2778 moveto
  3060  2786 lineto
  3067  2793 lineto
  3075  2809 lineto
  3083  2847 lineto
  3083  2870 lineto
  3075  2909 lineto
  3067  2924 lineto
  3060  2932 lineto
  3044  2940 lineto
  3152  2940 moveto
  3137  2863 lineto
  3137  2863 moveto
  3152  2878 lineto
  3175  2886 lineto
  3198  2886 lineto
  3221  2878 lineto
  3237  2863 lineto
  3244  2840 lineto
  3244  2824 lineto
  3237  2801 lineto
  3221  2786 lineto
  3198  2778 lineto
  3175  2778 lineto
  3152  2786 lineto
  3144  2793 lineto
  3137  2809 lineto
  3137  2817 lineto
  3144  2824 lineto
  3152  2817 lineto
  3144  2809 lineto
  3198  2886 moveto
  3214  2878 lineto
  3229  2863 lineto
  3237  2840 lineto
  3237  2824 lineto
  3229  2801 lineto
  3214  2786 lineto
  3198  2778 lineto
  3152  2940 moveto
  3229  2940 lineto
  3152  2932 moveto
  3191  2932 lineto
  3229  2940 lineto
  4127  2940 moveto
  4104  2932 lineto
  4088  2909 lineto
  4081  2870 lineto
  4081  2847 lineto
  4088  2809 lineto
  4104  2786 lineto
  4127  2778 lineto
  4142  2778 lineto
  4165  2786 lineto
  4181  2809 lineto
  4188  2847 lineto
  4188  2870 lineto
  4181  2909 lineto
  4165  2932 lineto
  4142  2940 lineto
  4127  2940 lineto
  4127  2940 moveto
  4112  2932 lineto
  4104  2924 lineto
  4096  2909 lineto
  4088  2870 lineto
  4088  2847 lineto
  4096  2809 lineto
  4104  2793 lineto
  4112  2786 lineto
  4127  2778 lineto
  4142  2778 moveto
  4158  2786 lineto
  4165  2793 lineto
  4173  2809 lineto
  4181  2847 lineto
  4181  2870 lineto
  4173  2909 lineto
  4165  2924 lineto
  4158  2932 lineto
  4142  2940 lineto
  4250  2793 moveto
  4242  2786 lineto
  4250  2778 lineto
  4258  2786 lineto
  4250  2793 lineto
  4358  2940 moveto
  4335  2932 lineto
  4319  2909 lineto
  4312  2870 lineto
  4312  2847 lineto
  4319  2809 lineto
  4335  2786 lineto
  4358  2778 lineto
  4373  2778 lineto
  4396  2786 lineto
  4412  2809 lineto
  4419  2847 lineto
  4419  2870 lineto
  4412  2909 lineto
  4396  2932 lineto
  4373  2940 lineto
  4358  2940 lineto
  4358  2940 moveto
  4342  2932 lineto
  4335  2924 lineto
 stroke
     9 setlinewidth
  4335  2924 moveto
  4327  2909 lineto
  4319  2870 lineto
  4319  2847 lineto
  4327  2809 lineto
  4335  2793 lineto
  4342  2786 lineto
  4358  2778 lineto
  4373  2778 moveto
  4389  2786 lineto
  4396  2793 lineto
  4404  2809 lineto
  4412  2847 lineto
  4412  2870 lineto
  4404  2909 lineto
  4396  2924 lineto
  4389  2932 lineto
  4373  2940 lineto
  4489  2909 moveto
  4504  2917 lineto
  4527  2940 lineto
  4527  2778 lineto
  4520  2932 moveto
  4520  2778 lineto
  4489  2778 moveto
  4558  2778 lineto
  5444  2940 moveto
  5421  2932 lineto
  5405  2909 lineto
  5398  2870 lineto
  5398  2847 lineto
  5405  2809 lineto
  5421  2786 lineto
  5444  2778 lineto
  5459  2778 lineto
  5482  2786 lineto
  5498  2809 lineto
  5505  2847 lineto
  5505  2870 lineto
  5498  2909 lineto
  5482  2932 lineto
  5459  2940 lineto
  5444  2940 lineto
  5444  2940 moveto
  5429  2932 lineto
  5421  2924 lineto
  5413  2909 lineto
  5405  2870 lineto
  5405  2847 lineto
  5413  2809 lineto
  5421  2793 lineto
  5429  2786 lineto
  5444  2778 lineto
  5459  2778 moveto
  5475  2786 lineto
  5482  2793 lineto
  5490  2809 lineto
  5498  2847 lineto
  5498  2870 lineto
  5490  2909 lineto
  5482  2924 lineto
  5475  2932 lineto
  5459  2940 lineto
  5567  2793 moveto
  5559  2786 lineto
  5567  2778 lineto
  5575  2786 lineto
  5567  2793 lineto
  5675  2940 moveto
  5652  2932 lineto
  5636  2909 lineto
  5629  2870 lineto
  5629  2847 lineto
  5636  2809 lineto
  5652  2786 lineto
  5675  2778 lineto
  5690  2778 lineto
  5713  2786 lineto
  5729  2809 lineto
  5736  2847 lineto
  5736  2870 lineto
  5729  2909 lineto
  5713  2932 lineto
  5690  2940 lineto
  5675  2940 lineto
  5675  2940 moveto
  5659  2932 lineto
  5652  2924 lineto
  5644  2909 lineto
  5636  2870 lineto
  5636  2847 lineto
  5644  2809 lineto
  5652  2793 lineto
  5659  2786 lineto
  5675  2778 lineto
  5690  2778 moveto
  5706  2786 lineto
  5713  2793 lineto
  5721  2809 lineto
  5729  2847 lineto
  5729  2870 lineto
  5721  2909 lineto
  5713  2924 lineto
  5706  2932 lineto
  5690  2940 lineto
  5806  2909 moveto
  5821  2917 lineto
  5844  2940 lineto
  5844  2778 lineto
  5837  2932 moveto
  5837  2778 lineto
  5806  2778 moveto
  5875  2778 lineto
  5952  2940 moveto
  5937  2863 lineto
  5937  2863 moveto
  5952  2878 lineto
  5975  2886 lineto
  5998  2886 lineto
  6021  2878 lineto
  6037  2863 lineto
  6044  2840 lineto
  6044  2824 lineto
  6037  2801 lineto
  6021  2786 lineto
  5998  2778 lineto
  5975  2778 lineto
  5952  2786 lineto
  5944  2793 lineto
  5937  2809 lineto
  5937  2817 lineto
  5944  2824 lineto
  5952  2817 lineto
  5944  2809 lineto
  5998  2886 moveto
  6014  2878 lineto
  6029  2863 lineto
  6037  2840 lineto
  6037  2824 lineto
  6029  2801 lineto
  6014  2786 lineto
  5998  2778 lineto
  5952  2940 moveto
  6029  2940 lineto
  5952  2932 moveto
  5991  2932 lineto
  6029  2940 lineto
  6927  2940 moveto
  6904  2932 lineto
  6888  2909 lineto
 stroke
     9 setlinewidth
  6888  2909 moveto
  6881  2870 lineto
  6881  2847 lineto
  6888  2809 lineto
  6904  2786 lineto
  6927  2778 lineto
  6942  2778 lineto
  6965  2786 lineto
  6981  2809 lineto
  6988  2847 lineto
  6988  2870 lineto
  6981  2909 lineto
  6965  2932 lineto
  6942  2940 lineto
  6927  2940 lineto
  6927  2940 moveto
  6912  2932 lineto
  6904  2924 lineto
  6896  2909 lineto
  6888  2870 lineto
  6888  2847 lineto
  6896  2809 lineto
  6904  2793 lineto
  6912  2786 lineto
  6927  2778 lineto
  6942  2778 moveto
  6958  2786 lineto
  6965  2793 lineto
  6973  2809 lineto
  6981  2847 lineto
  6981  2870 lineto
  6973  2909 lineto
  6965  2924 lineto
  6958  2932 lineto
  6942  2940 lineto
  7050  2793 moveto
  7042  2786 lineto
  7050  2778 lineto
  7058  2786 lineto
  7050  2793 lineto
  7158  2940 moveto
  7135  2932 lineto
  7119  2909 lineto
  7112  2870 lineto
  7112  2847 lineto
  7119  2809 lineto
  7135  2786 lineto
  7158  2778 lineto
  7173  2778 lineto
  7196  2786 lineto
  7212  2809 lineto
  7219  2847 lineto
  7219  2870 lineto
  7212  2909 lineto
  7196  2932 lineto
  7173  2940 lineto
  7158  2940 lineto
  7158  2940 moveto
  7142  2932 lineto
  7135  2924 lineto
  7127  2909 lineto
  7119  2870 lineto
  7119  2847 lineto
  7127  2809 lineto
  7135  2793 lineto
  7142  2786 lineto
  7158  2778 lineto
  7173  2778 moveto
  7189  2786 lineto
  7196  2793 lineto
  7204  2809 lineto
  7212  2847 lineto
  7212  2870 lineto
  7204  2909 lineto
  7196  2924 lineto
  7189  2932 lineto
  7173  2940 lineto
  7273  2909 moveto
  7281  2901 lineto
  7273  2893 lineto
  7266  2901 lineto
  7266  2909 lineto
  7273  2924 lineto
  7281  2932 lineto
  7304  2940 lineto
  7335  2940 lineto
  7358  2932 lineto
  7366  2924 lineto
  7373  2909 lineto
  7373  2893 lineto
  7366  2878 lineto
  7343  2863 lineto
  7304  2847 lineto
  7289  2840 lineto
  7273  2824 lineto
  7266  2801 lineto
  7266  2778 lineto
  7335  2940 moveto
  7350  2932 lineto
  7358  2924 lineto
  7366  2909 lineto
  7366  2893 lineto
  7358  2878 lineto
  7335  2863 lineto
  7304  2847 lineto
  7266  2793 moveto
  7273  2801 lineto
  7289  2801 lineto
  7327  2786 lineto
  7350  2786 lineto
  7366  2793 lineto
  7373  2801 lineto
  7289  2801 moveto
  7327  2778 lineto
  7358  2778 lineto
  7366  2786 lineto
  7373  2801 lineto
  7373  2817 lineto
  1600  7199 moveto
  1600  7384 lineto
  1880  7322 moveto
  1880  7384 lineto
  2160  7322 moveto
  2160  7384 lineto
  2440  7322 moveto
  2440  7384 lineto
  2720  7322 moveto
  2720  7384 lineto
  3000  7199 moveto
  3000  7384 lineto
  3280  7322 moveto
  3280  7384 lineto
  3560  7322 moveto
  3560  7384 lineto
  3840  7322 moveto
  3840  7384 lineto
  4119  7322 moveto
  4119  7384 lineto
  4399  7199 moveto
  4399  7384 lineto
  4679  7322 moveto
  4679  7384 lineto
  4959  7322 moveto
  4959  7384 lineto
  5239  7322 moveto
  5239  7384 lineto
  5519  7322 moveto
  5519  7384 lineto
  5799  7199 moveto
  5799  7384 lineto
 stroke
     9 setlinewidth
  6079  7322 moveto
  6079  7384 lineto
  6359  7322 moveto
  6359  7384 lineto
  6639  7322 moveto
  6639  7384 lineto
  6919  7322 moveto
  6919  7384 lineto
  7199  7199 moveto
  7199  7384 lineto
  1600  3077 moveto
  1784  3077 lineto
  1600  3233 moveto
  1661  3233 lineto
  1600  3390 moveto
  1661  3390 lineto
  1600  3546 moveto
  1661  3546 lineto
  1600  3703 moveto
  1661  3703 lineto
  1600  3860 moveto
  1784  3860 lineto
  1600  4016 moveto
  1661  4016 lineto
  1600  4173 moveto
  1661  4173 lineto
  1600  4330 moveto
  1661  4330 lineto
  1600  4486 moveto
  1661  4486 lineto
  1600  4643 moveto
  1784  4643 lineto
  1600  4799 moveto
  1661  4799 lineto
  1600  4956 moveto
  1661  4956 lineto
  1600  5113 moveto
  1661  5113 lineto
  1600  5269 moveto
  1661  5269 lineto
  1600  5426 moveto
  1784  5426 lineto
  1600  5583 moveto
  1661  5583 lineto
  1600  5739 moveto
  1661  5739 lineto
  1600  5896 moveto
  1661  5896 lineto
  1600  6052 moveto
  1661  6052 lineto
  1600  6209 moveto
  1784  6209 lineto
  1600  6366 moveto
  1661  6366 lineto
  1600  6522 moveto
  1661  6522 lineto
  1600  6679 moveto
  1661  6679 lineto
  1600  6836 moveto
  1661  6836 lineto
  1600  6992 moveto
  1784  6992 lineto
  1600  7149 moveto
  1661  7149 lineto
  1600  7305 moveto
  1661  7305 lineto
   873  3069 moveto
  1012  3069 lineto
  1112  3162 moveto
  1089  3154 lineto
  1074  3131 lineto
  1066  3092 lineto
  1066  3069 lineto
  1074  3031 lineto
  1089  3008 lineto
  1112  3000 lineto
  1127  3000 lineto
  1151  3008 lineto
  1166  3031 lineto
  1174  3069 lineto
  1174  3092 lineto
  1166  3131 lineto
  1151  3154 lineto
  1127  3162 lineto
  1112  3162 lineto
  1112  3162 moveto
  1097  3154 lineto
  1089  3146 lineto
  1081  3131 lineto
  1074  3092 lineto
  1074  3069 lineto
  1081  3031 lineto
  1089  3015 lineto
  1097  3008 lineto
  1112  3000 lineto
  1127  3000 moveto
  1143  3008 lineto
  1151  3015 lineto
  1158  3031 lineto
  1166  3069 lineto
  1166  3092 lineto
  1158  3131 lineto
  1151  3146 lineto
  1143  3154 lineto
  1127  3162 lineto
  1235  3015 moveto
  1228  3008 lineto
  1235  3000 lineto
  1243  3008 lineto
  1235  3015 lineto
  1305  3131 moveto
  1312  3123 lineto
  1305  3115 lineto
  1297  3123 lineto
  1297  3131 lineto
  1305  3146 lineto
  1312  3154 lineto
  1335  3162 lineto
  1366  3162 lineto
  1389  3154 lineto
  1397  3139 lineto
  1397  3115 lineto
  1389  3100 lineto
  1366  3092 lineto
  1343  3092 lineto
  1366  3162 moveto
  1382  3154 lineto
  1389  3139 lineto
  1389  3115 lineto
  1382  3100 lineto
  1366  3092 lineto
  1366  3092 moveto
  1382  3085 lineto
  1397  3069 lineto
  1405  3054 lineto
  1405  3031 lineto
  1397  3015 lineto
  1389  3008 lineto
  1366  3000 lineto
  1335  3000 lineto
  1312  3008 lineto
  1305  3015 lineto
  1297  3031 lineto
  1297  3039 lineto
  1305  3046 lineto
  1312  3039 lineto
  1305  3031 lineto
  1389  3077 moveto
  1397  3054 lineto
  1397  3031 lineto
 stroke
     9 setlinewidth
  1397  3031 moveto
  1389  3015 lineto
  1382  3008 lineto
  1366  3000 lineto
   873  3852 moveto
  1012  3852 lineto
  1112  3945 moveto
  1089  3937 lineto
  1074  3914 lineto
  1066  3875 lineto
  1066  3852 lineto
  1074  3814 lineto
  1089  3791 lineto
  1112  3783 lineto
  1127  3783 lineto
  1151  3791 lineto
  1166  3814 lineto
  1174  3852 lineto
  1174  3875 lineto
  1166  3914 lineto
  1151  3937 lineto
  1127  3945 lineto
  1112  3945 lineto
  1112  3945 moveto
  1097  3937 lineto
  1089  3929 lineto
  1081  3914 lineto
  1074  3875 lineto
  1074  3852 lineto
  1081  3814 lineto
  1089  3798 lineto
  1097  3791 lineto
  1112  3783 lineto
  1127  3783 moveto
  1143  3791 lineto
  1151  3798 lineto
  1158  3814 lineto
  1166  3852 lineto
  1166  3875 lineto
  1158  3914 lineto
  1151  3929 lineto
  1143  3937 lineto
  1127  3945 lineto
  1235  3798 moveto
  1228  3791 lineto
  1235  3783 lineto
  1243  3791 lineto
  1235  3798 lineto
  1305  3914 moveto
  1312  3906 lineto
  1305  3898 lineto
  1297  3906 lineto
  1297  3914 lineto
  1305  3929 lineto
  1312  3937 lineto
  1335  3945 lineto
  1366  3945 lineto
  1389  3937 lineto
  1397  3929 lineto
  1405  3914 lineto
  1405  3898 lineto
  1397  3883 lineto
  1374  3868 lineto
  1335  3852 lineto
  1320  3845 lineto
  1305  3829 lineto
  1297  3806 lineto
  1297  3783 lineto
  1366  3945 moveto
  1382  3937 lineto
  1389  3929 lineto
  1397  3914 lineto
  1397  3898 lineto
  1389  3883 lineto
  1366  3868 lineto
  1335  3852 lineto
  1297  3798 moveto
  1305  3806 lineto
  1320  3806 lineto
  1358  3791 lineto
  1382  3791 lineto
  1397  3798 lineto
  1405  3806 lineto
  1320  3806 moveto
  1358  3783 lineto
  1389  3783 lineto
  1397  3791 lineto
  1405  3806 lineto
  1405  3822 lineto
   873  4635 moveto
  1012  4635 lineto
  1112  4728 moveto
  1089  4720 lineto
  1074  4697 lineto
  1066  4658 lineto
  1066  4635 lineto
  1074  4597 lineto
  1089  4574 lineto
  1112  4566 lineto
  1127  4566 lineto
  1151  4574 lineto
  1166  4597 lineto
  1174  4635 lineto
  1174  4658 lineto
  1166  4697 lineto
  1151  4720 lineto
  1127  4728 lineto
  1112  4728 lineto
  1112  4728 moveto
  1097  4720 lineto
  1089  4712 lineto
  1081  4697 lineto
  1074  4658 lineto
  1074  4635 lineto
  1081  4597 lineto
  1089  4581 lineto
  1097  4574 lineto
  1112  4566 lineto
  1127  4566 moveto
  1143  4574 lineto
  1151  4581 lineto
  1158  4597 lineto
  1166  4635 lineto
  1166  4658 lineto
  1158  4697 lineto
  1151  4712 lineto
  1143  4720 lineto
  1127  4728 lineto
  1235  4581 moveto
  1228  4574 lineto
  1235  4566 lineto
  1243  4574 lineto
  1235  4581 lineto
  1320  4697 moveto
  1335  4705 lineto
  1358  4728 lineto
  1358  4566 lineto
  1351  4720 moveto
  1351  4566 lineto
  1320  4566 moveto
  1389  4566 lineto
  1035  5511 moveto
  1012  5503 lineto
   997  5480 lineto
   989  5441 lineto
   989  5418 lineto
   997  5380 lineto
  1012  5357 lineto
  1035  5349 lineto
  1050  5349 lineto
 stroke
     9 setlinewidth
  1050  5349 moveto
  1074  5357 lineto
  1089  5380 lineto
  1097  5418 lineto
  1097  5441 lineto
  1089  5480 lineto
  1074  5503 lineto
  1050  5511 lineto
  1035  5511 lineto
  1035  5511 moveto
  1020  5503 lineto
  1012  5495 lineto
  1004  5480 lineto
   997  5441 lineto
   997  5418 lineto
  1004  5380 lineto
  1012  5364 lineto
  1020  5357 lineto
  1035  5349 lineto
  1050  5349 moveto
  1066  5357 lineto
  1074  5364 lineto
  1081  5380 lineto
  1089  5418 lineto
  1089  5441 lineto
  1081  5480 lineto
  1074  5495 lineto
  1066  5503 lineto
  1050  5511 lineto
  1158  5364 moveto
  1151  5357 lineto
  1158  5349 lineto
  1166  5357 lineto
  1158  5364 lineto
  1266  5511 moveto
  1243  5503 lineto
  1228  5480 lineto
  1220  5441 lineto
  1220  5418 lineto
  1228  5380 lineto
  1243  5357 lineto
  1266  5349 lineto
  1281  5349 lineto
  1305  5357 lineto
  1320  5380 lineto
  1328  5418 lineto
  1328  5441 lineto
  1320  5480 lineto
  1305  5503 lineto
  1281  5511 lineto
  1266  5511 lineto
  1266  5511 moveto
  1251  5503 lineto
  1243  5495 lineto
  1235  5480 lineto
  1228  5441 lineto
  1228  5418 lineto
  1235  5380 lineto
  1243  5364 lineto
  1251  5357 lineto
  1266  5349 lineto
  1281  5349 moveto
  1297  5357 lineto
  1305  5364 lineto
  1312  5380 lineto
  1320  5418 lineto
  1320  5441 lineto
  1312  5480 lineto
  1305  5495 lineto
  1297  5503 lineto
  1281  5511 lineto
  1035  6294 moveto
  1012  6286 lineto
   997  6263 lineto
   989  6224 lineto
   989  6201 lineto
   997  6163 lineto
  1012  6140 lineto
  1035  6132 lineto
  1050  6132 lineto
  1074  6140 lineto
  1089  6163 lineto
  1097  6201 lineto
  1097  6224 lineto
  1089  6263 lineto
  1074  6286 lineto
  1050  6294 lineto
  1035  6294 lineto
  1035  6294 moveto
  1020  6286 lineto
  1012  6278 lineto
  1004  6263 lineto
   997  6224 lineto
   997  6201 lineto
  1004  6163 lineto
  1012  6147 lineto
  1020  6140 lineto
  1035  6132 lineto
  1050  6132 moveto
  1066  6140 lineto
  1074  6147 lineto
  1081  6163 lineto
  1089  6201 lineto
  1089  6224 lineto
  1081  6263 lineto
  1074  6278 lineto
  1066  6286 lineto
  1050  6294 lineto
  1158  6147 moveto
  1151  6140 lineto
  1158  6132 lineto
  1166  6140 lineto
  1158  6147 lineto
  1243  6263 moveto
  1258  6271 lineto
  1281  6294 lineto
  1281  6132 lineto
  1274  6286 moveto
  1274  6132 lineto
  1243  6132 moveto
  1312  6132 lineto
  1035  7077 moveto
  1012  7069 lineto
   997  7046 lineto
   989  7007 lineto
   989  6984 lineto
   997  6946 lineto
  1012  6923 lineto
  1035  6915 lineto
  1050  6915 lineto
  1074  6923 lineto
  1089  6946 lineto
  1097  6984 lineto
  1097  7007 lineto
  1089  7046 lineto
  1074  7069 lineto
  1050  7077 lineto
  1035  7077 lineto
  1035  7077 moveto
  1020  7069 lineto
  1012  7061 lineto
  1004  7046 lineto
   997  7007 lineto
   997  6984 lineto
  1004  6946 lineto
  1012  6930 lineto
  1020  6923 lineto
  1035  6915 lineto
  1050  6915 moveto
  1066  6923 lineto
 stroke
     9 setlinewidth
  1066  6923 moveto
  1074  6930 lineto
  1081  6946 lineto
  1089  6984 lineto
  1089  7007 lineto
  1081  7046 lineto
  1074  7061 lineto
  1066  7069 lineto
  1050  7077 lineto
  1158  6930 moveto
  1151  6923 lineto
  1158  6915 lineto
  1166  6923 lineto
  1158  6930 lineto
  1228  7046 moveto
  1235  7038 lineto
  1228  7030 lineto
  1220  7038 lineto
  1220  7046 lineto
  1228  7061 lineto
  1235  7069 lineto
  1258  7077 lineto
  1289  7077 lineto
  1312  7069 lineto
  1320  7061 lineto
  1328  7046 lineto
  1328  7030 lineto
  1320  7015 lineto
  1297  7000 lineto
  1258  6984 lineto
  1243  6977 lineto
  1228  6961 lineto
  1220  6938 lineto
  1220  6915 lineto
  1289  7077 moveto
  1305  7069 lineto
  1312  7061 lineto
  1320  7046 lineto
  1320  7030 lineto
  1312  7015 lineto
  1289  7000 lineto
  1258  6984 lineto
  1220  6930 moveto
  1228  6938 lineto
  1243  6938 lineto
  1281  6923 lineto
  1305  6923 lineto
  1320  6930 lineto
  1328  6938 lineto
  1243  6938 moveto
  1281  6915 lineto
  1312  6915 lineto
  1320  6923 lineto
  1328  6938 lineto
  1328  6954 lineto
  7015  3077 moveto
  7199  3077 lineto
  7138  3233 moveto
  7199  3233 lineto
  7138  3390 moveto
  7199  3390 lineto
  7138  3546 moveto
  7199  3546 lineto
  7138  3703 moveto
  7199  3703 lineto
  7015  3860 moveto
  7199  3860 lineto
  7138  4016 moveto
  7199  4016 lineto
  7138  4173 moveto
  7199  4173 lineto
  7138  4330 moveto
  7199  4330 lineto
  7138  4486 moveto
  7199  4486 lineto
  7015  4643 moveto
  7199  4643 lineto
  7138  4799 moveto
  7199  4799 lineto
  7138  4956 moveto
  7199  4956 lineto
  7138  5113 moveto
  7199  5113 lineto
  7138  5269 moveto
  7199  5269 lineto
  7015  5426 moveto
  7199  5426 lineto
  7138  5583 moveto
  7199  5583 lineto
  7138  5739 moveto
  7199  5739 lineto
  7138  5896 moveto
  7199  5896 lineto
  7138  6052 moveto
  7199  6052 lineto
  7015  6209 moveto
  7199  6209 lineto
  7138  6366 moveto
  7199  6366 lineto
  7138  6522 moveto
  7199  6522 lineto
  7138  6679 moveto
  7199  6679 lineto
  7138  6836 moveto
  7199  6836 lineto
  7015  6992 moveto
  7199  6992 lineto
  7138  7149 moveto
  7199  7149 lineto
  7138  7305 moveto
  7199  7305 lineto
  7199  3077 moveto
  7199  7384 lineto
  1600  6737 moveto
  1733  6743 lineto
  1866  6749 moveto
  2000  6755 lineto
  2133  6760 moveto
  2266  6766 lineto
  2399  6772 moveto
  2417  6773 lineto
  2532  6778 lineto
  2665  6784 moveto
  2799  6790 lineto
  2932  6796 moveto
  3065  6802 lineto
  3198  6808 moveto
  3233  6810 lineto
  3331  6815 lineto
  3465  6821 moveto
  3598  6827 lineto
  3731  6834 moveto
  3864  6840 lineto
  3997  6846 moveto
  4050  6849 lineto
  4130  6853 lineto
  4263  6860 moveto
  4397  6867 lineto
  4530  6874 moveto
  4663  6881 lineto
  4796  6887 moveto
  4867  6891 lineto
  4929  6894 lineto
  5062  6902 moveto
  5195  6909 lineto
  5329  6916 moveto
  5462  6923 lineto
  5595  6930 moveto
  5684  6935 lineto
  5728  6938 lineto
 stroke
     9 setlinewidth
  5861  6946 moveto
  5994  6954 lineto
  6127  6963 moveto
  6260  6971 lineto
  6393  6979 moveto
  6526  6988 lineto
  6659  6996 moveto
  6792  7005 lineto
  6925  7013 moveto
  7058  7021 lineto
  7192  7030 moveto
  7199  7030 lineto
  1600  6718 moveto
  2417  6754 lineto
  3233  6792 lineto
  4050  6833 lineto
  4867  6877 lineto
  5684  6923 lineto
  7199  7020 lineto
  1600  5403 moveto
  1600  5411 lineto
  1700  5403 moveto
  1700  5411 lineto
  1800  5403 moveto
  1800  5411 lineto
  1900  5403 moveto
  1900  5411 lineto
  2000  5403 moveto
  2000  5411 lineto
  2100  5403 moveto
  2100  5411 lineto
  2200  5403 moveto
  2200  5411 lineto
  2300  5403 moveto
  2300  5411 lineto
  2400  5403 moveto
  2400  5411 lineto
  2500  5403 moveto
  2500  5411 lineto
  2600  5403 moveto
  2600  5411 lineto
  2700  5403 moveto
  2700  5411 lineto
  2800  5403 moveto
  2800  5411 lineto
  2900  5404 moveto
  2900  5412 lineto
  3000  5404 moveto
  3000  5412 lineto
  3100  5404 moveto
  3100  5412 lineto
  3200  5404 moveto
  3200  5412 lineto
  3300  5404 moveto
  3300  5412 lineto
  3400  5404 moveto
  3400  5412 lineto
  3500  5404 moveto
  3500  5412 lineto
  3600  5404 moveto
  3600  5412 lineto
  3700  5405 moveto
  3700  5413 lineto
  3800  5405 moveto
  3800  5413 lineto
  3900  5405 moveto
  3900  5413 lineto
  4000  5405 moveto
  4000  5413 lineto
  4100  5405 moveto
  4100  5413 lineto
  4200  5405 moveto
  4200  5413 lineto
  4300  5406 moveto
  4300  5414 lineto
  4400  5406 moveto
  4400  5414 lineto
  4500  5406 moveto
  4500  5414 lineto
  4600  5406 moveto
  4600  5414 lineto
  4700  5407 moveto
  4700  5415 lineto
  4800  5407 moveto
  4800  5415 lineto
  4900  5407 moveto
  4900  5415 lineto
  5000  5407 moveto
  5000  5415 lineto
  5100  5408 moveto
  5100  5416 lineto
  5200  5408 moveto
  5200  5416 lineto
  5300  5408 moveto
  5300  5416 lineto
  5400  5408 moveto
  5400  5416 lineto
  5500  5409 moveto
  5500  5417 lineto
  5599  5409 moveto
  5599  5417 lineto
  5699  5409 moveto
  5699  5417 lineto
  5799  5409 moveto
  5799  5417 lineto
  5899  5409 moveto
  5899  5417 lineto
  5999  5409 moveto
  5999  5417 lineto
  6099  5410 moveto
  6099  5418 lineto
  6199  5410 moveto
  6199  5418 lineto
  6299  5410 moveto
  6299  5418 lineto
  6399  5410 moveto
  6399  5418 lineto
  6499  5410 moveto
  6499  5418 lineto
  6599  5410 moveto
  6599  5418 lineto
  6699  5410 moveto
  6699  5418 lineto
  6799  5410 moveto
  6799  5418 lineto
  6899  5411 moveto
  6899  5419 lineto
  6999  5411 moveto
  6999  5419 lineto
  7099  5411 moveto
  7099  5419 lineto
  4337  2523 moveto
  4353  2538 lineto
  4376  2546 lineto
  4368  2554 lineto
  4353  2546 lineto
  4337  2523 lineto
  4330  2500 lineto
  4330  2477 lineto
  4337  2454 lineto
  4345  2446 lineto
  4361  2446 lineto
  4376  2454 lineto
  4391  2477 lineto
  4399  2500 lineto
  4330  2477 moveto
  4337  2461 lineto
  4345  2454 lineto
  4361  2454 lineto
  4376  2461 lineto
 stroke
     9 setlinewidth
  4376  2461 moveto
  4391  2477 lineto
  4391  2500 moveto
  4391  2477 lineto
  4399  2454 lineto
  4407  2446 lineto
  4422  2446 lineto
  4437  2454 lineto
  4453  2477 lineto
  4461  2500 lineto
  4461  2523 lineto
  4453  2546 lineto
  4445  2554 lineto
  4437  2546 lineto
  4453  2538 lineto
  4461  2523 lineto
  4391  2477 moveto
  4399  2461 lineto
  4407  2454 lineto
  4422  2454 lineto
  4437  2461 lineto
  4453  2477 lineto
   592  4868 moveto
   754  4868 lineto
   592  4876 moveto
   754  4876 lineto
   592  4845 moveto
   592  4960 lineto
   639  4960 lineto
   592  4953 lineto
   754  4845 moveto
   754  4899 lineto
   562  5053 moveto
   577  5037 lineto
   600  5022 lineto
   631  5007 lineto
   669  4999 lineto
   700  4999 lineto
   739  5007 lineto
   769  5022 lineto
   792  5037 lineto
   808  5053 lineto
   577  5037 moveto
   608  5022 lineto
   631  5014 lineto
   669  5007 lineto
   700  5007 lineto
   739  5014 lineto
   762  5022 lineto
   792  5037 lineto
   646  5191 moveto
   808  5191 lineto
   646  5199 moveto
   808  5199 lineto
   669  5191 moveto
   654  5176 lineto
   646  5161 lineto
   646  5145 lineto
   654  5122 lineto
   669  5107 lineto
   692  5099 lineto
   708  5099 lineto
   731  5107 lineto
   746  5122 lineto
   754  5145 lineto
   754  5161 lineto
   746  5176 lineto
   731  5191 lineto
   646  5145 moveto
   654  5130 lineto
   669  5114 lineto
   692  5107 lineto
   708  5107 lineto
   731  5114 lineto
   746  5130 lineto
   754  5145 lineto
   808  5168 moveto
   808  5222 lineto
   754  5268 moveto
   746  5261 lineto
   739  5268 lineto
   746  5276 lineto
   762  5276 lineto
   777  5268 lineto
   785  5261 lineto
   677  5338 moveto
   662  5353 lineto
   654  5376 lineto
   646  5369 lineto
   654  5353 lineto
   677  5338 lineto
   700  5330 lineto
   723  5330 lineto
   746  5338 lineto
   754  5345 lineto
   754  5361 lineto
   746  5376 lineto
   723  5392 lineto
   700  5399 lineto
   723  5330 moveto
   739  5338 lineto
   746  5345 lineto
   746  5361 lineto
   739  5376 lineto
   723  5392 lineto
   700  5392 moveto
   723  5392 lineto
   746  5399 lineto
   754  5407 lineto
   754  5422 lineto
   746  5438 lineto
   723  5453 lineto
   700  5461 lineto
   677  5461 lineto
   654  5453 lineto
   646  5446 lineto
   654  5438 lineto
   662  5453 lineto
   677  5461 lineto
   723  5392 moveto
   739  5399 lineto
   746  5407 lineto
   746  5422 lineto
   739  5438 lineto
   723  5453 lineto
   562  5507 moveto
   577  5523 lineto
   600  5538 lineto
   631  5553 lineto
   669  5561 lineto
   700  5561 lineto
   739  5553 lineto
   769  5538 lineto
   792  5523 lineto
   808  5507 lineto
   577  5523 moveto
   608  5538 lineto
   631  5546 lineto
   669  5553 lineto
   700  5553 lineto
   739  5546 lineto
   762  5538 lineto
   792  5523 lineto
  2295  3780 moveto
  2285  3770 lineto
  2274  3754 lineto
  2264  3734 lineto
  2259  3708 lineto
  2259  3688 lineto
  2264  3662 lineto
 stroke
     9 setlinewidth
  2264  3662 moveto
  2274  3641 lineto
  2285  3626 lineto
  2295  3616 lineto
  2285  3770 moveto
  2274  3749 lineto
  2269  3734 lineto
  2264  3708 lineto
  2264  3688 lineto
  2269  3662 lineto
  2274  3647 lineto
  2285  3626 lineto
  2336  3759 moveto
  2336  3652 lineto
  2341  3759 moveto
  2341  3652 lineto
  2341  3708 moveto
  2351  3718 lineto
  2362  3724 lineto
  2372  3724 lineto
  2387  3718 lineto
  2398  3708 lineto
  2403  3693 lineto
  2403  3682 lineto
  2398  3667 lineto
  2387  3657 lineto
  2372  3652 lineto
  2362  3652 lineto
  2351  3657 lineto
  2341  3667 lineto
  2372  3724 moveto
  2382  3718 lineto
  2392  3708 lineto
  2398  3693 lineto
  2398  3682 lineto
  2392  3667 lineto
  2382  3657 lineto
  2372  3652 lineto
  2321  3759 moveto
  2341  3759 lineto
  2433  3780 moveto
  2444  3770 lineto
  2454  3754 lineto
  2464  3734 lineto
  2469  3708 lineto
  2469  3688 lineto
  2464  3662 lineto
  2454  3641 lineto
  2444  3626 lineto
  2433  3616 lineto
  2444  3770 moveto
  2454  3749 lineto
  2459  3734 lineto
  2464  3708 lineto
  2464  3688 lineto
  2459  3662 lineto
  2454  3647 lineto
  2444  3626 lineto
  3692  5107 moveto
  3692  3630 lineto
  3692  3630 moveto
  6768  3630 lineto
  6768  3630 moveto
  6768  5107 lineto
  6768  5107 moveto
  3692  5107 lineto
  5726  3630 moveto
  5726  5107 lineto
  3692  3630 moveto
  3692  3815 lineto
  3815  3630 moveto
  3815  3692 lineto
  3938  3630 moveto
  3938  3692 lineto
  4061  3630 moveto
  4061  3692 lineto
  4184  3630 moveto
  4184  3692 lineto
  4307  3630 moveto
  4307  3815 lineto
  4430  3630 moveto
  4430  3692 lineto
  4553  3630 moveto
  4553  3692 lineto
  4676  3630 moveto
  4676  3692 lineto
  4799  3630 moveto
  4799  3692 lineto
  4922  3630 moveto
  4922  3815 lineto
  5046  3630 moveto
  5046  3692 lineto
  5169  3630 moveto
  5169  3692 lineto
  5292  3630 moveto
  5292  3692 lineto
  5415  3630 moveto
  5415  3692 lineto
  5538  3630 moveto
  5538  3815 lineto
  5661  3630 moveto
  5661  3692 lineto
  5784  3630 moveto
  5784  3692 lineto
  5907  3630 moveto
  5907  3692 lineto
  6030  3630 moveto
  6030  3692 lineto
  6153  3630 moveto
  6153  3815 lineto
  6276  3630 moveto
  6276  3692 lineto
  6399  3630 moveto
  6399  3692 lineto
  6522  3630 moveto
  6522  3692 lineto
  6645  3630 moveto
  6645  3692 lineto
  6768  3630 moveto
  6768  3815 lineto
  3673  3516 moveto
  3654  3510 lineto
  3641  3491 lineto
  3634  3459 lineto
  3634  3440 lineto
  3641  3408 lineto
  3654  3388 lineto
  3673  3382 lineto
  3686  3382 lineto
  3705  3388 lineto
  3718  3408 lineto
  3724  3440 lineto
  3724  3459 lineto
  3718  3491 lineto
  3705  3510 lineto
  3686  3516 lineto
  3673  3516 lineto
  3673  3516 moveto
  3660  3510 lineto
  3654  3504 lineto
  3647  3491 lineto
  3641  3459 lineto
  3641  3440 lineto
  3647  3408 lineto
  3654  3395 lineto
  3660  3388 lineto
  3673  3382 lineto
  3686  3382 moveto
  3698  3388 lineto
  3705  3395 lineto
 stroke
     9 setlinewidth
  3705  3395 moveto
  3711  3408 lineto
  3718  3440 lineto
  3718  3459 lineto
  3711  3491 lineto
  3705  3504 lineto
  3698  3510 lineto
  3686  3516 lineto
  4080  3516 moveto
  4061  3510 lineto
  4048  3491 lineto
  4041  3459 lineto
  4041  3440 lineto
  4048  3408 lineto
  4061  3388 lineto
  4080  3382 lineto
  4093  3382 lineto
  4112  3388 lineto
  4125  3408 lineto
  4131  3440 lineto
  4131  3459 lineto
  4125  3491 lineto
  4112  3510 lineto
  4093  3516 lineto
  4080  3516 lineto
  4080  3516 moveto
  4067  3510 lineto
  4061  3504 lineto
  4054  3491 lineto
  4048  3459 lineto
  4048  3440 lineto
  4054  3408 lineto
  4061  3395 lineto
  4067  3388 lineto
  4080  3382 lineto
  4093  3382 moveto
  4105  3388 lineto
  4112  3395 lineto
  4118  3408 lineto
  4125  3440 lineto
  4125  3459 lineto
  4118  3491 lineto
  4112  3504 lineto
  4105  3510 lineto
  4093  3516 lineto
  4182  3395 moveto
  4176  3388 lineto
  4182  3382 lineto
  4189  3388 lineto
  4182  3395 lineto
  4272  3516 moveto
  4253  3510 lineto
  4240  3491 lineto
  4233  3459 lineto
  4233  3440 lineto
  4240  3408 lineto
  4253  3388 lineto
  4272  3382 lineto
  4285  3382 lineto
  4304  3388 lineto
  4317  3408 lineto
  4323  3440 lineto
  4323  3459 lineto
  4317  3491 lineto
  4304  3510 lineto
  4285  3516 lineto
  4272  3516 lineto
  4272  3516 moveto
  4259  3510 lineto
  4253  3504 lineto
  4246  3491 lineto
  4240  3459 lineto
  4240  3440 lineto
  4246  3408 lineto
  4253  3395 lineto
  4259  3388 lineto
  4272  3382 lineto
  4285  3382 moveto
  4297  3388 lineto
  4304  3395 lineto
  4310  3408 lineto
  4317  3440 lineto
  4317  3459 lineto
  4310  3491 lineto
  4304  3504 lineto
  4297  3510 lineto
  4285  3516 lineto
  4374  3516 moveto
  4361  3452 lineto
  4361  3452 moveto
  4374  3465 lineto
  4393  3472 lineto
  4413  3472 lineto
  4432  3465 lineto
  4445  3452 lineto
  4451  3433 lineto
  4451  3420 lineto
  4445  3401 lineto
  4432  3388 lineto
  4413  3382 lineto
  4393  3382 lineto
  4374  3388 lineto
  4368  3395 lineto
  4361  3408 lineto
  4361  3414 lineto
  4368  3420 lineto
  4374  3414 lineto
  4368  3408 lineto
  4413  3472 moveto
  4425  3465 lineto
  4438  3452 lineto
  4445  3433 lineto
  4445  3420 lineto
  4438  3401 lineto
  4425  3388 lineto
  4413  3382 lineto
  4374  3516 moveto
  4438  3516 lineto
  4374  3510 moveto
  4406  3510 lineto
  4438  3516 lineto
  4765  3516 moveto
  4746  3510 lineto
  4733  3491 lineto
  4726  3459 lineto
  4726  3440 lineto
  4733  3408 lineto
  4746  3388 lineto
  4765  3382 lineto
  4778  3382 lineto
  4797  3388 lineto
  4810  3408 lineto
  4816  3440 lineto
  4816  3459 lineto
  4810  3491 lineto
  4797  3510 lineto
  4778  3516 lineto
  4765  3516 lineto
  4765  3516 moveto
  4752  3510 lineto
  4746  3504 lineto
  4739  3491 lineto
  4733  3459 lineto
  4733  3440 lineto
  4739  3408 lineto
  4746  3395 lineto
  4752  3388 lineto
  4765  3382 lineto
  4778  3382 moveto
  4790  3388 lineto
 stroke
     9 setlinewidth
  4790  3388 moveto
  4797  3395 lineto
  4803  3408 lineto
  4810  3440 lineto
  4810  3459 lineto
  4803  3491 lineto
  4797  3504 lineto
  4790  3510 lineto
  4778  3516 lineto
  4867  3395 moveto
  4861  3388 lineto
  4867  3382 lineto
  4874  3388 lineto
  4867  3395 lineto
  4938  3491 moveto
  4950  3497 lineto
  4970  3516 lineto
  4970  3382 lineto
  4963  3510 moveto
  4963  3382 lineto
  4938  3382 moveto
  4995  3382 lineto
  5311  3516 moveto
  5292  3510 lineto
  5279  3491 lineto
  5272  3459 lineto
  5272  3440 lineto
  5279  3408 lineto
  5292  3388 lineto
  5311  3382 lineto
  5324  3382 lineto
  5343  3388 lineto
  5356  3408 lineto
  5362  3440 lineto
  5362  3459 lineto
  5356  3491 lineto
  5343  3510 lineto
  5324  3516 lineto
  5311  3516 lineto
  5311  3516 moveto
  5298  3510 lineto
  5292  3504 lineto
  5285  3491 lineto
  5279  3459 lineto
  5279  3440 lineto
  5285  3408 lineto
  5292  3395 lineto
  5298  3388 lineto
  5311  3382 lineto
  5324  3382 moveto
  5336  3388 lineto
  5343  3395 lineto
  5349  3408 lineto
  5356  3440 lineto
  5356  3459 lineto
  5349  3491 lineto
  5343  3504 lineto
  5336  3510 lineto
  5324  3516 lineto
  5413  3395 moveto
  5407  3388 lineto
  5413  3382 lineto
  5420  3388 lineto
  5413  3395 lineto
  5484  3491 moveto
  5496  3497 lineto
  5516  3516 lineto
  5516  3382 lineto
  5509  3510 moveto
  5509  3382 lineto
  5484  3382 moveto
  5541  3382 lineto
  5605  3516 moveto
  5592  3452 lineto
  5592  3452 moveto
  5605  3465 lineto
  5624  3472 lineto
  5644  3472 lineto
  5663  3465 lineto
  5676  3452 lineto
  5682  3433 lineto
  5682  3420 lineto
  5676  3401 lineto
  5663  3388 lineto
  5644  3382 lineto
  5624  3382 lineto
  5605  3388 lineto
  5599  3395 lineto
  5592  3408 lineto
  5592  3414 lineto
  5599  3420 lineto
  5605  3414 lineto
  5599  3408 lineto
  5644  3472 moveto
  5656  3465 lineto
  5669  3452 lineto
  5676  3433 lineto
  5676  3420 lineto
  5669  3401 lineto
  5656  3388 lineto
  5644  3382 lineto
  5605  3516 moveto
  5669  3516 lineto
  5605  3510 moveto
  5637  3510 lineto
  5669  3516 lineto
  5996  3516 moveto
  5977  3510 lineto
  5964  3491 lineto
  5957  3459 lineto
  5957  3440 lineto
  5964  3408 lineto
  5977  3388 lineto
  5996  3382 lineto
  6009  3382 lineto
  6028  3388 lineto
  6041  3408 lineto
  6047  3440 lineto
  6047  3459 lineto
  6041  3491 lineto
  6028  3510 lineto
  6009  3516 lineto
  5996  3516 lineto
  5996  3516 moveto
  5983  3510 lineto
  5977  3504 lineto
  5970  3491 lineto
  5964  3459 lineto
  5964  3440 lineto
  5970  3408 lineto
  5977  3395 lineto
  5983  3388 lineto
  5996  3382 lineto
  6009  3382 moveto
  6021  3388 lineto
  6028  3395 lineto
  6034  3408 lineto
  6041  3440 lineto
  6041  3459 lineto
  6034  3491 lineto
  6028  3504 lineto
  6021  3510 lineto
  6009  3516 lineto
  6098  3395 moveto
  6092  3388 lineto
  6098  3382 lineto
  6105  3388 lineto
  6098  3395 lineto
  6156  3491 moveto
  6162  3484 lineto
 stroke
     9 setlinewidth
  6162  3484 moveto
  6156  3478 lineto
  6149  3484 lineto
  6149  3491 lineto
  6156  3504 lineto
  6162  3510 lineto
  6181  3516 lineto
  6207  3516 lineto
  6226  3510 lineto
  6233  3504 lineto
  6239  3491 lineto
  6239  3478 lineto
  6233  3465 lineto
  6213  3452 lineto
  6181  3440 lineto
  6169  3433 lineto
  6156  3420 lineto
  6149  3401 lineto
  6149  3382 lineto
  6207  3516 moveto
  6220  3510 lineto
  6226  3504 lineto
  6233  3491 lineto
  6233  3478 lineto
  6226  3465 lineto
  6207  3452 lineto
  6181  3440 lineto
  6149  3395 moveto
  6156  3401 lineto
  6169  3401 lineto
  6201  3388 lineto
  6220  3388 lineto
  6233  3395 lineto
  6239  3401 lineto
  6169  3401 moveto
  6201  3382 lineto
  6226  3382 lineto
  6233  3388 lineto
  6239  3401 lineto
  6239  3414 lineto
  6542  3516 moveto
  6523  3510 lineto
  6510  3491 lineto
  6503  3459 lineto
  6503  3440 lineto
  6510  3408 lineto
  6523  3388 lineto
  6542  3382 lineto
  6555  3382 lineto
  6574  3388 lineto
  6587  3408 lineto
  6593  3440 lineto
  6593  3459 lineto
  6587  3491 lineto
  6574  3510 lineto
  6555  3516 lineto
  6542  3516 lineto
  6542  3516 moveto
  6529  3510 lineto
  6523  3504 lineto
  6516  3491 lineto
  6510  3459 lineto
  6510  3440 lineto
  6516  3408 lineto
  6523  3395 lineto
  6529  3388 lineto
  6542  3382 lineto
  6555  3382 moveto
  6567  3388 lineto
  6574  3395 lineto
  6580  3408 lineto
  6587  3440 lineto
  6587  3459 lineto
  6580  3491 lineto
  6574  3504 lineto
  6567  3510 lineto
  6555  3516 lineto
  6644  3395 moveto
  6638  3388 lineto
  6644  3382 lineto
  6651  3388 lineto
  6644  3395 lineto
  6702  3491 moveto
  6708  3484 lineto
  6702  3478 lineto
  6695  3484 lineto
  6695  3491 lineto
  6702  3504 lineto
  6708  3510 lineto
  6727  3516 lineto
  6753  3516 lineto
  6772  3510 lineto
  6779  3504 lineto
  6785  3491 lineto
  6785  3478 lineto
  6779  3465 lineto
  6759  3452 lineto
  6727  3440 lineto
  6715  3433 lineto
  6702  3420 lineto
  6695  3401 lineto
  6695  3382 lineto
  6753  3516 moveto
  6766  3510 lineto
  6772  3504 lineto
  6779  3491 lineto
  6779  3478 lineto
  6772  3465 lineto
  6753  3452 lineto
  6727  3440 lineto
  6695  3395 moveto
  6702  3401 lineto
  6715  3401 lineto
  6747  3388 lineto
  6766  3388 lineto
  6779  3395 lineto
  6785  3401 lineto
  6715  3401 moveto
  6747  3382 lineto
  6772  3382 lineto
  6779  3388 lineto
  6785  3401 lineto
  6785  3414 lineto
  6836  3516 moveto
  6823  3452 lineto
  6823  3452 moveto
  6836  3465 lineto
  6855  3472 lineto
  6875  3472 lineto
  6894  3465 lineto
  6907  3452 lineto
  6913  3433 lineto
  6913  3420 lineto
  6907  3401 lineto
  6894  3388 lineto
  6875  3382 lineto
  6855  3382 lineto
  6836  3388 lineto
  6830  3395 lineto
  6823  3408 lineto
  6823  3414 lineto
  6830  3420 lineto
  6836  3414 lineto
  6830  3408 lineto
  6875  3472 moveto
  6887  3465 lineto
  6900  3452 lineto
  6907  3433 lineto
  6907  3420 lineto
  6900  3401 lineto
 stroke
     9 setlinewidth
  6900  3401 moveto
  6887  3388 lineto
  6875  3382 lineto
  6836  3516 moveto
  6900  3516 lineto
  6836  3510 moveto
  6868  3510 lineto
  6900  3516 lineto
  3692  4922 moveto
  3692  5107 lineto
  3815  5046 moveto
  3815  5107 lineto
  3938  5046 moveto
  3938  5107 lineto
  4061  5046 moveto
  4061  5107 lineto
  4184  5046 moveto
  4184  5107 lineto
  4307  4922 moveto
  4307  5107 lineto
  4430  5046 moveto
  4430  5107 lineto
  4553  5046 moveto
  4553  5107 lineto
  4676  5046 moveto
  4676  5107 lineto
  4799  5046 moveto
  4799  5107 lineto
  4922  4922 moveto
  4922  5107 lineto
  5046  5046 moveto
  5046  5107 lineto
  5169  5046 moveto
  5169  5107 lineto
  5292  5046 moveto
  5292  5107 lineto
  5415  5046 moveto
  5415  5107 lineto
  5538  4922 moveto
  5538  5107 lineto
  5661  5046 moveto
  5661  5107 lineto
  5784  5046 moveto
  5784  5107 lineto
  5907  5046 moveto
  5907  5107 lineto
  6030  5046 moveto
  6030  5107 lineto
  6153  4922 moveto
  6153  5107 lineto
  6276  5046 moveto
  6276  5107 lineto
  6399  5046 moveto
  6399  5107 lineto
  6522  5046 moveto
  6522  5107 lineto
  6645  5046 moveto
  6645  5107 lineto
  6768  4922 moveto
  6768  5107 lineto
  3692  3630 moveto
  3876  3630 lineto
  3692  3680 moveto
  3753  3680 lineto
  3692  3729 moveto
  3753  3729 lineto
  3692  3778 moveto
  3753  3778 lineto
  3692  3827 moveto
  3753  3827 lineto
  3692  3876 moveto
  3876  3876 lineto
  3692  3926 moveto
  3753  3926 lineto
  3692  3975 moveto
  3753  3975 lineto
  3692  4024 moveto
  3753  4024 lineto
  3692  4073 moveto
  3753  4073 lineto
  3692  4123 moveto
  3876  4123 lineto
  3692  4172 moveto
  3753  4172 lineto
  3692  4221 moveto
  3753  4221 lineto
  3692  4270 moveto
  3753  4270 lineto
  3692  4319 moveto
  3753  4319 lineto
  3692  4369 moveto
  3876  4369 lineto
  3692  4418 moveto
  3753  4418 lineto
  3692  4467 moveto
  3753  4467 lineto
  3692  4516 moveto
  3753  4516 lineto
  3692  4566 moveto
  3753  4566 lineto
  3692  4615 moveto
  3876  4615 lineto
  3692  4664 moveto
  3753  4664 lineto
  3692  4713 moveto
  3753  4713 lineto
  3692  4762 moveto
  3753  4762 lineto
  3692  4812 moveto
  3753  4812 lineto
  3692  4861 moveto
  3876  4861 lineto
  3692  4910 moveto
  3753  4910 lineto
  3692  4959 moveto
  3753  4959 lineto
  3692  5009 moveto
  3753  5009 lineto
  3692  5058 moveto
  3753  5058 lineto
  3692  5107 moveto
  3876  5107 lineto
  3087  3624 moveto
  3202  3624 lineto
  3266  3675 moveto
  3279  3681 lineto
  3298  3700 lineto
  3298  3566 lineto
  3292  3694 moveto
  3292  3566 lineto
  3266  3566 moveto
  3324  3566 lineto
  3388  3579 moveto
  3381  3572 lineto
  3388  3566 lineto
  3394  3572 lineto
  3388  3579 lineto
  3477  3700 moveto
  3458  3694 lineto
  3445  3675 lineto
  3439  3643 lineto
  3439  3624 lineto
  3445  3592 lineto
  3458  3572 lineto
  3477  3566 lineto
  3490  3566 lineto
  3509  3572 lineto
  3522  3592 lineto
  3528  3624 lineto
  3528  3643 lineto
 stroke
     9 setlinewidth
  3528  3643 moveto
  3522  3675 lineto
  3509  3694 lineto
  3490  3700 lineto
  3477  3700 lineto
  3477  3700 moveto
  3464  3694 lineto
  3458  3688 lineto
  3452  3675 lineto
  3445  3643 lineto
  3445  3624 lineto
  3452  3592 lineto
  3458  3579 lineto
  3464  3572 lineto
  3477  3566 lineto
  3490  3566 moveto
  3503  3572 lineto
  3509  3579 lineto
  3516  3592 lineto
  3522  3624 lineto
  3522  3643 lineto
  3516  3675 lineto
  3509  3688 lineto
  3503  3694 lineto
  3490  3700 lineto
  3087  3870 moveto
  3202  3870 lineto
  3285  3946 moveto
  3266  3940 lineto
  3253  3921 lineto
  3247  3889 lineto
  3247  3870 lineto
  3253  3838 lineto
  3266  3818 lineto
  3285  3812 lineto
  3298  3812 lineto
  3317  3818 lineto
  3330  3838 lineto
  3336  3870 lineto
  3336  3889 lineto
  3330  3921 lineto
  3317  3940 lineto
  3298  3946 lineto
  3285  3946 lineto
  3285  3946 moveto
  3272  3940 lineto
  3266  3934 lineto
  3260  3921 lineto
  3253  3889 lineto
  3253  3870 lineto
  3260  3838 lineto
  3266  3825 lineto
  3272  3818 lineto
  3285  3812 lineto
  3298  3812 moveto
  3311  3818 lineto
  3317  3825 lineto
  3324  3838 lineto
  3330  3870 lineto
  3330  3889 lineto
  3324  3921 lineto
  3317  3934 lineto
  3311  3940 lineto
  3298  3946 lineto
  3388  3825 moveto
  3381  3818 lineto
  3388  3812 lineto
  3394  3818 lineto
  3388  3825 lineto
  3452  3946 moveto
  3439  3882 lineto
  3439  3882 moveto
  3452  3895 lineto
  3471  3902 lineto
  3490  3902 lineto
  3509  3895 lineto
  3522  3882 lineto
  3528  3863 lineto
  3528  3850 lineto
  3522  3831 lineto
  3509  3818 lineto
  3490  3812 lineto
  3471  3812 lineto
  3452  3818 lineto
  3445  3825 lineto
  3439  3838 lineto
  3439  3844 lineto
  3445  3850 lineto
  3452  3844 lineto
  3445  3838 lineto
  3490  3902 moveto
  3503  3895 lineto
  3516  3882 lineto
  3522  3863 lineto
  3522  3850 lineto
  3516  3831 lineto
  3503  3818 lineto
  3490  3812 lineto
  3452  3946 moveto
  3516  3946 lineto
  3452  3940 moveto
  3484  3940 lineto
  3516  3946 lineto
  3221  4193 moveto
  3202  4187 lineto
  3189  4168 lineto
  3183  4136 lineto
  3183  4117 lineto
  3189  4085 lineto
  3202  4065 lineto
  3221  4059 lineto
  3234  4059 lineto
  3253  4065 lineto
  3266  4085 lineto
  3272  4117 lineto
  3272  4136 lineto
  3266  4168 lineto
  3253  4187 lineto
  3234  4193 lineto
  3221  4193 lineto
  3221  4193 moveto
  3208  4187 lineto
  3202  4181 lineto
  3196  4168 lineto
  3189  4136 lineto
  3189  4117 lineto
  3196  4085 lineto
  3202  4072 lineto
  3208  4065 lineto
  3221  4059 lineto
  3234  4059 moveto
  3247  4065 lineto
  3253  4072 lineto
  3260  4085 lineto
  3266  4117 lineto
  3266  4136 lineto
  3260  4168 lineto
  3253  4181 lineto
  3247  4187 lineto
  3234  4193 lineto
  3324  4072 moveto
  3317  4065 lineto
  3324  4059 lineto
  3330  4065 lineto
  3324  4072 lineto
  3413  4193 moveto
  3394  4187 lineto
  3381  4168 lineto
  3375  4136 lineto
  3375  4117 lineto
 stroke
     9 setlinewidth
  3375  4117 moveto
  3381  4085 lineto
  3394  4065 lineto
  3413  4059 lineto
  3426  4059 lineto
  3445  4065 lineto
  3458  4085 lineto
  3464  4117 lineto
  3464  4136 lineto
  3458  4168 lineto
  3445  4187 lineto
  3426  4193 lineto
  3413  4193 lineto
  3413  4193 moveto
  3400  4187 lineto
  3394  4181 lineto
  3388  4168 lineto
  3381  4136 lineto
  3381  4117 lineto
  3388  4085 lineto
  3394  4072 lineto
  3400  4065 lineto
  3413  4059 lineto
  3426  4059 moveto
  3439  4065 lineto
  3445  4072 lineto
  3452  4085 lineto
  3458  4117 lineto
  3458  4136 lineto
  3452  4168 lineto
  3445  4181 lineto
  3439  4187 lineto
  3426  4193 lineto
  3221  4439 moveto
  3202  4433 lineto
  3189  4414 lineto
  3183  4382 lineto
  3183  4363 lineto
  3189  4331 lineto
  3202  4311 lineto
  3221  4305 lineto
  3234  4305 lineto
  3253  4311 lineto
  3266  4331 lineto
  3272  4363 lineto
  3272  4382 lineto
  3266  4414 lineto
  3253  4433 lineto
  3234  4439 lineto
  3221  4439 lineto
  3221  4439 moveto
  3208  4433 lineto
  3202  4427 lineto
  3196  4414 lineto
  3189  4382 lineto
  3189  4363 lineto
  3196  4331 lineto
  3202  4318 lineto
  3208  4311 lineto
  3221  4305 lineto
  3234  4305 moveto
  3247  4311 lineto
  3253  4318 lineto
  3260  4331 lineto
  3266  4363 lineto
  3266  4382 lineto
  3260  4414 lineto
  3253  4427 lineto
  3247  4433 lineto
  3234  4439 lineto
  3324  4318 moveto
  3317  4311 lineto
  3324  4305 lineto
  3330  4311 lineto
  3324  4318 lineto
  3388  4439 moveto
  3375  4375 lineto
  3375  4375 moveto
  3388  4388 lineto
  3407  4395 lineto
  3426  4395 lineto
  3445  4388 lineto
  3458  4375 lineto
  3464  4356 lineto
  3464  4343 lineto
  3458  4324 lineto
  3445  4311 lineto
  3426  4305 lineto
  3407  4305 lineto
  3388  4311 lineto
  3381  4318 lineto
  3375  4331 lineto
  3375  4337 lineto
  3381  4343 lineto
  3388  4337 lineto
  3381  4331 lineto
  3426  4395 moveto
  3439  4388 lineto
  3452  4375 lineto
  3458  4356 lineto
  3458  4343 lineto
  3452  4324 lineto
  3439  4311 lineto
  3426  4305 lineto
  3388  4439 moveto
  3452  4439 lineto
  3388  4433 moveto
  3420  4433 lineto
  3452  4439 lineto
  3202  4660 moveto
  3215  4666 lineto
  3234  4685 lineto
  3234  4551 lineto
  3228  4679 moveto
  3228  4551 lineto
  3202  4551 moveto
  3260  4551 lineto
  3324  4564 moveto
  3317  4557 lineto
  3324  4551 lineto
  3330  4557 lineto
  3324  4564 lineto
  3413  4685 moveto
  3394  4679 lineto
  3381  4660 lineto
  3375  4628 lineto
  3375  4609 lineto
  3381  4577 lineto
  3394  4557 lineto
  3413  4551 lineto
  3426  4551 lineto
  3445  4557 lineto
  3458  4577 lineto
  3464  4609 lineto
  3464  4628 lineto
  3458  4660 lineto
  3445  4679 lineto
  3426  4685 lineto
  3413  4685 lineto
  3413  4685 moveto
  3400  4679 lineto
  3394  4673 lineto
  3388  4660 lineto
  3381  4628 lineto
  3381  4609 lineto
  3388  4577 lineto
  3394  4564 lineto
  3400  4557 lineto
  3413  4551 lineto
  3426  4551 moveto
 stroke
     9 setlinewidth
  3426  4551 moveto
  3439  4557 lineto
  3445  4564 lineto
  3452  4577 lineto
  3458  4609 lineto
  3458  4628 lineto
  3452  4660 lineto
  3445  4673 lineto
  3439  4679 lineto
  3426  4685 lineto
  3202  4906 moveto
  3215  4912 lineto
  3234  4931 lineto
  3234  4797 lineto
  3228  4925 moveto
  3228  4797 lineto
  3202  4797 moveto
  3260  4797 lineto
  3324  4810 moveto
  3317  4803 lineto
  3324  4797 lineto
  3330  4803 lineto
  3324  4810 lineto
  3388  4931 moveto
  3375  4867 lineto
  3375  4867 moveto
  3388  4880 lineto
  3407  4887 lineto
  3426  4887 lineto
  3445  4880 lineto
  3458  4867 lineto
  3464  4848 lineto
  3464  4835 lineto
  3458  4816 lineto
  3445  4803 lineto
  3426  4797 lineto
  3407  4797 lineto
  3388  4803 lineto
  3381  4810 lineto
  3375  4823 lineto
  3375  4829 lineto
  3381  4835 lineto
  3388  4829 lineto
  3381  4823 lineto
  3426  4887 moveto
  3439  4880 lineto
  3452  4867 lineto
  3458  4848 lineto
  3458  4835 lineto
  3452  4816 lineto
  3439  4803 lineto
  3426  4797 lineto
  3388  4931 moveto
  3452  4931 lineto
  3388  4925 moveto
  3420  4925 lineto
  3452  4931 lineto
  3189  5152 moveto
  3196  5145 lineto
  3189  5139 lineto
  3183  5145 lineto
  3183  5152 lineto
  3189  5165 lineto
  3196  5171 lineto
  3215  5177 lineto
  3240  5177 lineto
  3260  5171 lineto
  3266  5165 lineto
  3272  5152 lineto
  3272  5139 lineto
  3266  5126 lineto
  3247  5113 lineto
  3215  5101 lineto
  3202  5094 lineto
  3189  5081 lineto
  3183  5062 lineto
  3183  5043 lineto
  3240  5177 moveto
  3253  5171 lineto
  3260  5165 lineto
  3266  5152 lineto
  3266  5139 lineto
  3260  5126 lineto
  3240  5113 lineto
  3215  5101 lineto
  3183  5056 moveto
  3189  5062 lineto
  3202  5062 lineto
  3234  5049 lineto
  3253  5049 lineto
  3266  5056 lineto
  3272  5062 lineto
  3202  5062 moveto
  3234  5043 lineto
  3260  5043 lineto
  3266  5049 lineto
  3272  5062 lineto
  3272  5075 lineto
  3324  5056 moveto
  3317  5049 lineto
  3324  5043 lineto
  3330  5049 lineto
  3324  5056 lineto
  3413  5177 moveto
  3394  5171 lineto
  3381  5152 lineto
  3375  5120 lineto
  3375  5101 lineto
  3381  5069 lineto
  3394  5049 lineto
  3413  5043 lineto
  3426  5043 lineto
  3445  5049 lineto
  3458  5069 lineto
  3464  5101 lineto
  3464  5120 lineto
  3458  5152 lineto
  3445  5171 lineto
  3426  5177 lineto
  3413  5177 lineto
  3413  5177 moveto
  3400  5171 lineto
  3394  5165 lineto
  3388  5152 lineto
  3381  5120 lineto
  3381  5101 lineto
  3388  5069 lineto
  3394  5056 lineto
  3400  5049 lineto
  3413  5043 lineto
  3426  5043 moveto
  3439  5049 lineto
  3445  5056 lineto
  3452  5069 lineto
  3458  5101 lineto
  3458  5120 lineto
  3452  5152 lineto
  3445  5165 lineto
  3439  5171 lineto
  3426  5177 lineto
  6584  3630 moveto
  6768  3630 lineto
  6707  3680 moveto
  6768  3680 lineto
  6707  3729 moveto
  6768  3729 lineto
  6707  3778 moveto
  6768  3778 lineto
  6707  3827 moveto
  6768  3827 lineto
 stroke
     9 setlinewidth
  6584  3876 moveto
  6768  3876 lineto
  6707  3926 moveto
  6768  3926 lineto
  6707  3975 moveto
  6768  3975 lineto
  6707  4024 moveto
  6768  4024 lineto
  6707  4073 moveto
  6768  4073 lineto
  6584  4123 moveto
  6768  4123 lineto
  6707  4172 moveto
  6768  4172 lineto
  6707  4221 moveto
  6768  4221 lineto
  6707  4270 moveto
  6768  4270 lineto
  6707  4319 moveto
  6768  4319 lineto
  6584  4369 moveto
  6768  4369 lineto
  6707  4418 moveto
  6768  4418 lineto
  6707  4467 moveto
  6768  4467 lineto
  6707  4516 moveto
  6768  4516 lineto
  6707  4566 moveto
  6768  4566 lineto
  6584  4615 moveto
  6768  4615 lineto
  6707  4664 moveto
  6768  4664 lineto
  6707  4713 moveto
  6768  4713 lineto
  6707  4762 moveto
  6768  4762 lineto
  6707  4812 moveto
  6768  4812 lineto
  6584  4861 moveto
  6768  4861 lineto
  6707  4910 moveto
  6768  4910 lineto
  6707  4959 moveto
  6768  4959 lineto
  6707  5009 moveto
  6768  5009 lineto
  6707  5058 moveto
  6768  5058 lineto
  6584  5107 moveto
  6768  5107 lineto
  3938  3630 moveto
  3938  5107 lineto
  3692  4205 moveto
  3728  4207 lineto
  3764  4210 lineto
  3800  4212 lineto
  3825  4214 lineto
  3958  4225 moveto
  4051  4234 lineto
  4091  4238 lineto
  4223  4252 moveto
  4230  4253 lineto
  4355  4268 lineto
  4488  4286 moveto
  4589  4301 lineto
  4619  4306 lineto
  4751  4326 moveto
  4769  4329 lineto
  4883  4349 lineto
  5014  4372 moveto
  5128  4392 lineto
  5145  4395 lineto
  5276  4420 moveto
  5307  4426 lineto
  5407  4445 lineto
  5538  4471 moveto
  5666  4498 lineto
  5668  4498 lineto
  5799  4525 moveto
  5846  4535 lineto
  5929  4553 lineto
  6059  4580 moveto
  6190  4609 lineto
  6320  4638 moveto
  6384  4652 lineto
  6450  4667 lineto
  6580  4696 moveto
  6710  4725 lineto
  3692  4204 moveto
  3728  4206 lineto
  3764  4208 lineto
  3800  4211 lineto
  3835  4214 lineto
  3871  4217 lineto
  4051  4233 lineto
  4230  4253 lineto
  4410  4275 lineto
  4589  4301 lineto
  4769  4329 lineto
  4948  4359 lineto
  5128  4392 lineto
  5307  4426 lineto
  5487  4461 lineto
  5666  4497 lineto
  5846  4535 lineto
  6025  4573 lineto
  6205  4612 lineto
  6384  4652 lineto
  6564  4692 lineto
  6744  4733 lineto
  6768  4738 lineto
  3692  4117 moveto
  3692  4125 lineto
  3792  4118 moveto
  3792  4126 lineto
  3892  4118 moveto
  3892  4126 lineto
  3992  4118 moveto
  3992  4126 lineto
  4092  4118 moveto
  4092  4126 lineto
  4192  4118 moveto
  4192  4126 lineto
  4292  4118 moveto
  4292  4126 lineto
  4392  4118 moveto
  4392  4126 lineto
  4492  4118 moveto
  4492  4126 lineto
  4592  4118 moveto
  4592  4126 lineto
  4692  4118 moveto
  4692  4126 lineto
  4792  4118 moveto
  4792  4126 lineto
  4892  4118 moveto
  4892  4126 lineto
  4992  4118 moveto
  4992  4126 lineto
  5092  4118 moveto
  5092  4126 lineto
  5192  4118 moveto
  5192  4126 lineto
  5292  4118 moveto
  5292  4126 lineto
  5392  4118 moveto
  5392  4126 lineto
  5492  4118 moveto
 stroke
     9 setlinewidth
  5492  4118 moveto
  5492  4126 lineto
  5592  4118 moveto
  5592  4126 lineto
  5692  4118 moveto
  5692  4126 lineto
  5792  4118 moveto
  5792  4126 lineto
  5892  4118 moveto
  5892  4126 lineto
  5992  4118 moveto
  5992  4126 lineto
  6092  4118 moveto
  6092  4126 lineto
  6192  4118 moveto
  6192  4126 lineto
  6292  4118 moveto
  6292  4126 lineto
  6392  4118 moveto
  6392  4126 lineto
  6492  4118 moveto
  6492  4126 lineto
  6592  4118 moveto
  6592  4126 lineto
  6692  4118 moveto
  6692  4126 lineto
 stroke
 copypage
 erasepage
%%%%%%%%%%%%%%%%%%%%%%%%% FIG. 8a
 initgraphics
 0.072 0.072 scale  %units are mils
     0 rotate
   250  1500 translate
 /vsml /Helvetica findfont  97 scalefont def
 /smal /Helvetica findfont 139 scalefont def
 /larg /Helvetica findfont 194 scalefont def
 /vlrg /Helvetica findfont 250 scalefont def
1
     9 setlinewidth
  1600  7384 moveto
  1600  3077 lineto
  1600  3077 moveto
  7199  3077 lineto
  7199  3077 moveto
  7199  7384 lineto
  7199  7384 moveto
  1600  7384 lineto
  1600  3077 moveto
  1600  3261 lineto
  1880  3077 moveto
  1880  3138 lineto
  2160  3077 moveto
  2160  3138 lineto
  2440  3077 moveto
  2440  3138 lineto
  2720  3077 moveto
  2720  3138 lineto
  3000  3077 moveto
  3000  3261 lineto
  3280  3077 moveto
  3280  3138 lineto
  3560  3077 moveto
  3560  3138 lineto
  3840  3077 moveto
  3840  3138 lineto
  4119  3077 moveto
  4119  3138 lineto
  4399  3077 moveto
  4399  3261 lineto
  4679  3077 moveto
  4679  3138 lineto
  4959  3077 moveto
  4959  3138 lineto
  5239  3077 moveto
  5239  3138 lineto
  5519  3077 moveto
  5519  3138 lineto
  5799  3077 moveto
  5799  3261 lineto
  6079  3077 moveto
  6079  3138 lineto
  6359  3077 moveto
  6359  3138 lineto
  6639  3077 moveto
  6639  3138 lineto
  6919  3077 moveto
  6919  3138 lineto
  7199  3077 moveto
  7199  3261 lineto
  1577  2940 moveto
  1554  2932 lineto
  1538  2909 lineto
  1531  2870 lineto
  1531  2847 lineto
  1538  2809 lineto
  1554  2786 lineto
  1577  2778 lineto
  1592  2778 lineto
  1615  2786 lineto
  1631  2809 lineto
  1638  2847 lineto
  1638  2870 lineto
  1631  2909 lineto
  1615  2932 lineto
  1592  2940 lineto
  1577  2940 lineto
  1577  2940 moveto
  1562  2932 lineto
  1554  2924 lineto
  1546  2909 lineto
  1538  2870 lineto
  1538  2847 lineto
  1546  2809 lineto
  1554  2793 lineto
  1562  2786 lineto
  1577  2778 lineto
  1592  2778 moveto
  1608  2786 lineto
  1615  2793 lineto
  1623  2809 lineto
  1631  2847 lineto
  1631  2870 lineto
  1623  2909 lineto
  1615  2924 lineto
  1608  2932 lineto
  1592  2940 lineto
  2727  2940 moveto
  2704  2932 lineto
  2688  2909 lineto
  2681  2870 lineto
  2681  2847 lineto
  2688  2809 lineto
  2704  2786 lineto
  2727  2778 lineto
  2742  2778 lineto
  2765  2786 lineto
  2781  2809 lineto
  2788  2847 lineto
  2788  2870 lineto
  2781  2909 lineto
  2765  2932 lineto
  2742  2940 lineto
  2727  2940 lineto
  2727  2940 moveto
  2712  2932 lineto
  2704  2924 lineto
  2696  2909 lineto
  2688  2870 lineto
  2688  2847 lineto
  2696  2809 lineto
  2704  2793 lineto
  2712  2786 lineto
  2727  2778 lineto
  2742  2778 moveto
  2758  2786 lineto
  2765  2793 lineto
  2773  2809 lineto
  2781  2847 lineto
  2781  2870 lineto
  2773  2909 lineto
  2765  2924 lineto
  2758  2932 lineto
  2742  2940 lineto
  2850  2793 moveto
  2842  2786 lineto
  2850  2778 lineto
  2858  2786 lineto
  2850  2793 lineto
  2958  2940 moveto
  2935  2932 lineto
  2919  2909 lineto
  2912  2870 lineto
  2912  2847 lineto
  2919  2809 lineto
  2935  2786 lineto
  2958  2778 lineto
  2973  2778 lineto
  2996  2786 lineto
  3012  2809 lineto
  3019  2847 lineto
  3019  2870 lineto
  3012  2909 lineto
  2996  2932 lineto
  2973  2940 lineto
  2958  2940 lineto
  2958  2940 moveto
  2942  2932 lineto
  2935  2924 lineto
  2927  2909 lineto
 stroke
     9 setlinewidth
  2927  2909 moveto
  2919  2870 lineto
  2919  2847 lineto
  2927  2809 lineto
  2935  2793 lineto
  2942  2786 lineto
  2958  2778 lineto
  2973  2778 moveto
  2989  2786 lineto
  2996  2793 lineto
  3004  2809 lineto
  3012  2847 lineto
  3012  2870 lineto
  3004  2909 lineto
  2996  2924 lineto
  2989  2932 lineto
  2973  2940 lineto
  3073  2909 moveto
  3081  2901 lineto
  3073  2893 lineto
  3066  2901 lineto
  3066  2909 lineto
  3073  2924 lineto
  3081  2932 lineto
  3104  2940 lineto
  3135  2940 lineto
  3158  2932 lineto
  3166  2924 lineto
  3173  2909 lineto
  3173  2893 lineto
  3166  2878 lineto
  3143  2863 lineto
  3104  2847 lineto
  3089  2840 lineto
  3073  2824 lineto
  3066  2801 lineto
  3066  2778 lineto
  3135  2940 moveto
  3150  2932 lineto
  3158  2924 lineto
  3166  2909 lineto
  3166  2893 lineto
  3158  2878 lineto
  3135  2863 lineto
  3104  2847 lineto
  3066  2793 moveto
  3073  2801 lineto
  3089  2801 lineto
  3127  2786 lineto
  3150  2786 lineto
  3166  2793 lineto
  3173  2801 lineto
  3089  2801 moveto
  3127  2778 lineto
  3158  2778 lineto
  3166  2786 lineto
  3173  2801 lineto
  3173  2817 lineto
  4127  2940 moveto
  4104  2932 lineto
  4088  2909 lineto
  4081  2870 lineto
  4081  2847 lineto
  4088  2809 lineto
  4104  2786 lineto
  4127  2778 lineto
  4142  2778 lineto
  4165  2786 lineto
  4181  2809 lineto
  4188  2847 lineto
  4188  2870 lineto
  4181  2909 lineto
  4165  2932 lineto
  4142  2940 lineto
  4127  2940 lineto
  4127  2940 moveto
  4112  2932 lineto
  4104  2924 lineto
  4096  2909 lineto
  4088  2870 lineto
  4088  2847 lineto
  4096  2809 lineto
  4104  2793 lineto
  4112  2786 lineto
  4127  2778 lineto
  4142  2778 moveto
  4158  2786 lineto
  4165  2793 lineto
  4173  2809 lineto
  4181  2847 lineto
  4181  2870 lineto
  4173  2909 lineto
  4165  2924 lineto
  4158  2932 lineto
  4142  2940 lineto
  4250  2793 moveto
  4242  2786 lineto
  4250  2778 lineto
  4258  2786 lineto
  4250  2793 lineto
  4358  2940 moveto
  4335  2932 lineto
  4319  2909 lineto
  4312  2870 lineto
  4312  2847 lineto
  4319  2809 lineto
  4335  2786 lineto
  4358  2778 lineto
  4373  2778 lineto
  4396  2786 lineto
  4412  2809 lineto
  4419  2847 lineto
  4419  2870 lineto
  4412  2909 lineto
  4396  2932 lineto
  4373  2940 lineto
  4358  2940 lineto
  4358  2940 moveto
  4342  2932 lineto
  4335  2924 lineto
  4327  2909 lineto
  4319  2870 lineto
  4319  2847 lineto
  4327  2809 lineto
  4335  2793 lineto
  4342  2786 lineto
  4358  2778 lineto
  4373  2778 moveto
  4389  2786 lineto
  4396  2793 lineto
  4404  2809 lineto
  4412  2847 lineto
  4412  2870 lineto
  4404  2909 lineto
  4396  2924 lineto
  4389  2932 lineto
  4373  2940 lineto
  4535  2924 moveto
  4535  2778 lineto
  4543  2940 moveto
  4543  2778 lineto
  4543  2940 moveto
  4458  2824 lineto
  4581  2824 lineto
  4512  2778 moveto
  4566  2778 lineto
  5527  2940 moveto
  5504  2932 lineto
  5488  2909 lineto
  5481  2870 lineto
 stroke
     9 setlinewidth
  5481  2870 moveto
